Constraining stellar and orbital co-evolution through ensemble seismology of solar-like oscillators in binary systems -- A census of oscillating red-giants and main-sequence stars in Gaia DR3 binaries

Binary systems constitute a valuable astrophysics tool for testing our understanding of stellar structure and evolution. Systems containing a oscillating component are interesting as asteroseismology offers independent parameters for the oscillating component that aid the analysis. About 150 of such systems are known in the literature. To enlarge the sample of these benchmark objects, we crossmatch the Two-Body-Orbit Catalogue (TBO) of Gaia DR3, with catalogs of confirmed solar-like oscillators on the main-sequence and red-giant phase from NASA Kepler and TESS. We obtain 954 new binary system candidates hosting solar-like oscillators, of which 45 and 909 stars are on the main sequence and red-giant, resp., including 2 new red giants in eclipsing systems. 918 oscillators in potentially long-periodic systems are reported. We increase the sample size of known solar-like oscillators in binary systems by an order of magnitude. We present the seismic properties of the full sample and conclude that the grand majority of the orbital elements in the TBO is physically reasonable. 82% of all TBO binary candidates with multiple times with APOGEE are confirmed from radial-velocity measurement. However, we suggest that due to instrumental noise of the TESS satellite the seismically inferred masses and radii of stars with $\nu_\textrm{max}$$\lesssim$30$\mu$Hz could be significantly overestimated. For 146 giants the seismically inferred evolutionary state has been determined and shows clear differences in their distribution in the orbital parameters, which are accounted the accumulative effect of the equilibrium tide acting in these evolved binary systems. For other 146 systems hosting oscillating stars values for the orbital inclination were found in the TBO. From testing the TBO on the SB9 catalogue, we obtain a completeness factor of 1/3.

==> (inline-0) <==
\begin{longtable}{rrr|rrrrr|rrr}

\caption{Orbital parameters of binary systems reported in \GaiaDR, and the seismic parameter of solar-like oscillating primary.
\label{tab:A1}}\\

\hline\hline
\multicolumn{1}{c}{Gaia DR3} & 
\multicolumn{1}{c}{KIC/TIC}	& 
\multicolumn{1}{c}{2MASS}	&
\multicolumn{1}{c}{ruwe} &
\multicolumn{1}{c}{$P_{\rm orb}$} &
\multicolumn{1}{c}{$e$} &
\multicolumn{1}{c}{$i$} &
\multicolumn{1}{c}{Type} &
\multicolumn{1}{c}{$\nu_{\rm max}$} &
\multicolumn{1}{c}{$\Delta\nu$} &
\multicolumn{1}{c}{$\Delta\Pi_1$}\\
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~}	& 
\multicolumn{1}{c}{~}	&
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{~}	&
\multicolumn{1}{c}{[deg]} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[s]}\\
[1mm] \hline
\endfirsthead
\caption{Orbital and seismic parameters of \GaiaDR binary systems. (cont.)}\\

\hline
\multicolumn{1}{c}{Gaia DR3} & 
\multicolumn{1}{c}{KIC/TIC}	& 
\multicolumn{1}{c}{2MASS}	&
\multicolumn{1}{c}{ruwe} &
\multicolumn{1}{c}{$P_{\rm orb}$} &
\multicolumn{1}{c}{$e$} &
\multicolumn{1}{c}{$i$} &
\multicolumn{1}{c}{Type} &
\multicolumn{1}{c}{$\nu_{\rm max}$} &
\multicolumn{1}{c}{$\Delta\nu$} &
\multicolumn{1}{c}{$\Delta\Pi_1$}\\
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~}	& 
\multicolumn{1}{c}{~}	&
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{~}	&
\multicolumn{1}{c}{[deg]} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[s]}\\
[1mm] \hline
\endhead
\hline
\endfoot
2050236453034915840 & KIC 1026084 & J19241348+3642145 & 0.93 & 393$\; \pm$6 & 0.10$\; \pm$0.09 & $-$ & SB1 & 41$\; \pm$1 & 4.4$\; \pm$0.1 & 251\\
2051023943874834688 & KIC 1569823 & J19222790+3711159 & 2.25 & 283.5$\; \pm$1.5 & 0.42$\; \pm$0.10 & $-$ & SB1 & 44$\; \pm$5 & 5.4$\; \pm$0.5 & $-$\\
2051764945994896000 & KIC 1572049 & J19242968+3711000 & 1.19 & 361.3$\; \pm$4.1 & 0.01$\; \pm$0.05 & $-$ & SB1 & 52$\; \pm$3 & 5.19$\; \pm$0.05 & $-$\\
2051723679950384256 & KIC 1872210 & J19291111+3718547 & 1.71 & 549.7$\; \pm$6.5 & 0.39$\; \pm$0.04 & $-$ & SB1 & 72$\; \pm$2 & 6.24$\; \pm$0.04 & 251\\
2051786760127550208 & KIC 2016676 & J19274515+3727100 & 1.31 & 842.5$\; \pm$29.3 & 0.07$\; \pm$0.10 & $-$ & SB1 & 81$\; \pm$2 & 6.95$\; \pm$0.05 & 255\\
2051797450308126336 & KIC 2161731 & J19270486+3734137 & 7.93 & 1066.0$\; \pm$12.6 & 0.42$\; \pm$0.01 & 49$\; \pm$1 & ASB1 & 102$\; \pm$2 & 8.1$\; \pm$0.1 & $-$\\
2051656918979678592 & KIC 2167774 & J19321701+3731246 & 1.39 & 137.0$\; \pm$0.2 & 0.24$\; \pm$0.02 & $-$ & SB1 & 60$\; \pm$1 & 5.79$\; \pm$0.01 & $-$\\
2099089472639454208 & KIC 2283075 & J19040434+3737566 & 1.28 & 57.35$\; \pm$0.03 & 0.17$\; \pm$0.02 & $-$ & SB1 & 69$\; \pm$1 & 6.47$\; \pm$0.02 & 69\\
2052551401745695872 & KIC 2303289 & J19260333+3737527 & 1.32 & 941$\; \pm$35 & 0.17$\; \pm$0.10 & $-$ & SB1 & 1.95$\; \pm$0.03 & 0.42$\; \pm$0.03 & $-$\\
2051105616974704256 & KIC 2438368 & J19211415+3746578 & 1.34 & 645.9$\; \pm$11.3 & 0.26$\; \pm$0.07 & $-$ & SB1 & 85$\; \pm$1 & 7.03$\; \pm$0.03 & 248\\
2052556040310373248 & KIC 2443035 & J19252964+3744385 & 0.91 & 182$\; \pm$1 & 0.29$\; \pm$0.05 & $-$ & SB1 & 42$\; \pm$1 & 4.52$\; \pm$0.04 & 337\\
2051864657954441344 & KIC 2449020 & J19304378+3745086 & 1.28 & 310.2$\; \pm$2.5 & 0.29$\; \pm$0.10 & $-$ & SB1 & 68$\; \pm$1 & 5.99$\; \pm$0.05 & 313\\
2052042946336958976 & KIC 2585190 & J19335608+3752239 & 0.97 & 349.2$\; \pm$4.3 & 0.10$\; \pm$0.05 & $-$ & SB1 & 48$\; \pm$2 & 4.8$\; \pm$0.1 & 334\\
2099180938261820288 & KIC 2695592 & J19064544+3754106 & 1.96 & 823.6$\; \pm$74.4 & 0.07$\; \pm$0.20 & $-$ & SB1 & 37$\; \pm$1 & 4.2$\; \pm$0.1 & 308\\
2052621328112787328 & KIC 2711573 & J19242875+3758587 & 2.38 & 688.5$\; \pm$8.8 & 0.38$\; \pm$0.10 & $-$ & SB1 & 352$\; \pm$3 & 23.5$\; \pm$0.2 & $-$\\
2099534465609245184 & KIC 3222519 & J19111347+3820199 & 1.11 & 638$\; \pm$19 & 0.08$\; \pm$0.07 & $-$ & SB1 & 3.1$\; \pm$0.2 & 0.55$\; \pm$0.02 & $-$\\
2051386576554694400 & KIC 3437031 & J19181953+3830139 & 1.63 & 624$\; \pm$10 & 0.08$\; \pm$0.10 & 43$\; \pm$5 & ASB1 & 63$\; \pm$1 & 5.57$\; \pm$0.05 & 283\\
2052876169989763968 & KIC 3439353 & J19205281+3830283 & 1.69 & 522.2$\; \pm$14.4 & 0.17$\; \pm$0.10 & $-$ & SB1 & 85$\; \pm$1 & 7.58$\; \pm$0.02 & 69\\
2052170219113341824 & KIC 3454626 & J19363912+3834080 & 1.04 & 57.6$\; \pm$0.1 & 0.22$\; \pm$0.10 & $-$ & SB1 & 121$\; \pm$1 & 10.15$\; \pm$0.03 & $-$\\
2099577209123927680 & KIC 3532734 & J19111567+3838265 & 1.0 & 49.5$\; \pm$0.1 & 0.44$\; \pm$0.10 & $-$ & SB1 & 147$\; \pm$3 & 11.77$\; \pm$0.02 & 75\\
2052283297009453440 & KIC 3553435 & J19344010+3840524 & 1.08 & 113.0$\; \pm$0.4 & 0.15$\; \pm$0.04 & $-$ & SB1 & 42.2$\; \pm$0.4 & 4.81$\; \pm$0.02 & $-$\\
2052148847355741184 & KIC 3558705 & J19394056+3838367 & 3.02 & 401.9$\; \pm$0.4 & 0.116$\; \pm$0.004 & 107$\; \pm$1 & ASB1 & 46$\; \pm$2 & 4.57$\; \pm$0.03 & $-$\\
2073161236122435072 & KIC 3663047 & J19423515+3846510 & 1.4 & 276$\; \pm$2 & 0.22$\; \pm$0.04 & $-$ & SB1 & 54$\; \pm$1 & 5.67$\; \pm$0.02 & $-$\\
2100051236074556032 & KIC 3730801 & J19042876+3848423 & 1.18 & 57.6$\; \pm$0.1 & 0.50$\; \pm$0.10 & $-$ & SB1 & 1482$\; \pm$26 & 76.1$\; \pm$2.4 & $-$\\
2100048036318151296 & KIC 3833819 & J19032549+3856334 & 1.43 & 327.3$\; \pm$2.2 & 0.20$\; \pm$0.03 & $-$ & SB1 & 154$\; \pm$1 & 12.44$\; \pm$0.03 & 80\\
2099624934800877952 & KIC 3836911 & J19083005+3854427 & 1.23 & 105.2$\; \pm$0.2 & 0.21$\; \pm$0.03 & $-$ & SB1 & 57$\; \pm$3 & 5.5$\; \pm$0.6 & $-$\\
2052866686700421760 & KIC 3847697 & J19224762+3859230 & 1.88 & 890$\; \pm$20 & 0.20$\; \pm$0.05 & $-$ & SB1 & 46$\; \pm$1 & 4.87$\; \pm$0.02 & $-$\\
2052760828651350528 & KIC 3850089 & J19253546+3857039 & 1.24 & 1105.6$\; \pm$169.9 & 0.27$\; \pm$0.10 & $-$ & SB1 & 38$\; \pm$1 & 4.21$\; \pm$0.03 & 332\\
2052723956352547072 & KIC 3852512 & J19281028+3854056 & 1.57 & 940$\; \pm$80 & 0.21$\; \pm$0.15 & $-$ & SB1 & 32$\; \pm$3 & 3.4$\; \pm$0.1 & $-$\\
2052301954347374208 & KIC 3857864 & J19334713+3854105 & 1.73 & 1277$\; \pm$147 & 0.15$\; \pm$0.06 & $-$ & SB1 & 44$\; \pm$1 & 4.51$\; \pm$0.02 & $-$\\
2052206773569470720 & KIC 3862485 & J19381848+3858427 & 1.76 & 705.9$\; \pm$27.6 & 0.23$\; \pm$0.10 & $-$ & SB1 & 65$\; \pm$1 & 5.94$\; \pm$0.02 & $-$\\
2073175598494019584 & KIC 3869326 & J19440792+3856121 & 2.2 & 732$\; \pm$6 & 0.14$\; \pm$0.02 & $-$ & SB1 & 48$\; \pm$2 & 4.60$\; \pm$0.04 & 229\\
2099684961263219840 & KIC 3942719 & J19115818+3902135 & 2.69 & 339$\; \pm$2 & 0.24$\; \pm$0.04 & 49$\; \pm$3 & ASB1 & 788$\; \pm$28 & 45.2$\; \pm$1.7 & $-$\\
2052957744310350976 & KIC 3952580 & J19240489+3900592 & 1.07 & 45.74$\; \pm$0.02 & 0.34$\; \pm$0.02 & $-$ & SB1 & 636$\; \pm$23 & 37$\; \pm$1 & $-$\\
2053092228327403520 & KIC 3958615 & J19303237+3901286 & 1.2 & 4.344$\; \pm$0.001 & 0.13$\; \pm$0.10 & $-$ & SB1 & 10.2$\; \pm$0.3 & 1.63$\; \pm$0.03 & $-$\\
2052389567376526720 & KIC 3963755 & J19354697+3905234 & 1.31 & 732$\; \pm$37 & 0.13$\; \pm$0.10 & $-$ & SB1 & 36$\; \pm$2 & 4.0$\; \pm$0.2 & $-$\\
2100402598758481664 & KIC 4042863 & J19084656+3908428 & 1.15 & 183.8$\; \pm$1.8 & 0.13$\; \pm$0.10 & $-$ & SB1 & 64$\; \pm$1 & 6.46$\; \pm$0.02 & $-$\\
2052965234733414528 & KIC 4055294 & J19241086+3907357 & 3.5 & 774$\; \pm$8 & 0.12$\; \pm$0.03 & $-$ & SB1 & 121$\; \pm$1 & 9.67$\; \pm$0.02 & $-$\\
2052954475833401472 & KIC 4056014 & J19245972+3911026 & 1.44 & 798$\; \pm$27 & 0.12$\; \pm$0.12 & $-$ & SB1 & 45$\; \pm$1 & 4.32$\; \pm$0.03 & 318\\
2053153319943390080 & KIC 4058998 & J19281100+3911320 & 1.04 & 544$\; \pm$10 & 0.27$\; \pm$0.05 & $-$ & SB1 & 1.1$\; \pm$0.2 & 0.21$\; \pm$0.02 & $-$\\
2052356242735632768 & KIC 4064179 & J19332703+3909019 & 2.28 & 611$\; \pm$19 & 0.20$\; \pm$0.08 & $-$ & SB1 & 11$\; \pm$1 & 1.56$\; \pm$0.03 & $-$\\
2052446196529927808 & KIC 4065054 & J19342059+3911303 & 2.05 & 1256$\; \pm$314 & 0.22$\; \pm$0.10 & $-$ & SB1 & 86$\; \pm$2 & 7.22$\; \pm$0.05 & $-$\\
2076176234438775936 & KIC 4072847 & J19414610+3909441 & 1.34 & 838$\; \pm$24 & 0.46$\; \pm$0.08 & $-$ & SB1 & 15$\; \pm$1 & 1.98$\; \pm$0.03 & $-$\\
2076195819490063872 & KIC 4073771 & J19422940+3909088 & 1.2 & 890$\; \pm$65 & 0.07$\; \pm$0.10 & $-$ & SB1 & 36$\; \pm$1 & 4.26$\; \pm$0.05 & $-$\\
2100222897327764608 & KIC 4135933 & J18584130+3917235 & 0.98 & 151$\; \pm$1 & 0.24$\; \pm$0.05 & $-$ & SB1 & 51$\; \pm$3 & 5.3$\; \pm$0.7 & $-$\\
2100263579256869504 & KIC 4139473 & J19034869+3914505 & 1.54 & 772$\; \pm$65 & 0.19$\; \pm$0.20 & $-$ & SB1 & 39.7$\; \pm$0.5 & 4.26$\; \pm$0.02 & $-$\\
2053155587686210304 & KIC 4159982 & J19284176+3917395 & 1.04 & 1002$\; \pm$240 & 0.56$\; \pm$0.20 & $-$ & SB1 & 42.0$\; \pm$0.4 & 4.75$\; \pm$0.02 & $-$\\
2073282251119558656 & KIC 4283451 & J19452429+3921440 & 1.14 & 225.9$\; \pm$3.1 & 0.21$\; \pm$0.14 & $-$ & SB1 & 76$\; \pm$2 & 6.41$\; \pm$0.02 & $-$\\
2100280342512106624 & KIC 4346953 & J19023044+3924283 & 1.37 & 1129$\; \pm$187 & 0.36$\; \pm$0.04 & $-$ & SB1 & 27$\; \pm$1 & 3.04$\; \pm$0.02 & $-$\\
2101010834849710080 & KIC 4358067 & J19182905+3924303 & 1.01 & 139.5$\; \pm$0.6 & 0.34$\; \pm$0.06 & $-$ & SB1 & 3.59$\; \pm$0.06 & 0.71$\; \pm$0.03 & $-$\\
2100312095207809280 & KIC 4446300 & J19012602+3933549 & 1.91 & 104.7$\; \pm$0.1 & 0.32$\; \pm$0.02 & $-$ & SB1 & 842$\; \pm$34 & 51.5$\; \pm$1.6 & $-$\\
2053219840395711232 & KIC 4470280 & J19325679+3931207 & 5.74 & 702$\; \pm$4 & 0.41$\; \pm$0.02 & $-$ & SB1 & 80$\; \pm$1 & 7.11$\; \pm$0.02 & 70\\
2076211418811777920 & KIC 4480938 & J19430914+3932335 & 1.7 & 924$\; \pm$243 & 0.14$\; \pm$0.20 & $-$ & SB1 & 36$\; \pm$2 & 3.95$\; \pm$0.04 & 328\\
2100336902938929664 & KIC 4543371 & J19011769+3938293 & 2.64 & 3.115$\; \pm$0.001 & 0.36$\; \pm$0.20 & $-$ & SB1 & 94$\; \pm$1 & 7.70$\; \pm$0.04 & $-$\\
2053182177821920000 & KIC 4563149 & J19282666+3941506 & 1.13 & 325$\; \pm$6 & 0.18$\; \pm$0.07 & $-$ & SB1 & 1.54$\; \pm$0.03 & 0.29$\; \pm$0.03 & $-$\\
2052474298488093056 & KIC 4568872 & J19344311+3936355 & 0.91 & 79.9$\; \pm$0.2 & 0.23$\; \pm$0.10 & $-$ & SB1 & 46.3$\; \pm$0.5 & 5.11$\; \pm$0.02 & $-$\\
2052484267120834816 & KIC 4570120 & J19355625+3939394 & 1.22 & 348.4$\; \pm$3.1 & 0.20$\; \pm$0.05 & $-$ & SB1 & 88$\; \pm$2 & 7.35$\; \pm$0.03 & 278\\
2073256687473394176 & KIC 4585322 & J19485961+3938059 & 1.12 & 858.1$\; \pm$29.1 & 0.10$\; \pm$0.05 & $-$ & SB1 & 6.8$\; \pm$0.4 & 1.1$\; \pm$0.1 & $-$\\
2101230354919523840 & KIC 4644949 & J19151456+3947520 & 1.32 & 217.4$\; \pm$0.8 & 0.11$\; \pm$0.03 & $-$ & SB1 & 61$\; \pm$1 & 6.27$\; \pm$0.02 & $-$\\
2076459324320451968 & KIC 4664716 & J19374983+3943195 & 1.47 & 513$\; \pm$7 & 0.18$\; \pm$0.09 & $-$ & ORB & 149$\; \pm$1 & 12.54$\; \pm$0.03 & 82\\
2076277075966246016 & KIC 4669400 & J19420788+3947570 & 0.92 & 1065.3$\; \pm$344.3 & 0.47$\; \pm$0.30 & $-$ & SB1 & 45.2$\; \pm$0.4 & 4.91$\; \pm$0.02 & $-$\\
2076453826762716416 & KIC 4758020 & J19392385+3952379 & 1.06 & 290$\; \pm$7 & 0.18$\; \pm$0.18 & $-$ & SB1 & 96$\; \pm$3 & 7.4$\; \pm$0.1 & $-$\\
2076327275543672448 & KIC 4852408 & J19442124+3955537 & 1.65 & 667$\; \pm$17 & 0.12$\; \pm$0.08 & $-$ & ORB & 165$\; \pm$2 & 12.42$\; \pm$0.04 & 86\\
2101240083023021952 & KIC 4914923 & J19163489+4002501 & 5.14 & 99.2$\; \pm$0.1 & 0.21$\; \pm$0.01 & 114$\; \pm$2 & ASB1 & 1825$\; \pm$108 & 88.6$\; \pm$2.5 & $-$\\
2053263477264248192 & KIC 4930617 & J19345069+4004116 & 0.99 & 1024.5$\; \pm$118.4 & 0.46$\; \pm$0.08 & $-$ & SB1 & 49$\; \pm$1 & 4.70$\; \pm$0.03 & 354\\
2073482430962320384 & KIC 4949422 & J19515497+4001290 & 0.94 & 965$\; \pm$146 & 0.42$\; \pm$0.29 & $-$ & SB1 & 49$\; \pm$2 & 4.60$\; \pm$0.05 & 335\\
2101147925907927168 & KIC 5005508 & J19202288+4009407 & 3.0 & 1234.7$\; \pm$249.6 & 0.34$\; \pm$0.04 & $-$ & SB1 & 44$\; \pm$1 & 4.32$\; \pm$0.02 & $-$\\
2076388852501354624 & KIC 5025895 & J19421683+4008114 & 1.68 & 539$\; \pm$5 & 0.79$\; \pm$0.03 & 118$\; \pm$3 & ASB1 & 130$\; \pm$2 & 10.23$\; \pm$0.02 & $-$\\
2103380694721252736 & KIC 5080332 & J18592342+4015598 & 4.53 & 993$\; \pm$84 & 0.26$\; \pm$0.03 & $-$ & SB1 & 86$\; \pm$1 & 6.71$\; \pm$0.05 & $-$\\
2100556800967018368 & KIC 5087190 & J19115123+4013021 & 1.37 & 959$\; \pm$107 & 0.33$\; \pm$0.15 & $-$ & SB1 & 70$\; \pm$2 & 6.1$\; \pm$0.1 & $-$\\
2053442938176473344 & KIC 5098794 & J19263998+4016213 & 1.29 & 530$\; \pm$28 & 0.17$\; \pm$0.30 & $-$ & SB1 & 187$\; \pm$7 & 13.7$\; \pm$0.1 & $-$\\
2076525844775760384 & KIC 5108214 & J19370885+4012497 & 12.4 & 479.4$\; \pm$0.6 & 0.24$\; \pm$0.01 & 40$\; \pm$1 & ASB1 & 712$\; \pm$8 & 40.81$\; \pm$0.02 & $-$\\
2073688073986690816 & KIC 5123659 & J19505795+4016194 & 1.08 & 801.0$\; \pm$84.8 & 0.05$\; \pm$0.10 & $-$ & SB1 & 47$\; \pm$2 & 4.9$\; \pm$0.2 & $-$\\
2103562384718180992 & KIC 5252229 & J18522890+4026027 & 1.4 & 1739$\; \pm$567 & 0.72$\; \pm$0.08 & 86$\; \pm$4 & ASB1 & 9.0$\; \pm$0.3 & 1.41$\; \pm$0.02 & $-$\\
2076399847618000640 & KIC 5290071 & J19431995+4025391 & 1.32 & 1006$\; \pm$67 & 0.28$\; \pm$0.10 & $-$ & SB1 & 38$\; \pm$2 & 4.4$\; \pm$0.1 & 270\\
2101501801151469568 & KIC 5360757 & J19250988+4030412 & 1.01 & 57.1$\; \pm$0.2 & 0.10$\; \pm$0.10 & $-$ & SB1 & 38$\; \pm$1 & 4.18$\; \pm$0.02 & $-$\\
2077293544406754944 & KIC 5369569 & J19352717+4033204 & 1.03 & 260.0$\; \pm$2.6 & 0.25$\; \pm$0.05 & $-$ & SB1 & 6$\; \pm$1 & 1.0$\; \pm$0.1 & $-$\\
2075041126129307904 & KIC 5395743 & J19582034+4032579 & 0.98 & 199.6$\; \pm$1.9 & 0.13$\; \pm$0.10 & $-$ & SB1 & 1.8$\; \pm$0.1 & 0.39$\; \pm$0.03 & $-$\\
2101337939558758656 & KIC 5439189 & J19153859+4040529 & 1.1 & 611.4$\; \pm$11.7 & 0.19$\; \pm$0.10 & $-$ & SB1 & 2.52$\; \pm$0.06 & 0.47$\; \pm$0.03 & $-$\\
2101506645874572672 & KIC 5446355 & J19244093+4037109 & 1.0 & 822$\; \pm$46 & 0.11$\; \pm$0.12 & $-$ & SB1 & 8.0$\; \pm$0.4 & 1.27$\; \pm$0.03 & $-$\\
2053572268231601024 & KIC 5449290 & J19282423+4041569 & 1.07 & 995.8$\; \pm$78.6 & 0.09$\; \pm$0.09 & $-$ & SB1 & 3.2$\; \pm$0.1 & 0.64$\; \pm$0.02 & $-$\\
2053521347098854400 & KIC 5450413 & J19294602+4037219 & 0.99 & 705$\; \pm$15 & 0.24$\; \pm$0.08 & $-$ & SB1 & 4.80$\; \pm$0.06 & 0.84$\; \pm$0.02 & $-$\\
2103619323103701248 & KIC 5513771 & J18571125+4042333 & 1.86 & 1034$\; \pm$128 & 0.57$\; \pm$0.10 & $-$ & SB1 & 173$\; \pm$2 & 14.3$\; \pm$0.1 & 85\\
2103639423550660992 & KIC 5514079 & J18575250+4044558 & 1.48 & 200.3$\; \pm$0.4 & 0.14$\; \pm$0.03 & $-$ & SB1 & 87$\; \pm$1 & 7.81$\; \pm$0.02 & 71\\
2100777463504599936 & KIC 5516982 & J19033956+4042178 & 1.47 & 24.12$\; \pm$0.02 & 0.42$\; \pm$0.04 & $-$ & SB1 & 1699$\; \pm$110 & 85$\; \pm$2 & $-$\\
2100639882814366720 & KIC 5520879 & J19102359+4043483 & 1.23 & 368.5$\; \pm$5.9 & 0.16$\; \pm$0.10 & $-$ & SB1 & 19.2$\; \pm$0.3 & 2.62$\; \pm$0.02 & $-$\\
2053573470824578048 & KIC 5534910 & J19285814+4046073 & 2.27 & 852$\; \pm$38 & 0.24$\; \pm$0.10 & $-$ & SB1 & 114$\; \pm$2 & 8.15$\; \pm$0.03 & 166\\
2076759594075651712 & KIC 5553963 & J19481244+4046338 & 1.3 & 911$\; \pm$52 & 0.19$\; \pm$0.10 & $-$ & SB1 & 7.4$\; \pm$0.5 & 1.16$\; \pm$0.02 & $-$\\
2073748886419358080 & KIC 5556726 & J19502892+4045468 & 1.0 & 172.0$\; \pm$1.1 & 0.21$\; \pm$0.06 & $-$ & SB1 & 178$\; \pm$2 & 14.44$\; \pm$0.02 & $-$\\
2103782085185469184 & KIC 5603153 & J19035686+4049356 & 1.33 & 1234$\; \pm$392 & 0.18$\; \pm$0.15 & $-$ & SB1 & 45$\; \pm$2 & 4.64$\; \pm$0.05 & $-$\\
2100876728789365248 & KIC 5603916 & J19051840+4051499 & 1.34 & 722$\; \pm$7 & 0.31$\; \pm$0.03 & $-$ & SB1 & 40$\; \pm$2 & 4.01$\; \pm$0.03 & $-$\\
2076657854889834624 & KIC 5630215 & J19391015+4049146 & 0.96 & 286$\; \pm$4 & 0.31$\; \pm$0.14 & $-$ & SB1 & 93$\; \pm$3 & 7.50$\; \pm$0.02 & $-$\\
2075107779718925824 & KIC 5650920 & J19570728+4050462 & 1.11 & 530.3$\; \pm$16.7 & 0.24$\; \pm$0.13 & $-$ & SB1 & 39$\; \pm$2 & 4.19$\; \pm$0.05 & $-$\\
2101350480864569600 & KIC 5696625 & J19155268+4054243 & 2.59 & 611.4$\; \pm$7.2 & 0.28$\; \pm$0.10 & 94$\; \pm$2 & ASB1 & 696$\; \pm$5 & 39$\; \pm$3 & $-$\\
2101583508609740544 & KIC 5701850 & J19222458+4059345 & 1.23 & 4.579$\; \pm$0.002 & 0.17$\; \pm$0.10 & $-$ & SB1 & 43$\; \pm$1 & 4.59$\; \pm$0.02 & $-$\\
2053578414322587392 & KIC 5706724 & J19285078+4054466 & 1.2 & 462$\; \pm$7 & 0.51$\; \pm$0.10 & $-$ & SB1 & 98$\; \pm$2 & 8.50$\; \pm$0.02 & $-$\\
2053580548928810624 & KIC 5707338 & J19293455+4054186 & 1.77 & 885.2$\; \pm$14.2 & 0.27$\; \pm$0.07 & $-$ & SB1 & 82$\; \pm$2 & 6.42$\; \pm$0.04 & $-$\\
2053555565096596736 & KIC 5708328 & J19304518+4059191 & 0.98 & 927.6$\; \pm$50.6 & 0.73$\; \pm$0.10 & $-$ & SB1 & 0.8$\; \pm$0.2 & 0.24$\; \pm$0.03 & $-$\\
2103826787205344384 & KIC 5773063 & J19011386+4100430 & 1.09 & 247.4$\; \pm$1.6 & 0.37$\; \pm$0.05 & $-$ & SB1 & 48.5$\; \pm$0.4 & 5.10$\; \pm$0.02 & $-$\\
2100883257139719936 & KIC 5775365 & J19052614+4103172 & 0.88 & 47.6$\; \pm$0.2 & 0.22$\; \pm$0.20 & $-$ & SB1 & 75$\; \pm$1 & 6.66$\; \pm$0.02 & $-$\\
2053559963143105024 & KIC 5793427 & J19302545+4105344 & 5.73 & 1097.4$\; \pm$94.9 & 0.29$\; \pm$0.07 & $-$ & SB1 & 103$\; \pm$1 & 8.87$\; \pm$0.02 & $-$\\
2077379443754039424 & KIC 5795626 & J19330865+4103086 & 3.52 & 672.9$\; \pm$29.6 & 0.13$\; \pm$0.06 & $-$ & SB1 & 38$\; \pm$1 & 4.5$\; \pm$0.1 & 311\\
2076808449315837952 & KIC 5808444 & J19460744+4103253 & 1.04 & 491$\; \pm$15 & 0.20$\; \pm$0.08 & $-$ & SB1 & 39$\; \pm$1 & 4.28$\; \pm$0.05 & $-$\\
2073864270727630720 & KIC 5814512 & J19511453+4105051 & 1.48 & 223$\; \pm$1 & 0.42$\; \pm$0.10 & $-$ & ORB & 995$\; \pm$22 & 53.4$\; \pm$1.7 & $-$\\
2104030948471415168 & KIC 5857618 & J18583415+4110232 & 1.24 & 440$\; \pm$4 & 0.21$\; \pm$0.04 & $-$ & SB1 & 72$\; \pm$1 & 6.33$\; \pm$0.02 & 83\\
2103831524550631936 & KIC 5858947 & J19011396+4109061 & 2.91 & 648$\; \pm$6 & 0.27$\; \pm$0.03 & 98$\; \pm$2 & ASB1 & 169$\; \pm$1 & 14.53$\; \pm$0.02 & 84\\
2073818121288491776 & KIC 5903484 & J19544774+4106066 & 0.97 & 1141$\; \pm$231 & 0.34$\; \pm$0.07 & $-$ & SB1 & 30$\; \pm$1 & 3.40$\; \pm$0.03 & $-$\\
2075131767121611520 & KIC 5905600 & J19562716+4107029 & 1.24 & 478.2$\; \pm$3.9 & 0.38$\; \pm$0.03 & $-$ & SB1 & 25$\; \pm$1 & 3.2$\; \pm$0.1 & $-$\\
2103890730678335744 & KIC 5944521 & J19041021+4115215 & 2.05 & 288$\; \pm$1 & 0.35$\; \pm$0.01 & $-$ & SB1 & 26$\; \pm$1 & 3.1$\; \pm$0.2 & $-$\\
2076825526105843584 & KIC 5976532 & J19450026+4116054 & 1.1 & 690$\; \pm$17 & 0.22$\; \pm$0.05 & $-$ & SB1 & 2.77$\; \pm$0.04 & 0.49$\; \pm$0.03 & $-$\\
2077577184045787776 & KIC 6047277 & J19331843+4119533 & 1.2 & 259$\; \pm$1 & 0.03$\; \pm$0.03 & $-$ & SB1 & 15.1$\; \pm$0.4 & 2.07$\; \pm$0.02 & $-$\\
2104434198659211392 & KIC 6100454 & J18501226+4127020 & 2.02 & 557.6$\; \pm$5.3 & 0.31$\; \pm$0.06 & $-$ & ORB & 114$\; \pm$1 & 10.17$\; \pm$0.02 & $-$\\
2101483384332074624 & KIC 6116806 & J19184248+4125258 & 1.2 & 129.6$\; \pm$1.9 & 0.10$\; \pm$0.20 & $-$ & SB1 & 37.6$\; \pm$0.4 & 4.20$\; \pm$0.02 & $-$\\
2101656832290462208 & KIC 6122562 & J19260235+4126329 & 1.62 & 694$\; \pm$34 & 0.15$\; \pm$0.13 & $-$ & SB1 & 33$\; \pm$2 & 4.01$\; \pm$0.03 & 294\\
2101657480823132416 & KIC 6122831 & J19262277+4128265 & 1.11 & 1.016 & 0.36$\; \pm$0.05 & $-$ & SB1 & 164$\; \pm$2 & 12.95$\; \pm$0.02 & $-$\\
2077449812496895360 & KIC 6131901 & J19372371+4126341 & 1.05 & 826$\; \pm$48 & 0.55$\; \pm$0.10 & $-$ & SB1 & 24$\; \pm$1 & 3.4$\; \pm$0.1 & $-$\\
2073887493600315264 & KIC 6148227 & J19525271+4127446 & 1.87 & 723.9$\; \pm$22.7 & 0.15$\; \pm$0.10 & $-$ & SB1 & 58$\; \pm$1 & 4.99$\; \pm$0.04 & 326\\
2104440142893990144 & KIC 6181933 & J18503555+4130292 & 4.78 & 859$\; \pm$15 & 0.14$\; \pm$0.03 & $-$ & SB1 & 65$\; \pm$2 & 6.0$\; \pm$0.1 & 300\\
2104098843314446336 & KIC 6185855 & J18580529+4135521 & 3.53 & 650.0$\; \pm$5.5 & 0.46$\; \pm$0.03 & 64$\; \pm$2 & ASB1 & 53.3$\; \pm$0.6 & 5.61$\; \pm$0.02 & $-$\\
2103960721465404800 & KIC 6188269 & J19024815+4135564 & 1.44 & 898$\; \pm$108 & 0.15$\; \pm$0.20 & $-$ & SB1 & 65$\; \pm$1 & 5.65$\; \pm$0.03 & $-$\\
2077420705493842560 & KIC 6211965 & J19355461+4135577 & 2.05 & 1182$\; \pm$181 & 0.13$\; \pm$0.07 & $-$ & SB1 & 71$\; \pm$1 & 6.78$\; \pm$0.02 & $-$\\
2076903011623188224 & KIC 6227242 & J19504089+4133247 & 1.07 & 88.3$\; \pm$0.2 & 0.52$\; \pm$0.03 & $-$ & SB1 & 144$\; \pm$3 & 11.10$\; \pm$0.03 & $-$\\
2104442307558409984 & KIC 6263054 & J18505497+4136047 & 1.23 & 941.0$\; \pm$24.7 & 0.55$\; \pm$0.10 & $-$ & SB1 & 21$\; \pm$1 & 2.4$\; \pm$0.2 & $-$\\
2100923561113199744 & KIC 6271732 & J19075561+4136535 & 1.66 & 1136$\; \pm$153 & 0.36$\; \pm$0.13 & $-$ & SB1 & 32$\; \pm$1 & 4.05$\; \pm$0.03 & $-$\\
2076861328957750144 & KIC 6302852 & J19465188+4140126 & 1.64 & 396$\; \pm$7 & 0.28$\; \pm$0.08 & $-$ & SB1 & 69$\; \pm$2 & 6.03$\; \pm$0.02 & $-$\\
2102242700188455936 & KIC 6357581 & J19183626+4147482 & 1.05 & 987.8$\; \pm$140.2 & 0.13$\; \pm$0.16 & $-$ & SB1 & 42.2$\; \pm$0.4 & 4.67$\; \pm$0.02 & $-$\\
2077621675604329472 & KIC 6368959 & J19333162+4146595 & 1.16 & 296$\; \pm$2 & 0.11$\; \pm$0.05 & $-$ & SB1 & 28.7$\; \pm$0.5 & 3.26$\; \pm$0.02 & $-$\\
2104121387601791360 & KIC 6423690 & J18562944+4153250 & 1.55 & 662$\; \pm$12 & 0.05$\; \pm$0.04 & $-$ & SB1 & 34$\; \pm$1 & 4.1$\; \pm$0.1 & 305\\
2076914552192280448 & KIC 6545653 & J19514687+4154566 & 1.76 & 892$\; \pm$70 & 0.29$\; \pm$0.10 & $-$ & SB1 & 30$\; \pm$3 & 4.8$\; \pm$0.4 & $-$\\
2104149012831597312 & KIC 6585816 & J18574335+4204449 & 1.97 & 868.2$\; \pm$82.2 & 0.12$\; \pm$0.14 & $-$ & SB1 & 64$\; \pm$1 & 5.89$\; \pm$0.02 & $-$\\
2104091043653848320 & KIC 6587236 & J19002129+4203315 & 2.86 & 688.0$\; \pm$17.6 & 0.05$\; \pm$0.09 & $-$ & SB1 & 499$\; \pm$3 & 32.1$\; \pm$1.6 & $-$\\
2101701706110031872 & KIC 6606904 & J19281499+4205159 & 1.06 & 482$\; \pm$11 & 0.09$\; \pm$0.08 & $-$ & SB1 & 46$\; \pm$1 & 4.80$\; \pm$0.02 & 306\\
2077725515035808640 & KIC 6612265 & J19342447+4204085 & 0.95 & 101.6$\; \pm$0.4 & 0.41$\; \pm$0.06 & $-$ & SB1 & 27$\; \pm$1 & 3.17$\; \pm$0.02 & $-$\\
2105441278291399808 & KIC 6676125 & J19064459+4209479 & 1.47 & 546.4$\; \pm$8.5 & 0.72$\; \pm$0.10 & $-$ & ORB & 169$\; \pm$1 & 14.1$\; \pm$0.1 & $-$\\
2102506548618822272 & KIC 6851499 & J19122254+4223498 & 1.92 & 434.3$\; \pm$4.3 & 0.30$\; \pm$0.05 & 132$\; \pm$4 & ASB1 & 52$\; \pm$1 & 5.62$\; \pm$0.02 & 65\\
2125736995932614272 & KIC 6866251 & J19305929+4222477 & 0.91 & 371$\; \pm$3 & 0.43$\; \pm$0.05 & $-$ & SB1 & 95$\; \pm$2 & 7.14$\; \pm$0.04 & $-$\\
2077562752958818560 & KIC 6871557 & J19370506+4221265 & 1.59 & 451.0$\; \pm$8.1 & 0.15$\; \pm$0.10 & $-$ & SB1 & 58$\; \pm$1 & 6.03$\; \pm$0.02 & $-$\\
2105473993062697856 & KIC 6933899 & J19065834+4226082 & 13.14 & 4063.7$\; \pm$455.1 & 0.92$\; \pm$0.01 & 75$\; \pm$1 & ASB1 & 1377$\; \pm$90 & 72$\; \pm$2 & $-$\\
2125788157584801280 & KIC 6947945 & J19262433+4229049 & 1.64 & 110.6$\; \pm$0.3 & 0.20$\; \pm$0.10 & $-$ & SB1 & 733$\; \pm$31 & 44$\; \pm$2 & $-$\\
2125737678826723584 & KIC 6951289 & J19303877+4225194 & 1.61 & 552.9$\; \pm$11.9 & 0.12$\; \pm$0.10 & $-$ & SB1 & 111$\; \pm$2 & 9.28$\; \pm$0.02 & $-$\\
2105466704497777280 & KIC 7018515 & J19055785+4230512 & 2.19 & 498.3$\; \pm$4.3 & 0.42$\; \pm$0.03 & 71$\; \pm$2 & ASB1 & 103$\; \pm$1 & 9.17$\; \pm$0.03 & 77\\
2102562108315581952 & KIC 7020972 & J19101321+4235287 & 1.06 & 606$\; \pm$9 & 0.20$\; \pm$0.05 & $-$ & SB1 & 4.2$\; \pm$0.2 & 0.77$\; \pm$0.02 & $-$\\
2102698207235956096 & KIC 7025377 & J19164706+4231499 & 1.35 & 1196$\; \pm$148 & 0.17$\; \pm$0.10 & $-$ & SB1 & 16$\; \pm$1 & 2.59$\; \pm$0.05 & $-$\\
2102673124631301248 & KIC 7026573 & J19181979+4232040 & 1.18 & 867.7$\; \pm$65.6 & 0.04$\; \pm$0.10 & $-$ & SB1 & 37$\; \pm$1 & 4.2$\; \pm$0.1 & 313\\
2101960842953106432 & KIC 7032190 & J19252144+4232507 & 1.18 & 773.5$\; \pm$115.3 & 0.64$\; \pm$0.32 & $-$ & SB1 & 44$\; \pm$1 & 4.64$\; \pm$0.04 & 307\\
2077754235474155776 & KIC 7041744 & J19364761+4235320 & 0.89 & 893$\; \pm$114 & 0.66$\; \pm$0.20 & $-$ & SB1 & 31$\; \pm$1 & 3.67$\; \pm$0.04 & 316\\
2078506065218151424 & KIC 7138406 & J19490877+4239031 & 3.96 & 638.0$\; \pm$6.3 & 0.42$\; \pm$0.03 & $-$ & ORB & 245$\; \pm$2 & 18.3$\; \pm$0.2 & $-$\\
2102543450978006784 & KIC 7188950 & J19121918+4244132 & 1.18 & 130.0$\; \pm$0.4 & 0.34$\; \pm$0.04 & $-$ & SB1 & 41.7$\; \pm$0.6 & 4.48$\; \pm$0.02 & $-$\\
2102705938181969408 & KIC 7191496 & J19160765+4246319 & 1.15 & 803.5$\; \pm$26.5 & 0.11$\; \pm$0.10 & $-$ & SB1 & 16.2$\; \pm$0.3 & 2.45$\; \pm$0.03 & $-$\\
2125797537791963520 & KIC 7200133 & J19265290+4245078 & 1.87 & 640.5$\; \pm$4.1 & 0.47$\; \pm$0.05 & 49$\; \pm$4 & ASB1 & 40$\; \pm$1 & 4.23$\; \pm$0.02 & $-$\\
2077773790469159680 & KIC 7206837 & J19350373+4244165 & 0.99 & 4.050 & 0.00$\; \pm$0.02 & $-$ & SB1 & 1645$\; \pm$121 & 79.2$\; \pm$1.8 & $-$\\
2105536764004280576 & KIC 7265649 & J19035086+4253088 & 1.05 & 20.99$\; \pm$0.04 & 0.41$\; \pm$0.12 & $-$ & SB1 & 11.3$\; \pm$0.3 & 1.6$\; \pm$0.2 & $-$\\
2102593513117206016 & KIC 7350968 & J19113234+4256584 & 1.89 & 355.7$\; \pm$1.3 & 0.31$\; \pm$0.02 & $-$ & SB1 & 14$\; \pm$1 & 2.0$\; \pm$0.1 & $-$\\
2125850206971011072 & KIC 7366321 & J19313409+4255245 & 1.27 & 749.1$\; \pm$14.5 & 0.07$\; \pm$0.10 & $-$ & SB1 & 43$\; \pm$1 & 4.56$\; \pm$0.03 & 298\\
2078011486835316992 & KIC 7374869 & J19410937+4258421 & 3.4 & 787$\; \pm$61 & 0.20$\; \pm$0.08 & $-$ & SB1 & 145$\; \pm$1 & 11.56$\; \pm$0.02 & $-$\\
2078007986445543552 & KIC 7375177 & J19412604+4254039 & 1.15 & 734.1$\; \pm$37.5 & 0.15$\; \pm$0.10 & $-$ & SB1 & 76$\; \pm$2 & 6.12$\; \pm$0.05 & $-$\\
2078012762449199360 & KIC 7457184 & J19410681+4303056 & 1.17 & 148.2$\; \pm$0.2 & 0.13$\; \pm$0.02 & $-$ & SB1 & 66$\; \pm$1 & 5.91$\; \pm$0.02 & 73\\
2078541627548979328 & KIC 7467630 & J19501503+4305506 & 1.36 & 1210$\; \pm$148 & 0.22$\; \pm$0.10 & $-$ & SB1 & 73$\; \pm$2 & 6.06$\; \pm$0.03 & 292\\
2116826072661485312 & KIC 7499531 & J18414542+4308496 & 1.0 & 116$\; \pm$1 & 0.05$\; \pm$0.10 & $-$ & SB1 & 70$\; \pm$1 & 6.11$\; \pm$0.02 & 80\\
2105730488509329920 & KIC 7510397 & J19023940+4307029 & 4.28 & 61.63$\; \pm$0.05 & 0.51$\; \pm$0.03 & $-$ & SB1 & 1196$\; \pm$96 & 62.6$\; \pm$1.4 & $-$\\
2125869521443115776 & KIC 7530403 & J19303177+4311093 & 1.13 & 220$\; \pm$1 & 0.02$\; \pm$0.04 & $-$ & SB1 & 1.98$\; \pm$0.03 & 0.41$\; \pm$0.02 & $-$\\
2125867975254885120 & KIC 7530451 & J19303555+4309367 & 1.44 & 963.7$\; \pm$52.4 & 0.09$\; \pm$0.07 & 99$\; \pm$4 & ASB1 & 50$\; \pm$1 & 4.92$\; \pm$0.02 & 339\\
2125879588848285952 & KIC 7531332 & J19313658+4309553 & 0.95 & 81.9$\; \pm$0.2 & 0.20$\; \pm$0.03 & $-$ & SB1 & 89$\; \pm$1 & 7.88$\; \pm$0.02 & $-$\\
2078064881868792192 & KIC 7539174 & J19400036+4310168 & 1.7 & 1540.0$\; \pm$268.9 & 0.38$\; \pm$0.10 & 93$\; \pm$2 & ASB1 & 46.1$\; \pm$0.5 & 5.04$\; \pm$0.02 & $-$\\
2077275363805920000 & KIC 7543672 & J19441996+4307421 & 0.92 & 234.9$\; \pm$1.9 & 0.22$\; \pm$0.10 & $-$ & SB1 & 18.7$\; \pm$0.5 & 2.19$\; \pm$0.02 & $-$\\
2102616259264055680 & KIC 7595572 & J19095280+4316024 & 1.31 & 685$\; \pm$14 & 0.17$\; \pm$0.05 & $-$ & SB1 & 51$\; \pm$2 & 4.89$\; \pm$0.04 & 323\\
2102976143158442240 & KIC 7596350 & J19111479+4315088 & 1.25 & 647$\; \pm$11 & 0.04$\; \pm$0.05 & $-$ & SB1 & 43.92$\; \pm$0.04 & 4.68$\; \pm$0.02 & $-$\\
2102803416758915328 & KIC 7602732 & J19205861+4316421 & 1.04 & 109.6$\; \pm$0.7 & 0.33$\; \pm$0.10 & $-$ & SB1 & 56$\; \pm$1 & 5.92$\; \pm$0.02 & 65\\
2078021799060789888 & KIC 7619818 & J19412321+4315247 & 1.55 & 508.7$\; \pm$9.2 & 0.11$\; \pm$0.10 & $-$ & ORB & 187$\; \pm$2 & 14.91$\; \pm$0.04 & $-$\\
2105208632802645248 & KIC 7661609 & J18495226+4320427 & 1.06 & 106.6$\; \pm$0.1 & 0.19$\; \pm$0.01 & $-$ & SB1 & 23$\; \pm$1 & 2.72$\; \pm$0.02 & $-$\\
2105655240682758784 & KIC 7669332 & J19062757+4322023 & 0.98 & 16.060$\; \pm$0.004 & 0.12$\; \pm$0.03 & $-$ & SB1 & 463$\; \pm$8 & 32$\; \pm$4 & $-$\\
2078784409155413504 & KIC 7767409 & J19452669+4325554 & 8.63 & 858$\; \pm$44 & 0.23$\; \pm$0.10 & $-$ & SB1 & 119$\; \pm$2 & 9.51$\; \pm$0.03 & 68\\
2126047126931253248 & KIC 7820868 & J19250515+4335467 & 1.2 & 989$\; \pm$194 & 0.12$\; \pm$0.20 & $-$ & SB1 & 27$\; \pm$1 & 3.83$\; \pm$0.05 & $-$\\
2103003493515093248 & KIC 7880509 & J19104476+4340425 & 2.08 & 2.425 & $-$ & $-$ & SB1C & 58$\; \pm$1 & 6.02$\; \pm$0.02 & $-$\\
2103010979637374720 & KIC 7880893 & J19112795+4336547 & 1.28 & 130.2$\; \pm$0.5 & 0.45$\; \pm$0.03 & $-$ & SB1 & 133$\; \pm$2 & 11.01$\; \pm$0.01 & $-$\\
2078195345796733056 & KIC 7898413 & J19372026+4339146 & 2.44 & 996$\; \pm$129 & 0.32$\; \pm$0.10 & $-$ & SB1 & 36.4$\; \pm$0.5 & 3.92$\; \pm$0.02 & $-$\\
2078102372648860672 & KIC 7901381 & J19405956+4341186 & 1.0 & 420$\; \pm$9 & 0.39$\; \pm$0.13 & $-$ & SB1 & 32$\; \pm$1 & 3.68$\; \pm$0.02 & $-$\\
2078793342681913216 & KIC 7905696 & J19460178+4337388 & 1.96 & 887$\; \pm$43 & 0.28$\; \pm$0.10 & $-$ & SB1 & 45$\; \pm$1 & 4.58$\; \pm$0.02 & $-$\\
2078837666746964096 & KIC 7909775 & J19501324+4339539 & 1.36 & 913$\; \pm$12 & 0.46$\; \pm$0.02 & $-$ & SB1 & 1.44$\; \pm$0.03 & 0.31$\; \pm$0.02 & $-$\\
2078993282002686720 & KIC 7983221 & J19544857+4343055 & 1.02 & 331.8$\; \pm$3.9 & 0.14$\; \pm$0.10 & $-$ & SB1 & 84$\; \pm$2 & 6.91$\; \pm$0.03 & $-$\\
2106019247750146816 & KIC 8016496 & J19072417+4348317 & 3.37 & 712$\; \pm$12 & 0.25$\; \pm$0.03 & 120$\; \pm$2 & ASB1 & 1045$\; \pm$30 & 54$\; \pm$2 & $-$\\
2078121644161462016 & KIC 8039063 & J19410522+4353322 & 0.99 & 60.2$\; \pm$0.2 & 0.37$\; \pm$0.20 & $-$ & SB1 & 80$\; \pm$1 & 7.53$\; \pm$0.02 & 74\\
2126862827118663680 & KIC 8093934 & J19215733+4359243 & 1.54 & 675.0$\; \pm$21.9 & 0.18$\; \pm$0.10 & $-$ & ORB & 86$\; \pm$1 & 8.45$\; \pm$0.03 & $-$\\
2125976139712014848 & KIC 8098590 & J19284090+4355434 & 1.77 & 837.5$\; \pm$49.4 & 0.19$\; \pm$0.10 & $-$ & SB1 & 127$\; \pm$1 & 10.87$\; \pm$0.02 & 78\\
2078864467342860544 & KIC 8114988 & J19491528+4357277 & 1.1 & 675.8$\; \pm$12.8 & 0.01$\; \pm$0.04 & $-$ & SB1 & 1.46$\; \pm$0.03 & 0.34$\; \pm$0.02 & $-$\\
2076036115424231680 & KIC 8127707 & J20015409+4358014 & 1.29 & 118.7$\; \pm$0.4 & 0.43$\; \pm$0.12 & $-$ & SB1 & 224$\; \pm$2 & 16.99$\; \pm$0.03 & 89\\
2105852293782390272 & KIC 8149637 & J18590692+4401028 & 1.8 & 929$\; \pm$469 & 0.49$\; \pm$0.20 & $-$ & SB1 & 139$\; \pm$1 & 11.45$\; \pm$0.02 & $-$\\
2126210473126264448 & KIC 8163250 & J19233187+4405575 & 2.21 & 846$\; \pm$51 & 0.03$\; \pm$0.10 & $-$ & SB1 & 55$\; \pm$1 & 5.73$\; \pm$0.02 & $-$\\
2078350072000091904 & KIC 8172666 & J19365024+4404058 & 0.95 & 394$\; \pm$5 & 0.07$\; \pm$0.08 & $-$ & SB1 & 56$\; \pm$2 & 5.14$\; \pm$0.03 & 320\\
2078126390106069376 & KIC 8175438 & J19402226+4401212 & 1.15 & 992.9$\; \pm$36.4 & 0.02$\; \pm$0.10 & $-$ & SB1 & 42$\; \pm$1 & 4.40$\; \pm$0.05 & 317\\
2078911578848824320 & KIC 8181509 & J19473900+4404373 & 3.1 & 1039.3$\; \pm$119.4 & 0.08$\; \pm$0.12 & $-$ & SB1 & 33$\; \pm$2 & 3.25$\; \pm$0.03 & $-$\\
2076015327786778240 & KIC 8192056 & J19580204+4401225 & 1.17 & 883.3$\; \pm$18.8 & 0.19$\; \pm$0.04 & $-$ & SB1 & 3.29$\; \pm$0.06 & 0.66$\; \pm$0.02 & $-$\\
2106608238086027520 & KIC 8217125 & J18574847+4410284 & 1.31 & 862.6$\; \pm$61.8 & 0.32$\; \pm$0.13 & $-$ & SB1 & 53.7$\; \pm$0.6 & 5.44$\; \pm$0.02 & $-$\\
2106601267358233728 & KIC 8217206 & J18575907+4406340 & 1.02 & 966$\; \pm$58 & 0.69$\; \pm$0.20 & $-$ & SB1 & 21$\; \pm$2 & 2.5$\; \pm$0.1 & $-$\\
2103086644080983552 & KIC 8225926 & J19163464+4409268 & 1.15 & 1085.4$\; \pm$114.5 & 0.31$\; \pm$0.10 & $-$ & SB1 & 29$\; \pm$2 & 2.9$\; \pm$0.2 & $-$\\
2126210644924922496 & KIC 8230578 & J19231486+4406148 & 1.11 & 557.6$\; \pm$10.7 & 0.05$\; \pm$0.06 & $-$ & SB1 & 90$\; \pm$1 & 7.5$\; \pm$0.1 & 272\\
2126339695802448640 & KIC 8235448 & J19302386+4406026 & 1.27 & 255.3$\; \pm$1.4 & 0.11$\; \pm$0.04 & $-$ & SB1 & 32.0$\; \pm$0.5 & 3.71$\; \pm$0.02 & $-$\\
2078912128603392128 & KIC 8248948 & J19474543+4407197 & 1.46 & 227.7$\; \pm$0.4 & 0.25$\; \pm$0.02 & $-$ & SB1 & 30$\; \pm$2 & 3.35$\; \pm$0.01 & $-$\\
2076097271451099648 & KIC 8260453 & J19592289+4408304 & 0.93 & 1313.2$\; \pm$584.1 & 0.31$\; \pm$0.19 & $-$ & SB1 & 43$\; \pm$1 & 4.61$\; \pm$0.02 & 310\\
2076079305616028288 & KIC 8328348 & J20012933+4417205 & 1.62 & 579.2$\; \pm$13.4 & 0.14$\; \pm$0.05 & 66$\; \pm$3 & ASB1 & 52$\; \pm$2 & 5.08$\; \pm$0.03 & 312\\
2126921612329489920 & KIC 8358665 & J19170268+4422390 & 0.98 & 148.0$\; \pm$0.9 & 0.13$\; \pm$0.08 & $-$ & SB1 & 17.8$\; \pm$0.4 & 2.24$\; \pm$0.02 & $-$\\
2126219647176597120 & KIC 8363272 & J19235349+4418479 & 1.86 & 937.5$\; \pm$34.7 & 0.37$\; \pm$0.05 & $-$ & SB1 & 91$\; \pm$1 & 7.56$\; \pm$0.05 & 241\\
2126549053987387008 & KIC 8365782 & J19273691+4423124 & 2.11 & 702.8$\; \pm$5.2 & 0.07$\; \pm$0.02 & $-$ & SB1 & 83$\; \pm$2 & 6.31$\; \pm$0.03 & $-$\\
2079601075715743360 & KIC 8378481 & J19445982+4421035 & 2.29 & 596.0$\; \pm$11.3 & 0.31$\; \pm$0.03 & $-$ & SB1 & 62.1$\; \pm$0.5 & 6.17$\; \pm$0.02 & $-$\\
2117369471924207232 & KIC 8408931 & J18440812+4426509 & 1.02 & 18.571$\; \pm$0.004 & 0.10$\; \pm$0.02 & $-$ & SB1 & 609$\; \pm$5 & 34$\; \pm$2 & $-$\\
2117404656294880000 & KIC 8410006 & J18470819+4426322 & 1.28 & 437$\; \pm$17 & 0.15$\; \pm$0.10 & $-$ & SB1 & 31.4$\; \pm$0.4 & 3.85$\; \pm$0.02 & $-$\\
2106673315430481280 & KIC 8414062 & J18561527+4427183 & 6.38 & 791.4$\; \pm$7.7 & 0.07$\; \pm$0.03 & 133$\; \pm$2 & ASB1 & 1100$\; \pm$14 & 72.7$\; \pm$2.3 & $-$\\
2076131120102611456 & KIC 8458459 & J20003730+4426278 & 2.77 & 890.5$\; \pm$29.3 & 0.05$\; \pm$0.06 & $-$ & SB1 & 209$\; \pm$2 & 16.11$\; \pm$0.03 & 87\\
2105405307945593984 & KIC 8475872 & J18492457+4432239 & 1.91 & 852.5$\; \pm$9.2 & 0.03$\; \pm$0.03 & $-$ & SB1 & 32.2$\; \pm$0.5 & 4.05$\; \pm$0.04 & $-$\\
2126565924618897280 & KIC 8494839 & J19263774+4434325 & 1.0 & 233.6$\; \pm$1.7 & 0.06$\; \pm$0.05 & $-$ & SB1 & 1.56$\; \pm$0.03 & 0.38$\; \pm$0.03 & $-$\\
2106293507181579648 & KIC 8547279 & J19043616+4441299 & 2.86 & 492$\; \pm$3 & 0.62$\; \pm$0.03 & 133$\; \pm$3 & ASB1 & 366$\; \pm$16 & 26$\; \pm$4 & $-$\\
2126579458058892544 & KIC 8561238 & J19291104+4441085 & 1.47 & 966$\; \pm$84 & 0.24$\; \pm$0.10 & $-$ & SB1 & 57$\; \pm$1 & 5.32$\; \pm$0.02 & 315\\
2079656910290968320 & KIC 8570823 & J19430724+4437348 & 1.15 & 599$\; \pm$20 & 0.06$\; \pm$0.10 & $-$ & SB1 & 37$\; \pm$2 & 4.00$\; \pm$0.05 & 329\\
2076139877526679040 & KIC 8587948 & J20011735+4439452 & 1.67 & 214.7$\; \pm$0.6 & 0.29$\; \pm$0.02 & $-$ & SB1 & 82$\; \pm$2 & 6.82$\; \pm$0.04 & 234\\
2126948004910921472 & KIC 8619322 & J19190884+4446426 & 2.33 & 984$\; \pm$30 & 0.42$\; \pm$0.07 & $-$ & SB1 & 78$\; \pm$2 & 6.9$\; \pm$0.1 & 279\\
2126572242512906752 & KIC 8625289 & J19275253+4445017 & 1.36 & 388$\; \pm$2 & 0.18$\; \pm$0.03 & $-$ & SB1 & 2.01$\; \pm$0.04 & 0.39$\; \pm$0.05 & $-$\\
2126440060597457408 & KIC 8629689 & J19345236+4446380 & 1.05 & 929.2$\; \pm$39.5 & 0.14$\; \pm$0.10 & $-$ & SB1 & 2.4$\; \pm$0.2 & 0.49$\; \pm$0.02 & $-$\\
2079109044266147328 & KIC 8646982 & J19545962+4447254 & 1.15 & 215.3$\; \pm$0.8 & 0.60$\; \pm$0.04 & $-$ & SB1 & 47$\; \pm$5 & 4.8$\; \pm$0.5 & $-$\\
2079140174185985024 & KIC 8648597 & J19564620+4444294 & 6.12 & 1131$\; \pm$41 & 0.66$\; \pm$0.03 & 18$\; \pm$5 & ASB1 & 70$\; \pm$2 & 6.07$\; \pm$0.05 & 243\\
2106779491321084672 & KIC 8673261 & J18564018+4453535 & 1.44 & 743.4$\; \pm$21.5 & 0.67$\; \pm$0.14 & $-$ & ORB & 126$\; \pm$2 & 10.27$\; \pm$0.02 & 79\\
2106316150250297472 & KIC 8677016 & J19050879+4448309 & 4.54 & 347$\; \pm$4 & 0.16$\; \pm$0.06 & $-$ & SB1 & 1882$\; \pm$54 & 92.6$\; \pm$2.4 & $-$\\
2126960752373840256 & KIC 8683589 & J19184517+4449131 & 1.22 & 1338$\; \pm$636 & 0.18$\; \pm$0.19 & $-$ & SB1 & 16.7$\; \pm$0.4 & 2.36$\; \pm$0.02 & $-$\\
2126626260320170624 & KIC 8752893 & J19261819+4459436 & 2.26 & 370.0$\; \pm$1.1 & 0.21$\; \pm$0.02 & $-$ & SB1 & 68$\; \pm$1 & 6.61$\; \pm$0.02 & $-$\\
2078410682579606400 & KIC 8759207 & J19360805+4454226 & 1.66 & 959$\; \pm$44 & 0.25$\; \pm$0.10 & $-$ & SB1 & 82$\; \pm$1 & 7.08$\; \pm$0.02 & 280\\
2082118063992336768 & KIC 8784382 & J20051982+4459585 & 1.38 & 1255.7$\; \pm$623.1 & 0.17$\; \pm$0.20 & $-$ & SB1 & 55$\; \pm$1 & 5.46$\; \pm$0.05 & 319\\
2127014937679781760 & KIC 8816007 & J19225418+4500004 & 1.25 & 246$\; \pm$3 & 0.32$\; \pm$0.07 & $-$ & SB1 & 205$\; \pm$2 & 15.62$\; \pm$0.03 & 86\\
2126649586280860544 & KIC 8818802 & J19270676+4503429 & 1.26 & 1214$\; \pm$201 & 0.50$\; \pm$0.08 & $-$ & SB1 & 2.04$\; \pm$0.05 & 0.38$\; \pm$0.02 & $-$\\
2079911893908124416 & KIC 8824732 & J19362457+4500275 & 1.2 & 429$\; \pm$6 & 0.33$\; \pm$0.06 & $-$ & SB1 & 53$\; \pm$1 & 5.30$\; \pm$0.02 & $-$\\
2079915600456768256 & KIC 8825444 & J19372696+4503329 & 1.36 & 128.5$\; \pm$0.3 & 0.04$\; \pm$0.03 & $-$ & SB1 & 81$\; \pm$3 & 6.58$\; \pm$0.04 & $-$\\
2082178395390565632 & KIC 8914923 & J20031610+4509192 & 1.55 & 1305$\; \pm$348 & 0.15$\; \pm$0.08 & $-$ & SB1 & 62$\; \pm$13 & 6.6$\; \pm$0.2 & $-$\\
2106768079588474624 & KIC 8936339 & J18575109+4516185 & 1.5 & 796$\; \pm$55 & 0.05$\; \pm$0.12 & $-$ & SB1 & 44$\; \pm$1 & 4.6$\; \pm$0.1 & 275\\
2126514453732259584 & KIC 8956226 & J19321605+4513571 & 1.25 & 868$\; \pm$32 & 0.12$\; \pm$0.04 & $-$ & SB1 & 2.13$\; \pm$0.04 & 0.48$\; \pm$0.02 & $-$\\
2082179155608496256 & KIC 8984355 & J20032129+4513187 & 1.0 & 51.5$\; \pm$0.2 & 0.12$\; \pm$0.10 & $-$ & SB1 & 188$\; \pm$1 & 14.37$\; \pm$0.04 & 83\\
2106992311244648448 & KIC 9002884 & J18540578+4520474 & 1.1 & 585$\; \pm$16 & 0.03$\; \pm$0.10 & $-$ & SB1 & 4.8$\; \pm$0.2 & 0.90$\; \pm$0.02 & $-$\\
2126516412237386880 & KIC 9025370 & J19321460+4518384 & 5.16 & 239.1$\; \pm$0.5 & 0.27$\; \pm$0.03 & $-$ & ORB & 3045$\; \pm$76 & 131$\; \pm$4 & $-$\\
2079978998476343296 & KIC 9031549 & J19403884+4521015 & 1.32 & 141.4$\; \pm$0.6 & 0.18$\; \pm$0.10 & $-$ & SB1 & 73$\; \pm$1 & 7.11$\; \pm$0.02 & 71\\
2127414507076699648 & KIC 9086060 & J19231055+4527206 & 0.92 & 453$\; \pm$12 & 0.21$\; \pm$0.09 & $-$ & SB1 & 47$\; \pm$1 & 4.71$\; \pm$0.05 & 258\\
2079984805272568192 & KIC 9098294 & J19402120+4529209 & 1.64 & 20.101$\; \pm$0.003 & 0.02$\; \pm$0.02 & $-$ & SB1 & 2368$\; \pm$103 & 110.0$\; \pm$3.2 & $-$\\
2127323350690676736 & KIC 9147335 & J19142703+4535380 & 0.95 & 1056$\; \pm$133 & 0.44$\; \pm$0.10 & $-$ & SB1 & 50$\; \pm$1 & 4.98$\; \pm$0.03 & 322\\
2127418973843085184 & KIC 9151578 & J19222634+4532326 & 1.9 & 873.2$\; \pm$39.1 & 0.62$\; \pm$0.10 & $-$ & SB1 & 26$\; \pm$1 & 3.11$\; \pm$0.04 & 219\\
2127417049697428864 & KIC 9152245 & J19232912+4533427 & 2.48 & 504$\; \pm$9 & 0.21$\; \pm$0.10 & $-$ & SB1 & 129$\; \pm$1 & 11.02$\; \pm$0.02 & 80\\
2126539467621880320 & KIC 9157260 & J19313671+4532500 & 4.01 & 675.0$\; \pm$30.4 & 0.30$\; \pm$0.04 & $-$ & SB1 & 233$\; \pm$2 & 18.10$\; \pm$0.03 & $-$\\
2079988275606270720 & KIC 9163769 & J19411858+4532375 & 1.05 & 3.175 & 0.01$\; \pm$0.02 & $-$ & SB1 & 1573$\; \pm$12 & 80.6$\; \pm$1.9 & $-$\\
2107175315507604352 & KIC 9204313 & J18590801+4540561 & 5.08 & 1073$\; \pm$69 & 0.66$\; \pm$0.04 & $-$ & ORB & 1354$\; \pm$31 & 73$\; \pm$2 & $-$\\
2106471902943000960 & KIC 9206941 & J19050068+4539045 & 2.19 & 1008.4$\; \pm$97.7 & 0.09$\; \pm$0.10 & 57$\; \pm$4 & ASB1 & 43.3$\; \pm$0.4 & 4.92$\; \pm$0.03 & 65\\
2130237262663056512 & KIC 9209245 & J19102283+4541405 & 0.86 & 22.921$\; \pm$0.005 & 0.22$\; \pm$0.03 & $-$ & SB1 & 1017$\; \pm$20 & 54$\; \pm$2 & $-$\\
2080048954904573056 & KIC 9225600 & J19383293+4541328 & 1.6 & 344$\; \pm$2 & 0.41$\; \pm$0.06 & 51$\; \pm$5 & ASB1 & 1192$\; \pm$30 & 64.0$\; \pm$1.8 & $-$\\
2080035760764475776 & KIC 9225958 & J19390626+4536122 & 1.1 & 198.1$\; \pm$1.9 & 0.30$\; \pm$0.10 & $-$ & SB1 & 171$\; \pm$2 & 13.51$\; \pm$0.02 & 82\\
2079427009281199488 & KIC 9237611 & J19532144+4538467 & 1.34 & 700$\; \pm$24 & 0.36$\; \pm$0.08 & $-$ & SB1 & 38$\; \pm$3 & 4.2$\; \pm$0.5 & $-$\\
2085243318408612608 & KIC 9240941 & J19571060+4537363 & 1.37 & 254$\; \pm$1 & 0.13$\; \pm$0.04 & $-$ & SB1 & 107$\; \pm$3 & 8.33$\; \pm$0.04 & $-$\\
2127247037712503040 & KIC 9273251 & J19131848+4545298 & 1.83 & 488$\; \pm$6 & 0.63$\; \pm$0.10 & 124$\; \pm$4 & ASB1 & 169$\; \pm$1 & 13.76$\; \pm$0.02 & 84\\
2107404288802819712 & KIC 9326421 & J18543641+4550541 & 2.23 & 775.3$\; \pm$79.9 & 0.37$\; \pm$0.09 & $-$ & SB1 & 68$\; \pm$1 & 6.80$\; \pm$0.02 & $-$\\
2107178682759063296 & KIC 9328372 & J18584987+4550576 & 1.42 & 95.9$\; \pm$0.6 & 0.28$\; \pm$0.08 & $-$ & SB1 & 1379$\; \pm$49 & 69$\; \pm$2 & $-$\\
2130263513502675072 & KIC 9333290 & J19102759+4553438 & 1.21 & 394$\; \pm$2 & 0.39$\; \pm$0.02 & $-$ & SB1 & 24.4$\; \pm$0.4 & 2.96$\; \pm$0.02 & $-$\\
2128033944442073984 & KIC 9346607 & J19340574+4549361 & 1.45 & 876.9$\; \pm$124.7 & 0.12$\; \pm$0.14 & $-$ & SB1 & 43.3$\; \pm$0.5 & 4.66$\; \pm$0.02 & $-$\\
2107174387794486528 & KIC 9390670 & J18594346+4557377 & 8.84 & 1041.9$\; \pm$156.4 & 0.54$\; \pm$0.30 & $-$ & SB1 & 1351$\; \pm$27 & 71$\; \pm$2 & $-$\\
2085308400058034816 & KIC 9430039 & J20015898+4554344 & 1.35 & 0.797 & 0.17$\; \pm$0.30 & $-$ & SB1 & 57$\; \pm$1 & 5.87$\; \pm$0.02 & $-$\\
2128063768695712256 & KIC 9469212 & J19341942+4604596 & 1.78 & 993$\; \pm$142 & 0.26$\; \pm$0.20 & $-$ & SB1 & 46$\; \pm$2 & 4.37$\; \pm$0.05 & 232\\
2107095222956882688 & KIC 9509251 & J18504770+4609166 & 0.85 & 220$\; \pm$1 & 0.22$\; \pm$0.04 & $-$ & SB1 & 7.0$\; \pm$0.5 & 1.21$\; \pm$0.02 & $-$\\
2127681550963320576 & KIC 9521696 & J19192803+4609448 & 1.15 & 824.2$\; \pm$25.9 & 0.37$\; \pm$0.10 & $-$ & SB1 & 4.3$\; \pm$0.4 & 0.85$\; \pm$0.02 & $-$\\
2128259103806871168 & KIC 9590062 & J19304122+4614122 & 0.95 & 90.89$\; \pm$0.04 & 0.35$\; \pm$0.02 & $-$ & SB1 & 140$\; \pm$1 & 10.69$\; \pm$0.03 & $-$\\
2128080776766136704 & KIC 9591529 & J19330295+4613427 & 1.09 & 89.9$\; \pm$0.3 & 0.07$\; \pm$0.06 & $-$ & SB1 & 26$\; \pm$1 & 3.2$\; \pm$0.1 & $-$\\
2080405432886650880 & KIC 9597524 & J19415343+4614449 & 1.18 & 960$\; \pm$82 & 0.38$\; \pm$0.20 & $-$ & SB1 & 37$\; \pm$1 & 4.26$\; \pm$0.04 & 322\\
2107491287660520832 & KIC 9693187 & J18510009+4625209 & 1.7 & 103.8$\; \pm$0.2 & 0.39$\; \pm$0.04 & 66$\; \pm$2 & ASB1 & 1527$\; \pm$75 & 80$\; \pm$2 & $-$\\
2107295780749712128 & KIC 9696716 & J18591290+4626283 & 1.17 & 249.9$\; \pm$2.1 & 0.41$\; \pm$0.08 & $-$ & SB1 & 24$\; \pm$1 & 3.31$\; \pm$0.03 & $-$\\
2130384528501056000 & KIC 9702369 & J19124093+4624012 & 4.84 & 195.8$\; \pm$0.3 & 0.40$\; \pm$0.02 & 117$\; \pm$3 & ASB1 & 2039$\; \pm$119 & 94.0$\; \pm$2.4 & $-$\\
2130386177768568704 & KIC 9702609 & J19131244+4629496 & 1.01 & 119.6$\; \pm$0.5 & 0.09$\; \pm$0.10 & $-$ & SB1 & 45.8$\; \pm$0.5 & 4.96$\; \pm$0.02 & $-$\\
2080098536007525120 & KIC 9718024 & J19394402+4627390 & 1.89 & 960.6$\; \pm$79.9 & 0.11$\; \pm$0.10 & $-$ & SB1 & 35$\; \pm$1 & 4.1$\; \pm$0.1 & 336\\
2080271429909797504 & KIC 9724859 & J19490511+4626307 & 0.96 & 194$\; \pm$3 & 0.12$\; \pm$0.10 & $-$ & SB1 & 33$\; \pm$1 & 3.57$\; \pm$0.02 & $-$\\
2119130923909851904 & KIC 9753178 & J18491645+4632307 & 1.23 & 935.7$\; \pm$129.5 & 0.62$\; \pm$0.16 & $-$ & SB1 & 30$\; \pm$1 & 4.1$\; \pm$0.2 & 332\\
2107318870494224640 & KIC 9757624 & J18594776+4635013 & 1.09 & 32.6$\; \pm$0.2 & 0.12$\; \pm$0.20 & $-$ & SB1 & 112$\; \pm$2 & 10.03$\; \pm$0.03 & $-$\\
2119134630463422720 & KIC 9813102 & J18482411+4637472 & 1.79 & 996$\; \pm$101 & 0.27$\; \pm$0.12 & $-$ & SB1 & 30$\; \pm$1 & 4.01$\; \pm$0.04 & $-$\\
2127764083055345664 & KIC 9824516 & J19151761+4636526 & 1.73 & 726.4$\; \pm$15.1 & 0.03$\; \pm$0.06 & $-$ & SB1 & 186$\; \pm$2 & 14.09$\; \pm$0.03 & $-$\\
2128178594640028800 & KIC 9835672 & J19351093+4639586 & 1.9 & 361.4$\; \pm$0.6 & 0.37$\; \pm$0.01 & $-$ & SB1 & 4.0$\; \pm$0.2 & 0.80$\; \pm$0.02 & $-$\\
2128177873085526400 & KIC 9835853 & J19352912+4638019 & 1.03 & 107.7$\; \pm$0.2 & 0.35$\; \pm$0.03 & $-$ & SB1 & 23.1$\; \pm$0.5 & 2.81$\; \pm$0.03 & $-$\\
2080337748505913728 & KIC 9843910 & J19470909+4636499 & 1.21 & 323.3$\; \pm$3.4 & 0.03$\; \pm$0.05 & $-$ & SB1 & 51.3$\; \pm$0.4 & 5.13$\; \pm$0.02 & $-$\\
2130547221862394880 & KIC 9880324 & J19061670+4642036 & 2.22 & 1439$\; \pm$95 & 0.45$\; \pm$0.04 & 73$\; \pm$2 & ASB1 & 50$\; \pm$1 & 5.02$\; \pm$0.02 & $-$\\
2127721850636523904 & KIC 9886274 & J19193154+4642230 & 1.41 & 352.7$\; \pm$2.8 & 0.24$\; \pm$0.10 & $-$ & SB1 & 42.5$\; \pm$0.5 & 4.76$\; \pm$0.02 & 63\\
2128157742579607296 & KIC 9896877 & J19370831+4643235 & 1.21 & 859.5$\; \pm$33.4 & 0.45$\; \pm$0.10 & $-$ & SB1 & 8.8$\; \pm$0.5 & 1.52$\; \pm$0.03 & $-$\\
2128519894220750464 & KIC 9897838 & J19383112+4647332 & 1.66 & 630.0$\; \pm$12.2 & 0.75$\; \pm$0.10 & $-$ & ORB & 513$\; \pm$18 & 30$\; \pm$1 & $-$\\
2128517484740285312 & KIC 9898240 & J19390668+4646496 & 1.42 & 970.9$\; \pm$182.5 & 0.24$\; \pm$0.20 & $-$ & SB1 & 36$\; \pm$1 & 3.74$\; \pm$0.02 & $-$\\
2128517244222116992 & KIC 9898373 & J19392003+4646168 & 1.16 & 617$\; \pm$17 & 0.05$\; \pm$0.10 & $-$ & SB1 & 46$\; \pm$2 & 4.69$\; \pm$0.05 & 291\\
2128516458246962688 & KIC 9898385 & J19392138+4644069 & 1.23 & 13.78$\; \pm$0.01 & 0.01$\; \pm$0.10 & $-$ & SB1 & 1352$\; \pm$34 & 69$\; \pm$2 & $-$\\
2080525146519838592 & KIC 9902962 & J19454831+4645271 & 0.96 & 333.7$\; \pm$5.8 & 0.15$\; \pm$0.10 & $-$ & SB1 & 77$\; \pm$1 & 6.76$\; \pm$0.05 & 290\\
2130629096818869760 & KIC 9941713 & J19080214+4649540 & 1.07 & 345.6$\; \pm$1.6 & 0.12$\; \pm$0.03 & $-$ & SB1 & 48.6$\; \pm$0.4 & 4.84$\; \pm$0.02 & $-$\\
2127739236664163968 & KIC 9946213 & J19182488+4653323 & 2.94 & 431.5$\; \pm$4.2 & 0.18$\; \pm$0.10 & $-$ & SB1 & 111$\; \pm$1 & 9.84$\; \pm$0.03 & 77\\
2127633511750746112 & KIC 9947848 & J19212528+4653377 & 1.48 & 561.0$\; \pm$6.2 & 0.27$\; \pm$0.03 & $-$ & SB1 & 3.8$\; \pm$0.1 & 0.74$\; \pm$0.02 & $-$\\
2085573485440615808 & KIC 9969732 & J19540321+4653037 & 1.14 & 1114$\; \pm$377 & 0.43$\; \pm$0.12 & $-$ & SB1 & 50$\; \pm$1 & 5.05$\; \pm$0.03 & 253\\
2107566707285611136 & KIC 9995162 & J18534324+4657405 & 4.88 & 636.6$\; \pm$2.2 & 0.24$\; \pm$0.02 & 143$\; \pm$2 & ASB1 & 55$\; \pm$1 & 5.63$\; \pm$0.02 & 65\\
2129090776976049920 & KIC 10011329 & J19263640+4658023 & 1.45 & 534$\; \pm$4 & 0.26$\; \pm$0.03 & 115$\; \pm$4 & ASB1 & 36$\; \pm$1 & 3.78$\; \pm$0.02 & $-$\\
2086307443809615488 & KIC 10028634 & J19512811+4659150 & 2.2 & 1070$\; \pm$80 & 0.05$\; \pm$0.10 & $-$ & SB1 & 94$\; \pm$2 & 8.28$\; \pm$0.02 & $-$\\
2107394839875949184 & KIC 10059338 & J18574084+4701539 & 1.69 & 1057$\; \pm$95 & 0.12$\; \pm$0.10 & $-$ & SB1 & 9.7$\; \pm$0.3 & 1.5$\; \pm$0.1 & $-$\\
2130616830392969728 & KIC 10062594 & J19041307+4704305 & 1.1 & 384.5$\; \pm$4.1 & 0.44$\; \pm$0.04 & $-$ & SB1 & 42.8$\; \pm$0.5 & 4.78$\; \pm$0.02 & $-$\\
2085581422540208768 & KIC 10094550 & J19535070+4702380 & 3.49 & 1199.3$\; \pm$105.4 & 0.40$\; \pm$0.05 & $-$ & SB1 & 57$\; \pm$2 & 4.8$\; \pm$0.1 & $-$\\
2128545079909313792 & KIC 10148118 & J19375110+4709246 & 1.05 & 388$\; \pm$3 & 0.06$\; \pm$0.04 & $-$ & SB1 & 62$\; \pm$3 & 5.5$\; \pm$0.1 & $-$\\
2080552325071338496 & KIC 10153182 & J19443431+4710071 & 1.06 & 1096.0$\; \pm$94.7 & 0.14$\; \pm$0.09 & $-$ & SB1 & 35$\; \pm$1 & 4.19$\; \pm$0.04 & 324\\
2080378499156480256 & KIC 10155387 & J19470990+4710521 & 1.09 & 1166.8$\; \pm$264.7 & 0.20$\; \pm$0.10 & $-$ & SB1 & 49.5$\; \pm$0.4 & 5.46$\; \pm$0.02 & $-$\\
2085585816283421696 & KIC 10160940 & J19531756+4708591 & 0.92 & 272$\; \pm$4 & 0.23$\; \pm$0.11 & $-$ & SB1 & 57$\; \pm$2 & 5.29$\; \pm$0.05 & 287\\
2129109576049777280 & KIC 10206457 & J19251020+4713306 & 1.15 & 1042$\; \pm$313 & 0.48$\; \pm$0.28 & $-$ & SB1 & 21.8$\; \pm$0.4 & 2.82$\; \pm$0.04 & $-$\\
2128370772957380096 & KIC 10208303 & J19281257+4714039 & 1.04 & 8.086$\; \pm$0.002 & 0.13$\; \pm$0.06 & $-$ & SB1 & 1118$\; \pm$38 & 63.1$\; \pm$1.7 & $-$\\
2128556590421963392 & KIC 10215903 & J19394466+4717334 & 1.17 & 784.8$\; \pm$10.6 & 0.27$\; \pm$0.05 & $-$ & SB1 & 3.9$\; \pm$0.1 & 0.78$\; \pm$0.02 & $-$\\
2080571875762719744 & KIC 10286616 & J19460016+4720165 & 1.41 & 892$\; \pm$108 & 0.08$\; \pm$0.10 & $-$ & SB1 & 33$\; \pm$1 & 4.05$\; \pm$0.05 & 330\\
2119602717477409792 & KIC 10318734 & J18442402+4728147 & 2.68 & 906$\; \pm$66 & 0.38$\; \pm$0.10 & $-$ & SB1 & 107$\; \pm$1 & 9.48$\; \pm$0.02 & 78\\
2080574139202017280 & KIC 10352615 & J19462274+4726595 & 2.32 & 821.3$\; \pm$8.7 & 0.21$\; \pm$0.02 & $-$ & SB1 & 62$\; \pm$2 & 5.72$\; \pm$0.02 & $-$\\
2086375781025481856 & KIC 10355764 & J19500831+4725247 & 2.15 & 1069.8$\; \pm$209.6 & 0.17$\; \pm$0.11 & $-$ & SB1 & 33$\; \pm$1 & 4.11$\; \pm$0.04 & 295\\
2086399420525476352 & KIC 10355856 & J19501427+4728252 & 1.12 & 4.486 & 0.00$\; \pm$0.02 & $-$ & SB1 & 1320$\; \pm$80 & 67$\; \pm$1 & $-$\\
2085675121545993856 & KIC 10361019 & J19555417+4726384 & 1.46 & 267.6$\; \pm$0.3 & 0.38$\; \pm$0.01 & $-$ & SB1 & 51$\; \pm$3 & 4.44$\; \pm$0.04 & $-$\\
2085698005131997184 & KIC 10426854 & J19564169+4733296 & 3.17 & 959$\; \pm$18 & 0.02$\; \pm$0.10 & $-$ & SB1 & 40$\; \pm$1 & 4.36$\; \pm$0.04 & 341\\
2131453082003911168 & KIC 10454887 & J18580811+4739078 & 3.15 & 1157$\; \pm$115 & 0.22$\; \pm$0.05 & $-$ & SB1 & 36$\; \pm$1 & 3.80$\; \pm$0.02 & $-$\\
2080590704899412096 & KIC 10482598 & J19452990+4736587 & 1.36 & 1.294 & 0.15$\; \pm$0.30 & $-$ & SB1 & 9.4$\; \pm$0.4 & 1.51$\; \pm$0.03 & $-$\\
2130758770472767616 & KIC 10587702 & J19044603+4753567 & 2.11 & 531.6$\; \pm$4.6 & 0.25$\; \pm$0.04 & 140$\; \pm$5 & ASB1 & 46.5$\; \pm$0.5 & 4.89$\; \pm$0.02 & $-$\\
2130888272326733568 & KIC 10591093 & J19120791+4752590 & 1.22 & 142$\; \pm$1 & 0.29$\; \pm$0.04 & $-$ & SB1 & 164$\; \pm$2 & 12.68$\; \pm$0.02 & $-$\\
2130923392277894400 & KIC 10592818 & J19152552+4752055 & 1.79 & 257.9$\; \pm$1.9 & 0.09$\; \pm$0.03 & $-$ & SB1 & 3.1$\; \pm$0.2 & 0.60$\; \pm$0.04 & $-$\\
2086610458041800576 & KIC 10614382 & J19480780+4750357 & 5.7 & 851.0$\; \pm$17.4 & 0.43$\; \pm$0.03 & 18$\; \pm$6 & ASB1 & 95$\; \pm$1 & 7.88$\; \pm$0.04 & 239\\
2131499051034743936 & KIC 10651991 & J19014937+4755571 & 1.11 & 993.6$\; \pm$276.2 & 0.61$\; \pm$0.24 & $-$ & SB1 & 31.7$\; \pm$0.5 & 3.85$\; \pm$0.02 & $-$\\
2128867786571861376 & KIC 10668443 & J19320112+4755406 & 1.64 & 38.7$\; \pm$0.1 & 0.16$\; \pm$0.10 & $-$ & SB1 & 125$\; \pm$2 & 10.81$\; \pm$0.03 & $-$\\
2128825180495948544 & KIC 10669568 & J19335097+4757481 & 1.7 & 1244.1$\; \pm$283.5 & 0.16$\; \pm$0.20 & $-$ & SB1 & 45$\; \pm$1 & 4.54$\; \pm$0.04 & 305\\
2128835381037146880 & KIC 10670371 & J19350588+4754151 & 2.74 & 303.7$\; \pm$0.9 & 0.49$\; \pm$0.03 & 126$\; \pm$2 & ASB1 & 540$\; \pm$17 & 31.4$\; \pm$1.4 & $-$\\
2086474191620375680 & KIC 10684837 & J19535439+4756543 & 1.23 & 443$\; \pm$8 & 0.08$\; \pm$0.10 & $-$ & SB1 & 87$\; \pm$2 & 7.07$\; \pm$0.04 & 255\\
2085720579480250880 & KIC 10685892 & J19550617+4754033 & 4.11 & 1052.8$\; \pm$35.7 & 0.26$\; \pm$0.03 & $-$ & SB1 & 18$\; \pm$2 & 2.2$\; \pm$0.1 & $-$\\
2129259899906063488 & KIC 10732098 & J19284730+4802154 & 2.05 & 199.1$\; \pm$0.5 & 0.65$\; \pm$0.03 & 92$\; \pm$2 & ASB1 & 1055$\; \pm$43 & 60$\; \pm$2 & $-$\\
2086616166058986112 & KIC 10745554 & J19474735+4800540 & 1.04 & 283$\; \pm$2 & 0.20$\; \pm$0.05 & $-$ & SB1 & 87$\; \pm$1 & 7.10$\; \pm$0.03 & 262\\
2119834851869352448 & KIC 10775748 & J18445125+4806250 & 0.99 & 6.476 & 0.01$\; \pm$0.01 & $-$ & SB1 & 997$\; \pm$11 & 61$\; \pm$2 & $-$\\
2119729569334276096 & KIC 10777098 & J18475055+4808509 & 1.04 & 64.6$\; \pm$0.4 & 0.29$\; \pm$0.10 & $-$ & SB1 & 42.0$\; \pm$0.5 & 4.88$\; \pm$0.02 & $-$\\
2129404932360528896 & KIC 10794816 & J19232646+4806195 & 2.24 & 943.6$\; \pm$115.7 & 0.13$\; \pm$0.13 & $-$ & SB1 & 330$\; \pm$4 & 22.5$\; \pm$0.1 & $-$\\
2129299512386602496 & KIC 10796857 & J19264357+4807193 & 1.14 & 149$\; \pm$1 & 0.16$\; \pm$0.05 & $-$ & SB1 & 89$\; \pm$1 & 7.82$\; \pm$0.02 & 65\\
2086629909953579264 & KIC 10810905 & J19472187+4808403 & 1.24 & 857.2$\; \pm$35.6 & 0.08$\; \pm$0.14 & $-$ & SB1 & 16.3$\; \pm$0.5 & 2.23$\; \pm$0.02 & $-$\\
2086515010991869056 & KIC 10815065 & J19520255+4806035 & 2.74 & 512$\; \pm$10 & 0.33$\; \pm$0.10 & $-$ & SB1 & 21$\; \pm$1 & 2.44$\; \pm$0.03 & $-$\\
2129503544809296896 & KIC 10858780 & J19225371+4817014 & 3.0 & 224$\; \pm$2 & 0.64$\; \pm$0.06 & $-$ & ORB & 1323$\; \pm$42 & 74$\; \pm$3 & $-$\\
2129316211219234432 & KIC 10859779 & J19244413+4817090 & 3.61 & 1225.1$\; \pm$340.4 & 0.42$\; \pm$0.20 & $-$ & SB1 & 81$\; \pm$1 & 7.29$\; \pm$0.02 & $-$\\
2129305216103166592 & KIC 10860202 & J19252971+4817309 & 2.49 & 731.6$\; \pm$11.1 & 0.27$\; \pm$0.03 & $-$ & SB1 & 33.7$\; \pm$0.4 & 3.92$\; \pm$0.02 & $-$\\
2128895789759142016 & KIC 10922167 & J19311901+4822074 & 1.44 & 586.3$\; \pm$4.6 & 0.30$\; \pm$0.03 & 97$\; \pm$3 & ASB1 & 87$\; \pm$2 & 7.24$\; \pm$0.02 & $-$\\
2086542150882274688 & KIC 10935853 & J19523172+4818406 & 1.1 & 882.6$\; \pm$17.6 & 0.30$\; \pm$0.10 & $-$ & SB1 & 66$\; \pm$7 & 5.7$\; \pm$0.2 & $-$\\
2086501988644207872 & KIC 10936814 & J19535355+4823527 & 3.16 & 664.7$\; \pm$5.6 & 0.03$\; \pm$0.03 & 61$\; \pm$2 & ASB1 & 37$\; \pm$1 & 4.2$\; \pm$0.1 & 297\\
2086501988651116032 & KIC 10936833 & J19535560+4823354 & 2.71 & 888$\; \pm$21 & 0.40$\; \pm$0.10 & $-$ & SB1 & 37$\; \pm$1 & 4.2$\; \pm$0.1 & 300\\
2143726105669980288 & KIC 11014468 & J18512777+4833261 & 1.82 & 643$\; \pm$4 & 0.50$\; \pm$0.02 & 117$\; \pm$3 & ASB1 & 51$\; \pm$2 & 4.74$\; \pm$0.04 & 258\\
2131044402976539520 & KIC 11129945 & J19115842+4845466 & 1.44 & 641.9$\; \pm$7.7 & 0.11$\; \pm$0.05 & 42$\; \pm$6 & ASB1 & 50$\; \pm$2 & 4.92$\; \pm$0.03 & 304\\
2129572882762263552 & KIC 11134475 & J19204772+4842357 & 1.18 & 511$\; \pm$18 & 0.11$\; \pm$0.10 & $-$ & SB1 & 36$\; \pm$1 & 3.93$\; \pm$0.03 & $-$\\
2129538351225139712 & KIC 11135910 & J19240131+4847212 & 2.92 & 961$\; \pm$23 & 0.19$\; \pm$0.03 & 47$\; \pm$3 & ASB1 & 29.3$\; \pm$0.3 & 3.67$\; \pm$0.02 & $-$\\
2129669055669429120 & KIC 11138542 & J19292894+4844341 & 1.75 & 970$\; \pm$49 & 0.27$\; \pm$0.06 & $-$ & SB1 & 15$\; \pm$1 & 1.96$\; \pm$0.03 & $-$\\
2129010104607554048 & KIC 11140732 & J19335319+4844510 & 1.19 & 806.3$\; \pm$26.1 & 0.17$\; \pm$0.07 & $-$ & SB1 & 46$\; \pm$2 & 4.9$\; \pm$0.4 & $-$\\
2134747665519893632 & KIC 11146152 & J19425889+4846276 & 1.57 & 1251$\; \pm$135 & 0.28$\; \pm$0.05 & $-$ & SB1 & 32$\; \pm$1 & 3.56$\; \pm$0.03 & $-$\\
2134744126466917632 & KIC 11146813 & J19435374+4842309 & 1.24 & 354.6$\; \pm$8.9 & 0.07$\; \pm$0.11 & $-$ & SB1 & 189$\; \pm$5 & 13.8$\; \pm$0.1 & $-$\\
2129532853666622336 & KIC 11188067 & J19220808+4850043 & 1.97 & 860$\; \pm$8 & 0.05$\; \pm$0.03 & $-$ & SB1 & 39$\; \pm$1 & 4.3$\; \pm$0.1 & 298\\
2134749864543225984 & KIC 11199046 & J19431669+4852248 & 1.22 & 351.4$\; \pm$6.8 & 0.08$\; \pm$0.10 & $-$ & SB1 & 58$\; \pm$1 & 5.86$\; \pm$0.02 & $-$\\
2086939834794981760 & KIC 11260007 & J19533465+4856312 & 1.07 & 337.0$\; \pm$2.5 & 0.41$\; \pm$0.10 & $-$ & SB1 & 42$\; \pm$2 & 4.50$\; \pm$0.05 & $-$\\
2143765855589398272 & KIC 11282383 & J18511176+4903317 & 1.37 & 305.2$\; \pm$2.2 & 0.04$\; \pm$0.05 & $-$ & SB1 & 76$\; \pm$1 & 7.21$\; \pm$0.02 & $-$\\
2132740713199620608 & KIC 11289615 & J19110961+4904423 & 2.35 & 832.6$\; \pm$16.3 & 0.05$\; \pm$0.05 & $-$ & SB1 & 101$\; \pm$2 & 8.14$\; \pm$0.03 & $-$\\
2129922080782260992 & KIC 11295820 & J19245594+4901599 & 0.97 & 82.2$\; \pm$0.3 & 0.17$\; \pm$0.06 & $-$ & SB1 & 78$\; \pm$1 & 7.13$\; \pm$0.02 & $-$\\
2129700666629150464 & KIC 11297585 & J19284253+4903436 & 1.09 & 963.3$\; \pm$83.4 & 0.52$\; \pm$0.13 & $-$ & SB1 & 35$\; \pm$2 & 3.33$\; \pm$0.05 & $-$\\
2134769209075917824 & KIC 11305250 & J19424145+4900432 & 1.68 & 627.7$\; \pm$23.1 & 0.27$\; \pm$0.08 & $-$ & SB1 & 92$\; \pm$2 & 7.59$\; \pm$0.03 & $-$\\
2132000119099480320 & KIC 11339247 & J19020865+4907009 & 1.86 & 311$\; \pm$1 & 0.07$\; \pm$0.03 & $-$ & SB1 & 10.0$\; \pm$0.2 & 1.49$\; \pm$0.03 & $-$\\
2132744973807252608 & KIC 11343185 & J19120805+4908507 & 1.11 & 291.4$\; \pm$2.2 & 0.26$\; \pm$0.03 & $-$ & SB1 & 3.6$\; \pm$0.2 & 0.69$\; \pm$0.03 & $-$\\
2131256887898248576 & KIC 11394905 & J19093999+4913392 & 1.29 & 591.2$\; \pm$13.8 & 0.19$\; \pm$0.09 & $-$ & SB1 & 38.9$\; \pm$0.5 & 4.41$\; \pm$0.04 & 298\\
2086842661151252736 & KIC 11413158 & J19460458+4916004 & 1.55 & 204.2$\; \pm$0.3 & 0.17$\; \pm$0.01 & $-$ & SB1 & 59$\; \pm$1 & 5.02$\; \pm$0.03 & 211\\
2129947988025131520 & KIC 11453721 & J19240608+4922533 & 6.11 & 1064$\; \pm$77 & 0.65$\; \pm$0.04 & $-$ & SB1 & 60.9$\; \pm$0.5 & 6.11$\; \pm$0.02 & $-$\\
2087161210284820480 & KIC 11467720 & J19494396+4919431 & 1.19 & 552$\; \pm$15 & 0.41$\; \pm$0.10 & $-$ & SB1 & 34.3$\; \pm$0.5 & 3.88$\; \pm$0.02 & $-$\\
2132620694633811456 & KIC 11502218 & J19162237+4925280 & 5.71 & 226.23$\; \pm$0.04 & 0.370$\; \pm$0.002 & 81$\; \pm$1 & ASB1 & 23$\; \pm$2 & 2.7$\; \pm$0.1 & $-$\\
2129761895682980224 & KIC 11507653 & J19280539+4924572 & 2.06 & 180.9$\; \pm$0.4 & 0.23$\; \pm$0.04 & 101$\; \pm$2 & ASB1 & 1350$\; \pm$39 & 70$\; \pm$2 & $-$\\
2134919842168119424 & KIC 11515377 & J19422614+4927364 & 3.6 & 514$\; \pm$3 & 0.35$\; \pm$0.02 & 102$\; \pm$2 & ASB1 & 192$\; \pm$1 & 14.78$\; \pm$0.04 & 83\\
2132206006950066560 & KIC 11546913 & J18570613+4932187 & 1.29 & 834.2$\; \pm$29.4 & 0.14$\; \pm$0.07 & $-$ & SB1 & 176$\; \pm$2 & 13.30$\; \pm$0.03 & $-$\\
2134881050023624064 & KIC 11567572 & J19432356+4934101 & 1.09 & 1030.1$\; \pm$115.8 & 0.24$\; \pm$0.15 & $-$ & SB1 & 57$\; \pm$1 & 5.26$\; \pm$0.03 & 284\\
2132113785412645632 & KIC 11600413 & J19030418+4939499 & 1.01 & 56.94$\; \pm$0.02 & 0.01$\; \pm$0.01 & $-$ & SB1 & 79$\; \pm$6 & 6.7$\; \pm$0.2 & $-$\\
2132641718496922496 & KIC 11607216 & J19193319+4940281 & 1.92 & 962$\; \pm$57 & 0.37$\; \pm$0.07 & $-$ & SB1 & 55$\; \pm$1 & 5.68$\; \pm$0.02 & $-$\\
2129838483539486464 & KIC 11612171 & J19302760+4941468 & 1.29 & 1004$\; \pm$93 & 0.28$\; \pm$0.10 & $-$ & SB1 & 37$\; \pm$2 & 4.02$\; \pm$0.03 & 252\\
2134937812311848576 & KIC 11618103 & J19413535+4941431 & 9.53 & 554$\; \pm$1 & 0.34$\; \pm$0.01 & 55$\; \pm$1 & ASB1 & 107$\; \pm$1 & 9.32$\; \pm$0.02 & 74\\
2134895927791971072 & KIC 11620833 & J19454080+4940560 & 5.96 & 699.2$\; \pm$4.7 & 0.12$\; \pm$0.03 & 118$\; \pm$2 & ASB1 & 354$\; \pm$19 & 21.3$\; \pm$3.7 & $-$\\
2132223354320906368 & KIC 11650041 & J18582947+4945410 & 0.97 & 107.2$\; \pm$0.3 & 0.04$\; \pm$0.10 & $-$ & SB1 & 9$\; \pm$2 & 1.28$\; \pm$0.04 & $-$\\
2132653989220503936 & KIC 11657306 & J19170208+4942536 & 1.68 & 982$\; \pm$116 & 0.30$\; \pm$0.11 & $-$ & SB1 & 180$\; \pm$1 & 14.07$\; \pm$0.03 & $-$\\
2132642921087764480 & KIC 11658270 & J19191603+4943201 & 1.71 & 480$\; \pm$2 & 0.30$\; \pm$0.02 & $-$ & SB1 & 26.3$\; \pm$0.4 & 3.08$\; \pm$0.02 & $-$\\
2132140242411526784 & KIC 11702480 & J19031815+4950070 & 1.95 & 687$\; \pm$29 & 0.10$\; \pm$0.10 & $-$ & SB1 & 38$\; \pm$2 & 3.89$\; \pm$0.02 & $-$\\
2133022222535674496 & KIC 11709205 & J19191607+4952206 & 1.52 & 57.90$\; \pm$0.02 & 0.41$\; \pm$0.01 & $-$ & SB1 & 271$\; \pm$13 & 18.9$\; \pm$0.9 & $-$\\
2135039272320064000 & KIC 11718785 & J19391236+4948558 & 2.09 & 437$\; \pm$1 & 0.37$\; \pm$0.01 & $-$ & SB1 & 27$\; \pm$1 & 2.86$\; \pm$0.03 & $-$\\
2132134435615664384 & KIC 11752358 & J19004872+4956146 & 1.42 & 421$\; \pm$10 & 0.44$\; \pm$0.10 & $-$ & SB1 & 65.4$\; \pm$0.5 & 6.59$\; \pm$0.03 & 72\\
2132144807957844480 & KIC 11753018 & J19023911+4958135 & 2.37 & 1022$\; \pm$143 & 0.40$\; \pm$0.10 & $-$ & SB1 & 65$\; \pm$1 & 6.07$\; \pm$0.02 & $-$\\
2135137992146308736 & KIC 11769801 & J19403430+4959350 & 0.81 & 29.73$\; \pm$0.02 & 0.57$\; \pm$0.05 & $-$ & SB1 & 770$\; \pm$40 & 45.2$\; \pm$2.3 & $-$\\
2133591563399816704 & KIC 11805217 & J19070228+5003188 & 1.34 & 683.7$\; \pm$25.3 & 0.19$\; \pm$0.07 & $-$ & SB1 & 61$\; \pm$1 & 5.90$\; \pm$0.02 & 67\\
2132723872629209472 & KIC 11808139 & J19141503+5004136 & 1.62 & 936$\; \pm$137 & 0.24$\; \pm$0.15 & $-$ & SB1 & 160$\; \pm$2 & 12.25$\; \pm$0.03 & $-$\\
2135277767562458624 & KIC 11823838 & J19455292+5002304 & 1.47 & 894.5$\; \pm$13.9 & 0.26$\; \pm$0.04 & $-$ & SB1 & 43$\; \pm$1 & 4.51$\; \pm$0.03 & 332\\
2130038697734970624 & KIC 11862497 & J19235402+5006454 & 4.33 & 599$\; \pm$8 & 0.66$\; \pm$0.06 & $-$ & ORB & 1888$\; \pm$48 & 90.7$\; \pm$2.1 & $-$\\
2135150292932789376 & KIC 11869694 & J19384144+5009175 & 1.59 & 706.1$\; \pm$26.5 & 0.17$\; \pm$0.10 & $-$ & SB1 & 40$\; \pm$1 & 4.4$\; \pm$0.2 & 323\\
2132165702977781888 & KIC 11903733 & J19014318+5013078 & 1.35 & 881.3$\; \pm$38.8 & 0.38$\; \pm$0.04 & $-$ & SB1 & 4.2$\; \pm$0.3 & 0.85$\; \pm$0.03 & $-$\\
2133046205633198976 & KIC 11910960 & J19191473+5014527 & 1.14 & 84.1$\; \pm$0.2 & 0.14$\; \pm$0.05 & $-$ & SB1 & 71$\; \pm$1 & 7.20$\; \pm$0.02 & 74\\
2132984766121731584 & KIC 12104686 & J19111329+5038119 & 1.36 & 151.6$\; \pm$0.2 & 0.37$\; \pm$0.01 & $-$ & SB1 & 71$\; \pm$4 & 6.0$\; \pm$0.1 & 301\\
2130169264740410496 & KIC 12110240 & J19244302+5037490 & 1.2 & 114.1$\; \pm$0.2 & 0.20$\; \pm$0.02 & $-$ & SB1 & 35$\; \pm$3 & 4.0$\; \pm$0.3 & $-$\\
2135194445196787584 & KIC 12117138 & J19393497+5036085 & 1.44 & 685.1$\; \pm$18.5 & 0.20$\; \pm$0.10 & $-$ & SB1 & 41$\; \pm$1 & 4.46$\; \pm$0.04 & 305\\
2135337549207262720 & KIC 12169924 & J19463770+5043313 & 1.16 & 469.3$\; \pm$14.5 & 0.16$\; \pm$0.10 & $-$ & SB1 & 45$\; \pm$1 & 4.45$\; \pm$0.02 & $-$\\
2130194755367500288 & KIC 12257460 & J19234876+5058321 & 1.16 & 953.5$\; \pm$41.9 & 0.16$\; \pm$0.06 & $-$ & SB1 & 12.7$\; \pm$0.2 & 1.75$\; \pm$0.02 & $-$\\
2136138822604578432 & KIC 12258572 & J19262929+5059005 & 1.19 & 617.4$\; \pm$24.5 & 0.31$\; \pm$0.10 & $-$ & SB1 & 12.6$\; \pm$0.5 & 1.88$\; \pm$0.04 & $-$\\
2135400122591847168 & KIC 12266731 & J19432174+5056396 & 1.05 & 979$\; \pm$123 & 0.65$\; \pm$0.10 & $-$ & SB1 & 95$\; \pm$4 & 7.3$\; \pm$0.1 & $-$\\
2136186410842184064 & KIC 12307366 & J19255330+5101382 & 2.38 & 365.0$\; \pm$2.9 & 0.27$\; \pm$0.04 & $-$ & SB1 & 327$\; \pm$15 & 21.7$\; \pm$1.2 & $-$\\
2135483028339642368 & KIC 12317678 & J19463773+5101135 & 3.93 & 80.8$\; \pm$0.1 & 0.39$\; \pm$0.04 & $-$ & ORB & 1244$\; \pm$80 & 63.5$\; \pm$1.2 & $-$\\
\hline
4665935617200432000 & TIC 25117590 & J04060420-7040102 & 1.47 & 1181$\; \pm$250 & 0.35$\; \pm$0.20 & $-$ & SB1 & 30$\; \pm$4 & 3.7$\; \pm$0.2 & 366\\
4667997716898783872 & TIC 29759742 & J04164946-6857334 & 0.98 & 203$\; \pm$1 & 0.26$\; \pm$0.03 & $-$ & SB1 & 6$\; \pm$1 & 1.03$\; \pm$0.03 & $-$\\
4655973457739127296 & TIC 29761457 & J04180788-6919506 & 3.61 & 992.2$\; \pm$2.5 & 0.24$\; \pm$0.01 & $-$ & SB1 & 17$\; \pm$2 & 2.2$\; \pm$0.4 & $-$\\
4655884878333686528 & TIC 29832154 & J04260443-6953295 & 1.63 & 1140.8$\; \pm$161.3 & 0.37$\; \pm$0.17 & $-$ & SB1 & 20$\; \pm$3 & 3$\; \pm$1 & $-$\\
4655890444611210368 & TIC 29834079 & J04272852-6945156 & 3.9 & 535.1$\; \pm$1.8 & 0.01$\; \pm$0.02 & 42$\; \pm$2 & ASB1 & 42$\; \pm$6 & 4.6$\; \pm$0.1 & $-$\\
4662917595232874496 & TIC 29990017 & J04522376-6614274 & 2.72 & 652.5$\; \pm$3.4 & 0.02$\; \pm$0.03 & 110$\; \pm$2 & ASB1 & 4.3$\; \pm$0.4 & 0.8$\; \pm$0.4 & $-$\\
4661550180745632640 & TIC 30316155 & J04571326-6801330 & 2.03 & 669$\; \pm$10 & 0.29$\; \pm$0.10 & 38$\; \pm$5 & ASB1 & 31$\; \pm$3 & 4.75$\; \pm$0.02 & $-$\\
4654692801588119040 & TIC 30399782 & J04565078-7055303 & 3.66 & 303.7$\; \pm$0.5 & 0.02$\; \pm$0.01 & 80$\; \pm$2 & ASB1 & 65$\; \pm$5 & 5.6$\; \pm$0.5 & $-$\\
4655152500553182080 & TIC 30532226 & J04591653-6949088 & 1.75 & 348.3$\; \pm$2.7 & 0.18$\; \pm$0.03 & $-$ & SB1 & 42$\; \pm$3 & 4.5$\; \pm$0.7 & $-$\\
4654676446349157632 & TIC 30630877 & J05003258-7041569 & 4.27 & 721$\; \pm$1 & 0.646$\; \pm$0.004 & 96$\; \pm$1 & ASB1 & 37$\; \pm$3 & 4.1$\; \pm$0.4 & $-$\\
4659044325008819456 & TIC 31313861 & J05533961-6901194 & 3.89 & 611$\; \pm$1 & 0.28$\; \pm$0.01 & 119$\; \pm$2 & ASB1 & 11$\; \pm$2 & 1.6$\; \pm$0.2 & $-$\\
4657534351948625920 & TIC 31314164 & J05525602-6914083 & 1.01 & 362.6$\; \pm$1.8 & 0.09$\; \pm$0.03 & $-$ & SB1 & 127$\; \pm$3 & 10.98$\; \pm$0.04 & $-$\\
4657436117451600256 & TIC 31531197 & J05583171-6951235 & 0.99 & 30.6$\; \pm$0.2 & 0.36$\; \pm$0.15 & $-$ & SB1 & 11$\; \pm$3 & 1.8$\; \pm$0.2 & $-$\\
4646578680633774464 & TIC 31701594 & J03110677-6812596 & 3.52 & 702.1$\; \pm$5.1 & 0.04$\; \pm$0.02 & $-$ & SB1 & 52$\; \pm$5 & 5$\; \pm$1 & $-$\\
4670545835095919488 & TIC 31746687 & J03174864-6807127 & 1.58 & 584$\; \pm$7 & 0.64$\; \pm$0.10 & 55$\; \pm$5 & ASB1 & 159$\; \pm$9 & 12$\; \pm$1 & $-$\\
4642936136049811456 & TIC 31779457 & J03200803-7124318 & 1.65 & 1218$\; \pm$161 & 0.35$\; \pm$0.10 & $-$ & SB1 & 34$\; \pm$3 & 3.9$\; \pm$0.2 & 266\\
4646207492380073344 & TIC 31782079 & J03212604-6936545 & 1.41 & 86.5$\; \pm$0.1 & 0.15$\; \pm$0.03 & $-$ & SB1 & 19$\; \pm$3 & 2.6$\; \pm$1.8 & $-$\\
4642741178894231808 & TIC 31795900 & J03225471-7140569 & 2.16 & 883.653$\; \pm$30.988 & 0.09$\; \pm$0.07 & $-$ & SB1 & 86.14 & 7.58 & $-$\\
4670421830800091008 & TIC 31927492 & J03351495-6751460 & 2.9 & 448$\; \pm$1 & 0.04$\; \pm$0.01 & 100$\; \pm$2 & ASB1 & 48$\; \pm$3 & 4.8$\; \pm$0.2 & $-$\\
4670828924980416256 & TIC 31927660 & J03352062-6720224 & 1.35 & 122.8$\; \pm$0.1 & 0.06$\; \pm$0.01 & $-$ & SB1 & 39$\; \pm$3 & 4$\; \pm$1 & $-$\\
4642839344666809984 & TIC 31946252 & J03384398-7051545 & 4.42 & 832.4$\; \pm$11.6 & 0.02$\; \pm$0.02 & $-$ & SB1 & 28$\; \pm$3 & 3.3$\; \pm$0.2 & $-$\\
4666913078741798400 & TIC 31963236 & J03412379-7009257 & 2.51 & 176$\; \pm$1 & 0.13$\; \pm$0.05 & $-$ & SB1 & 15$\; \pm$2 & 1.9$\; \pm$0.2 & $-$\\
4666083020478183936 & TIC 32035118 & J03452877-7108332 & 1.86 & 348.5$\; \pm$1.2 & 0.16$\; \pm$0.02 & $-$ & SB1 & 43$\; \pm$4 & 4.6$\; \pm$0.2 & 233\\
4666680536328166528 & TIC 32152529 & J03572194-6918326 & 1.42 & 81.473$\; \pm$0.018 & 0.26$\; \pm$0.01 & 70$\; \pm$6 & SB1 & 42.72 & 4.37 & $-$\\
4652603660758350848 & TIC 33878549 & J04243976-7337516 & 2.14 & 922.3$\; \pm$12.7 & 0.12$\; \pm$0.04 & $-$ & SB1 & 9$\; \pm$1 & 1.4$\; \pm$0.3 & $-$\\
4680147251666241664 & TIC 38396389 & J04002981-6021170 & 0.9 & 385$\; \pm$12 & 0.09$\; \pm$0.11 & $-$ & SB1 & 78$\; \pm$21 & 7.1$\; \pm$0.1 & $-$\\
4670213232829114624 & TIC 38423834 & J04020842-6346459 & 5.04 & 226.9$\; \pm$0.3 & 0.11$\; \pm$0.02 & 24$\; \pm$3 & ASB1 & 177$\; \pm$20 & 14.1$\; \pm$0.3 & $-$\\
4680019777037419776 & TIC 38460200 & J04045315-6037403 & 1.46 & 170.2$\; \pm$0.2 & 0.31$\; \pm$0.01 & $-$ & SB1 & 7$\; \pm$1 & 1.2$\; \pm$0.2 & $-$\\
4679392333854885760 & TIC 38460752 & J04043614-6220286 & 1.45 & 142.5$\; \pm$0.3 & 0.14$\; \pm$0.02 & $-$ & SB1 & 29$\; \pm$5 & 3.4$\; \pm$0.1 & $-$\\
4669721579333353856 & TIC 38508895 & J04090307-6537046 & 2.89 & 106.64$\; \pm$0.03 & 0.31$\; \pm$0.01 & $-$ & SB1 & 138$\; \pm$3 & 9.9$\; \pm$0.1 & $-$\\
4676974645225234560 & TIC 38518731 & J04122615-6046091 & 2.33 & 699.3$\; \pm$5.5 & 0.21$\; \pm$0.03 & $-$ & SB1 & 59$\; \pm$4 & 5.7$\; \pm$0.3 & $-$\\
4674948348375131008 & TIC 38761245 & J04283489-6514372 & 1.22 & 1189$\; \pm$190 & 0.16$\; \pm$0.20 & $-$ & SB1 & 32$\; \pm$6 & 3.5$\; \pm$0.1 & $-$\\
4675781056634164864 & TIC 38762182 & J04283659-6239437 & 3.88 & 808$\; \pm$6 & 0.34$\; \pm$0.03 & 122$\; \pm$2 & ASB1 & 16.9$\; \pm$0.2 & 2.3$\; \pm$0.3 & $-$\\
4674939586641954944 & TIC 38825397 & J04322917-6451122 & 6.83 & 754$\; \pm$9 & 0.04$\; \pm$0.03 & $-$ & SB1 & 34.6$\; \pm$0.1 & 4.3$\; \pm$0.2 & $-$\\
4677064873898524800 & TIC 38843858 & J04344960-6249136 & 5.01 & 847.1$\; \pm$0.9 & 0.57$\; \pm$0.01 & 87$\; \pm$1 & ASB1 & 129$\; \pm$14 & 11.3$\; \pm$0.1 & $-$\\
4677872980583538304 & TIC 38905542 & J04370633-6036578 & 1.8 & 484$\; \pm$3 & 0.39$\; \pm$0.04 & 119$\; \pm$3 & ASB1 & 84$\; \pm$9 & 7$\; \pm$1 & $-$\\
5283888055699607680 & TIC 41230355 & J06062355-6725160 & 2.26 & 982$\; \pm$62 & 0.17$\; \pm$0.02 & $-$ & SB1 & 6.0$\; \pm$0.3 & 1.27$\; \pm$0.04 & $-$\\
5302847381369384832 & TIC 45059078 & J08385952-5812587 & 1.87 & 540.3$\; \pm$2.9 & 0.20$\; \pm$0.04 & $-$ & SB1 & 92$\; \pm$6 & 8.22$\; \pm$0.01 & $-$\\
5302847828045603584 & TIC 45466902 & J08425172-5854500 & 1.18 & 1070$\; \pm$59 & 0.45$\; \pm$0.18 & $-$ & SB1 & 60$\; \pm$11 & 5.6$\; \pm$0.3 & $-$\\
4633962437540777856 & TIC 50378733 & J02124160-7702508 & 2.07 & 946.2$\; \pm$37.7 & 0.40$\; \pm$0.04 & $-$ & SB1 & 45$\; \pm$5 & 4.4$\; \pm$0.1 & $-$\\
4643237299156751232 & TIC 50441124 & J02231707-7449486 & 2.34 & 783$\; \pm$13 & 0.08$\; \pm$0.04 & $-$ & SB1 & 60$\; \pm$6 & 6$\; \pm$1 & $-$\\
4664323630078954880 & TIC 55299740 & J05080556-6404105 & 1.4 & 899$\; \pm$15 & 0.29$\; \pm$0.10 & 64$\; \pm$4 & ASB1 & 8$\; \pm$2 & 1.1$\; \pm$0.2 & $-$\\
4761257154999649024 & TIC 55389898 & J05103973-6017556 & 3.39 & 963$\; \pm$15 & 0.06$\; \pm$0.03 & $-$ & SB1 & 44$\; \pm$3 & 4.7$\; \pm$4.9 & $-$\\
4663217074702729088 & TIC 55399173 & J04411241-6518438 & 1.93 & 139.6$\; \pm$0.2 & 0.02$\; \pm$0.02 & $-$ & SB1 & 91$\; \pm$6 & 8.3$\; \pm$0.1 & $-$\\
4761183010980405632 & TIC 55401630 & J05112059-6031167 & 1.66 & 634.5$\; \pm$9.8 & 0.08$\; \pm$0.05 & $-$ & SB1 & 102$\; \pm$9 & 7.9$\; \pm$0.5 & $-$\\
4663238549539408000 & TIC 55453443 & J04435097-6503265 & 1.33 & 609.7$\; \pm$7.6 & 0.02$\; \pm$0.05 & $-$ & SB1 & 9$\; \pm$1 & 1.2$\; \pm$0.1 & $-$\\
4664029648161635712 & TIC 55755834 & J05000795-6347033 & 1.24 & 980$\; \pm$84 & 0.54$\; \pm$0.10 & $-$ & SB1 & 28$\; \pm$3 & 3.4$\; \pm$0.4 & 173\\
4664557134560646272 & TIC 55848591 & J05024665-6241227 & 2.73 & 707.4$\; \pm$5.2 & 0.10$\; \pm$0.02 & $-$ & SB1 & 47$\; \pm$7 & 5.1$\; \pm$0.2 & $-$\\
5314808246811208832 & TIC 89327810 & J08263454-5731383 & 2.75 & 1241$\; \pm$133 & 0.28$\; \pm$0.10 & $-$ & SB1 & 28$\; \pm$3 & 3.7$\; \pm$0.6 & $-$\\
5314403798329596672 & TIC 89626352 & J08304604-5915430 & 1.49 & 437$\; \pm$2 & 0.12$\; \pm$0.02 & 156$\; \pm$16 & ASB1 & 44$\; \pm$6 & 5.4$\; \pm$0.3 & $-$\\
5314431664078092288 & TIC 89787362 & J08314689-5859130 & 2.81 & 525$\; \pm$2 & 0.27$\; \pm$0.03 & 125$\; \pm$2 & ASB1 & 88$\; \pm$18 & 9.2$\; \pm$0.3 & $-$\\
5315143391701747328 & TIC 118306543 & J08343664-5719303 & 1.58 & 122.7$\; \pm$0.4 & 0.14$\; \pm$0.11 & $-$ & SB1 & 150$\; \pm$27 & 12$\; \pm$1 & $-$\\
4653533946377667328 & TIC 140527554 & J04271764-7224231 & 2.77 & 469.0$\; \pm$2.9 & 0.03$\; \pm$0.05 & 113$\; \pm$2 & ASB1 & 69$\; \pm$6 & 5.8$\; \pm$0.2 & $-$\\
4653156474592041984 & TIC 140576110 & J04305341-7223120 & 3.02 & 818$\; \pm$6 & 0.29$\; \pm$0.03 & $-$ & SB1 & 181$\; \pm$4 & 15.7$\; \pm$0.1 & $-$\\
4652467561839539968 & TIC 140630116 & J04464170-7341243 & 2.7 & 577.850$\; \pm$3.811 & 0.49$\; \pm$0.01 & $-$ & SB1 & 27.24 & 3.40 & 345\\
4649903500731567616 & TIC 140830011 & J05023476-7314063 & 2.82 & 468.1$\; \pm$1.2 & 0.29$\; \pm$0.01 & 96$\; \pm$2 & ASB1 & 41$\; \pm$4 & 4.5$\; \pm$0.1 & 372\\
4649065844660928384 & TIC 140997423 & J05120231-7521372 & 1.62 & 62.33$\; \pm$0.02 & 0.21$\; \pm$0.01 & $-$ & SB1 & 118$\; \pm$7 & 9.6$\; \pm$0.2 & $-$\\
4648905934434970240 & TIC 141028728 & J05153743-7552573 & 1.2 & 195.7$\; \pm$0.5 & 0.03$\; \pm$0.04 & $-$ & SB1 & 43$\; \pm$5 & 4.2$\; \pm$0.2 & $-$\\
4648648202040982400 & TIC 141187997 & J05273711-7524100 & 3.82 & 980.2$\; \pm$22.1 & 0.46$\; \pm$0.02 & $-$ & SB1 & 68$\; \pm$7 & 6.0$\; \pm$0.1 & $-$\\
4648642223446712704 & TIC 141279868 & J05305576-7518067 & 1.13 & 718$\; \pm$20 & 0.12$\; \pm$0.06 & $-$ & SB1 & 44$\; \pm$5 & 4.7$\; \pm$0.1 & $-$\\
4648740698458629248 & TIC 141430018 & J05391804-7448537 & 1.6 & 869$\; \pm$40 & 0.09$\; \pm$0.04 & $-$ & SB1 & 36$\; \pm$5 & 4$\; \pm$1 & 239\\
4647819548225633408 & TIC 141436183 & J05394310-7717017 & 1.61 & 929$\; \pm$19 & 0.10$\; \pm$0.03 & $-$ & SB1 & 8$\; \pm$2 & 1.3$\; \pm$0.6 & $-$\\
4647941147340202752 & TIC 141473442 & J05450816-7645289 & 1.49 & 237.3$\; \pm$0.2 & 0.09$\; \pm$0.01 & $-$ & SB1 & 3.1$\; \pm$0.2 & 0.55$\; \pm$0.03 & $-$\\
4648505471686976256 & TIC 141479796 & J05471496-7515291 & 2.48 & 934$\; \pm$14 & 0.06$\; \pm$0.03 & $-$ & SB1 & 83$\; \pm$7 & 7.9$\; \pm$0.3 & $-$\\
5260668225534015744 & TIC 142053145 & J06303663-7612044 & 3.88 & 502.0$\; \pm$0.9 & 0.56$\; \pm$0.01 & 90$\; \pm$1 & ASB1 & 3.5$\; \pm$0.3 & 1$\; \pm$1 & $-$\\
5261799966596528640 & TIC 142084127 & J06324623-7436289 & 1.14 & 45.50$\; \pm$0.01 & 0.23$\; \pm$0.01 & $-$ & SB1 & 67$\; \pm$7 & 4.7$\; \pm$0.1 & $-$\\
5260410871093882496 & TIC 142109353 & J06381494-7635072 & 2.7 & 680.8$\; \pm$4.1 & 0.01$\; \pm$0.02 & $-$ & SB1 & 46$\; \pm$4 & 4.9$\; \pm$0.3 & $-$\\
4664066206924790400 & TIC 149038721 & J05135106-6428084 & 1.66 & 293$\; \pm$2 & 0.06$\; \pm$0.04 & 56$\; \pm$5 & ASB1 & 91$\; \pm$9 & 7.7$\; \pm$0.2 & $-$\\
4759478802317150080 & TIC 149252615 & J05295617-6055270 & 5.96 & 1199.7$\; \pm$78.2 & 0.35$\; \pm$0.03 & $-$ & SB1 & 7$\; \pm$1 & 1.4$\; \pm$- & $-$\\
4757052175860319488 & TIC 149269000 & J05310011-6353000 & 1.22 & 313$\; \pm$1 & 0.17$\; \pm$0.01 & $-$ & SB1 & 1.9$\; \pm$0.2 & 0$\; \pm$1 & $-$\\
4759266867156545536 & TIC 149346975 & J05342598-6122023 & 2.65 & 1025$\; \pm$75 & 0.30$\; \pm$0.04 & $-$ & SB1 & 37$\; \pm$2 & 5.0$\; \pm$0.2 & $-$\\
4759292568239351296 & TIC 149347890 & J05350609-6053301 & 1.71 & 1167$\; \pm$143 & 0.46$\; \pm$0.07 & $-$ & SB1 & 3.4$\; \pm$0.3 & 0.65$\; \pm$0.02 & $-$\\
4759428911976861056 & TIC 149391651 & J05364566-6013493 & 1.4 & 48.77$\; \pm$0.02 & 0.01$\; \pm$0.01 & $-$ & SB1 & 20$\; \pm$3 & 2.27$\; \pm$0.03 & $-$\\
4758613722889241600 & TIC 149497617 & J05420416-6032356 & 1.37 & 178.1$\; \pm$0.5 & 0.30$\; \pm$0.02 & $-$ & SB1 & 64$\; \pm$4 & 6.7$\; \pm$0.6 & $-$\\
4756815304122927360 & TIC 149574318 & J05470830-6255360 & 1.59 & 844.6$\; \pm$45.8 & 0.06$\; \pm$0.10 & $-$ & SB1 & 11$\; \pm$1 & 1.5$\; \pm$0.3 & $-$\\
4756664499235164288 & TIC 149575038 & J05463619-6355143 & 2.39 & 817.4$\; \pm$32.6 & 0.19$\; \pm$0.10 & $-$ & SB1 & 95$\; \pm$10 & 10.0$\; \pm$0.1 & $-$\\
4756683289707564032 & TIC 149628632 & J05493358-6342136 & 0.94 & 957$\; \pm$27 & 0.65$\; \pm$0.07 & $-$ & SB1 & 8$\; \pm$1 & 1.3$\; \pm$1.7 & $-$\\
4756786510662352384 & TIC 149628824 & J05495536-6324338 & 2.0 & 1099.6$\; \pm$83.4 & 0.41$\; \pm$0.10 & $-$ & SB1 & 40$\; \pm$6 & 5$\; \pm$1 & $-$\\
4756641753084850816 & TIC 149663985 & J05505334-6253542 & 1.26 & 1078$\; \pm$36 & 0.10$\; \pm$0.03 & $-$ & SB1 & 3.6$\; \pm$0.3 & 0.6$\; \pm$0.1 & $-$\\
4758760855584222208 & TIC 149935879 & J05590418-6056540 & 2.2 & 850$\; \pm$35 & 0.10$\; \pm$0.06 & $-$ & SB1 & 43$\; \pm$6 & 4.8$\; \pm$0.1 & $-$\\
5482040426336645376 & TIC 150030461 & J06043123-6116388 & 1.27 & 1176$\; \pm$61 & 0.09$\; \pm$0.03 & $-$ & SB1 & 2.7$\; \pm$0.2 & 0.52$\; \pm$0.03 & $-$\\
5478365544942771328 & TIC 150274967 & J06193549-6226178 & 2.99 & 754$\; \pm$12 & 0.03$\; \pm$0.03 & $-$ & SB1 & 33$\; \pm$4 & 3.6$\; \pm$0.2 & $-$\\
5477240405247171456 & TIC 150298382 & J06204539-6355505 & 7.85 & 473.0$\; \pm$0.6 & 0.231$\; \pm$0.005 & 141$\; \pm$2 & ASB1 & 16$\; \pm$2 & 2.1$\; \pm$0.1 & $-$\\
5478085173774116096 & TIC 150298789 & J06201401-6308338 & 2.57 & 996$\; \pm$142 & 0.12$\; \pm$0.10 & $-$ & SB1 & 39$\; \pm$3 & 4.2$\; \pm$0.1 & $-$\\
5477319363925766784 & TIC 150324174 & J06232440-6319594 & 2.43 & 675.9$\; \pm$3.2 & 0.01$\; \pm$0.02 & $-$ & SB1 & 35$\; \pm$5 & 4$\; \pm$6 & 400\\
5477307058842123136 & TIC 150324211 & J06231402-6324134 & 1.23 & 130.26$\; \pm$0.05 & 0.02$\; \pm$0.01 & $-$ & SB1 & 224$\; \pm$1 & 16$\; \pm$999 & $-$\\
5481501665639174784 & TIC 150358763 & J06241087-6110284 & 0.93 & 55.6$\; \pm$0.2 & 0.21$\; \pm$0.10 & $-$ & SB1 & 51$\; \pm$4 & 5.2$\; \pm$0.2 & $-$\\
5478565591636064896 & TIC 150431942 & J06292367-6118301 & 1.37 & 76.90$\; \pm$0.03 & 0.007$\; \pm$0.005 & $-$ & SB1 & 4.8$\; \pm$0.4 & 0.8$\; \pm$0.1 & $-$\\
4801071746648212992 & TIC 151586409 & J05535180-4634391 & 1.63 & 611$\; \pm$12 & 0.36$\; \pm$0.07 & $-$ & SB1 & 76$\; \pm$7 & 6.4$\; \pm$0.1 & $-$\\
5552320762907540480 & TIC 156831685 & J06335766-4718423 & 3.83 & 302$\; \pm$1 & 0.01$\; \pm$0.01 & 153$\; \pm$4 & ASB1 & 53$\; \pm$5 & 5.5$\; \pm$0.1 & $-$\\
5552289701704157312 & TIC 156882305 & J06353928-4726006 & 1.15 & 206$\; \pm$3 & 0.25$\; \pm$0.20 & $-$ & SB1 & 29$\; \pm$2 & 3.4$\; \pm$0.9 & $-$\\
5552091102416382464 & TIC 156915469 & J06364027-4732016 & 6.37 & 1028$\; \pm$26 & 0.00$\; \pm$- & $-$ & ORB & 32$\; \pm$3 & 4.6$\; \pm$0.3 & $-$\\
5282989544235048960 & TIC 167007869 & J06191319-6735532 & 4.03 & 732$\; \pm$3 & 0.90$\; \pm$0.05 & 69$\; \pm$5 & ASB1 & 91$\; \pm$2 & 8.30$\; \pm$0.01 & $-$\\
5279599994707557120 & TIC 167087865 & J06230003-6910200 & 1.79 & 1218.4$\; \pm$137.8 & 0.33$\; \pm$0.10 & $-$ & SB1 & 55$\; \pm$7 & 5.1$\; \pm$0.2 & $-$\\
5283522566852452352 & TIC 167365998 & J06355114-6618452 & 1.57 & 1087$\; \pm$99 & 0.76$\; \pm$0.10 & $-$ & ORB & 29$\; \pm$4 & 3.2$\; \pm$0.1 & $-$\\
5280333403315940480 & TIC 167367427 & J06371428-6746161 & 3.21 & 929$\; \pm$18 & 0.02$\; \pm$0.03 & $-$ & SB1 & 51$\; \pm$6 & 4.98$\; \pm$0.05 & $-$\\
5286417276028070656 & TIC 167572930 & J06461257-6345489 & 1.55 & 757.5$\; \pm$11.2 & 0.00$\; \pm$0.04 & 99$\; \pm$3 & ASB1 & 20$\; \pm$3 & 2.5$\; \pm$0.4 & $-$\\
5480342058829420800 & TIC 167723530 & J06542479-6001577 & 1.15 & 64.67$\; \pm$0.05 & 0.02$\; \pm$0.02 & $-$ & SB1 & 7$\; \pm$1 & 1$\; \pm$1 & $-$\\
5286685247627959936 & TIC 167811654 & J06595005-6305598 & 2.6 & 219.6$\; \pm$1.8 & 0.17$\; \pm$0.04 & $-$ & SB1 & 49$\; \pm$7 & 5.0$\; \pm$0.9 & $-$\\
5285889063771129216 & TIC 167890671 & J07010059-6346540 & 4.78 & 1089.7$\; \pm$66.4 & 0.03$\; \pm$0.05 & $-$ & SB1 & 21$\; \pm$2 & 3$\; \pm$1 & $-$\\
5286750462411071360 & TIC 167894973 & J07023777-6234153 & 1.94 & 235.9$\; \pm$0.2 & 0.13$\; \pm$0.01 & 121$\; \pm$3 & ASB1 & 176$\; \pm$3 & 12.02$\; \pm$0.03 & $-$\\
5261981076777468288 & TIC 176871629 & J06421823-7426366 & 5.02 & 674$\; \pm$3 & 0.65$\; \pm$0.06 & $-$ & ORB & 35$\; \pm$5 & 4$\; \pm$1 & $-$\\
5262305982463154304 & TIC 176872208 & J06423072-7323139 & 1.3 & 1358.5$\; \pm$125.4 & 0.43$\; \pm$0.06 & $-$ & SB1 & 6$\; \pm$1 & 0.9$\; \pm$0.2 & $-$\\
5260793806080913280 & TIC 176875517 & J06440552-7624296 & 1.97 & 1256$\; \pm$70 & 0.23$\; \pm$0.05 & $-$ & SB1 & 20$\; \pm$3 & 2.4$\; \pm$0.3 & $-$\\
5266513607305185920 & TIC 176930920 & J06412266-7119027 & 4.38 & 640.0$\; \pm$2.5 & 0.23$\; \pm$0.02 & 41$\; \pm$2 & ASB1 & 84$\; \pm$13 & 6.6$\; \pm$0.1 & $-$\\
5280114359983202048 & TIC 176958889 & J06445914-6749333 & 1.58 & 520$\; \pm$4 & 0.03$\; \pm$0.02 & $-$ & SB1 & 75$\; \pm$6 & 6.5$\; \pm$0.1 & $-$\\
5266658777198978560 & TIC 177077420 & J06523675-7030361 & 1.51 & 211.1$\; \pm$0.3 & 0.02$\; \pm$0.02 & 86$\; \pm$5 & ASB1 & 5$\; \pm$1 & 0.79$\; \pm$0.05 & $-$\\
5268463866053986688 & TIC 177112605 & J06540338-6914471 & 1.52 & 105.98$\; \pm$0.04 & 0.01$\; \pm$0.01 & $-$ & SB1 & 5$\; \pm$1 & 1$\; \pm$1 & $-$\\
5268369617292407680 & TIC 177113064 & J06544086-7002118 & 4.16 & 460$\; \pm$1 & 0.65$\; \pm$0.01 & 35$\; \pm$4 & ASB1 & 15$\; \pm$2 & 1.9$\; \pm$0.2 & $-$\\
5262295395367212288 & TIC 177242602 & J06451618-7327077 & 3.64 & 559$\; \pm$2 & 0.24$\; \pm$0.02 & 119$\; \pm$2 & ASB1 & 56$\; \pm$4 & 5.6$\; \pm$0.1 & $-$\\
4660451699926636928 & TIC 179439961 & J05195749-6647140 & 0.96 & 415.9$\; \pm$2.2 & 0.12$\; \pm$0.03 & $-$ & SB1 & 50$\; \pm$5 & 5$\; \pm$1 & $-$\\
4800860984012486784 & TIC 180968208 & J05570836-4742344 & 1.19 & 1042$\; \pm$91 & 0.39$\; \pm$0.12 & $-$ & SB1 & 41$\; \pm$6 & 4.1$\; \pm$0.3 & $-$\\
4723083524328257408 & TIC 197787143 & J03242950-5950538 & 2.28 & 1063.3$\; \pm$10.5 & 0.24$\; \pm$0.02 & $-$ & SB1 & 164$\; \pm$3 & 12.48$\; \pm$0.05 & $-$\\
4728953713829893888 & TIC 197843938 & J03383772-5903255 & 2.7 & 405.0$\; \pm$2.2 & 0.76$\; \pm$0.20 & 99$\; \pm$3 & ASB1 & 180$\; \pm$24 & 13.0$\; \pm$0.2 & $-$\\
4731378858523716352 & TIC 197880085 & $-$ & 3.52 & 1302.9$\; \pm$328.4 & 0.04$\; \pm$0.20 & $-$ & SB1 & 178$\; \pm$31 & 13.95$\; \pm$0.04 & $-$\\
4680349252568173952 & TIC 198006618 & J03595446-5922191 & 2.67 & 967$\; \pm$28 & 0.52$\; \pm$0.05 & $-$ & SB1 & 47$\; \pm$9 & 6.0$\; \pm$0.2 & $-$\\
4683612908021230080 & TIC 198011389 & J04025861-5536059 & 1.54 & 1136$\; \pm$332 & 0.39$\; \pm$0.20 & $-$ & SB1 & 16$\; \pm$2 & 1.9$\; \pm$0.3 & $-$\\
4779533482090644736 & TIC 198037452 & J04061767-5514389 & 9.38 & 1050.5$\; \pm$18.9 & 0.66$\; \pm$0.02 & 118$\; \pm$1 & ASB1 & 74$\; \pm$7 & 6.7$\; \pm$0.2 & 159\\
4680077570117053184 & TIC 198038410 & J04061669-5955199 & 1.15 & 83.22$\; \pm$0.03 & 0.04$\; \pm$0.01 & $-$ & SB1 & 18$\; \pm$1 & 2.3$\; \pm$0.2 & $-$\\
4682596340801303168 & TIC 198051979 & J04115404-5616236 & 1.14 & 86.7$\; \pm$0.1 & 0.17$\; \pm$0.02 & $-$ & SB1 & 44$\; \pm$1 & 4.1$\; \pm$0.1 & $-$\\
4809858837418935808 & TIC 200362204 & J05074576-4745356 & 1.96 & 174.0$\; \pm$0.2 & 0.57$\; \pm$0.02 & $-$ & SB1 & 42$\; \pm$7 & 4.7$\; \pm$0.1 & $-$\\
4724012096257521152 & TIC 207208414 & J03140095-5906418 & 1.36 & 1151.2$\; \pm$184.1 & 0.60$\; \pm$0.10 & $-$ & SB1 & 45$\; \pm$4 & 4.6$\; \pm$0.2 & $-$\\
4723102216025910528 & TIC 207242401 & J03222532-5942137 & 4.6 & 706$\; \pm$3 & 0.40$\; \pm$0.02 & 158$\; \pm$5 & ASB1 & 10$\; \pm$1 & 1.3$\; \pm$0.2 & $-$\\
4791991120632464384 & TIC 219145320 & J05580471-5312298 & 1.95 & 674$\; \pm$10 & 0.09$\; \pm$0.06 & $-$ & SB1 & 39$\; \pm$6 & 4.4$\; \pm$0.2 & $-$\\
4794264390985596032 & TIC 219151553 & J05590183-4952464 & 5.19 & 1153.7$\; \pm$144.6 & 0.37$\; \pm$0.10 & $-$ & SB1 & 52$\; \pm$3 & 5.0$\; \pm$0.2 & $-$\\
5549645822915406848 & TIC 219160960 & J06020665-5159404 & 3.41 & 234.1$\; \pm$0.4 & 0.31$\; \pm$0.02 & 31$\; \pm$4 & ASB1 & 85$\; \pm$4 & 7.9$\; \pm$0.2 & $-$\\
5554151106169931520 & TIC 219163316 & J06022864-4851454 & 2.49 & 733.1$\; \pm$18.7 & 0.32$\; \pm$0.03 & $-$ & SB1 & 41$\; \pm$5 & 4.56$\; \pm$0.02 & $-$\\
5548758207794149760 & TIC 219171820 & J06045004-5256163 & 1.95 & 948.9$\; \pm$52.2 & 0.26$\; \pm$0.10 & $-$ & SB1 & 35$\; \pm$3 & 4$\; \pm$1 & $-$\\
5548847474394289536 & TIC 219172129 & J06044491-5218036 & 1.73 & 1314$\; \pm$163 & 0.13$\; \pm$0.06 & $-$ & SB1 & 43$\; \pm$3 & 4.5$\; \pm$0.3 & $-$\\
5553334237749992064 & TIC 219173413 & J06050445-4928456 & 1.47 & 541.9$\; \pm$6.3 & 0.02$\; \pm$0.04 & 43$\; \pm$7 & ASB1 & 116$\; \pm$3 & 10.6$\; \pm$0.1 & $-$\\
5554180174508531840 & TIC 219173837 & J06050579-4836226 & 3.37 & 554.194$\; \pm$4.146 & 0.58$\; \pm$0.04 & $-$ & SB1 & 35.24 & 4.55 & $-$\\
5550014910928613760 & TIC 219193524 & J06085194-5040301 & 1.63 & 611.221$\; \pm$11.741 & 0.36$\; \pm$0.07 & $-$ & SB1 & 83.70 & 7.35 & $-$\\
5553120756398988032 & TIC 219202611 & J06104905-4949138 & 1.54 & 103.06$\; \pm$0.03 & 0.005$\; \pm$0.005 & $-$ & SB1 & 182$\; \pm$28 & 16.1$\; \pm$0.4 & $-$\\
5553148832601816704 & TIC 219210404 & J06123760-4923314 & 1.52 & 213.1$\; \pm$0.5 & 0.15$\; \pm$0.03 & 63$\; \pm$4 & ASB1 & 65$\; \pm$2 & 8.00$\; \pm$0.01 & $-$\\
4779347870784038912 & TIC 219252929 & J04224690-5338467 & 2.46 & 1061.7$\; \pm$29.6 & 0.04$\; \pm$0.03 & $-$ & SB1 & 34$\; \pm$4 & 4.1$\; \pm$1.3 & $-$\\
4782298753834720128 & TIC 219253671 & J04234748-5039516 & 3.85 & 896$\; \pm$17 & 0.07$\; \pm$0.03 & $-$ & SB1 & 37$\; \pm$3 & 4.2$\; \pm$0.2 & $-$\\
4771408950154415616 & TIC 219372670 & J05041476-5224484 & 2.19 & 905$\; \pm$47 & 0.04$\; \pm$0.03 & $-$ & SB1 & 33$\; \pm$5 & 4.1$\; \pm$0.8 & $-$\\
4785112575889072256 & TIC 219376062 & J05052170-5042054 & 2.81 & 1069.7$\; \pm$17.8 & 0.35$\; \pm$0.02 & $-$ & SB1 & 25$\; \pm$3 & 2.9$\; \pm$0.3 & $-$\\
4770717426060381184 & TIC 219389784 & J05090869-5342431 & 12.66 & 701$\; \pm$4 & 0.37$\; \pm$0.02 & 144$\; \pm$1 & ASB1 & 74$\; \pm$11 & 6.6$\; \pm$0.2 & $-$\\
4773799352856641536 & TIC 219391354 & J05090448-4836485 & 2.56 & 1129.7$\; \pm$193.2 & 0.43$\; \pm$0.05 & $-$ & SB1 & 33$\; \pm$3 & 3.4$\; \pm$3.3 & $-$\\
4771231172868437504 & TIC 219393876 & J05103104-5251423 & 3.42 & 587$\; \pm$3 & 0.19$\; \pm$0.02 & 136$\; \pm$3 & ASB1 & 84$\; \pm$6 & 7.5$\; \pm$0.1 & $-$\\
4773543720700610176 & TIC 219400718 & J05123709-5010152 & 4.66 & 1119$\; \pm$30 & 0.72$\; \pm$0.02 & 98$\; \pm$1 & ASB1 & 71$\; \pm$6 & 7.2$\; \pm$0.1 & $-$\\
4772903461334926464 & TIC 219405568 & J05142806-5128155 & 1.57 & 578.5$\; \pm$3.5 & 0.02$\; \pm$0.02 & $-$ & SB1 & 9$\; \pm$2 & 1.5$\; \pm$0.2 & $-$\\
4773411092109807360 & TIC 219416620 & J05173719-5014404 & 2.75 & 619.4$\; \pm$5.6 & 0.13$\; \pm$0.02 & $-$ & SB1 & 45$\; \pm$5 & 4.2$\; \pm$0.6 & $-$\\
4771936475218040064 & TIC 219419279 & J05181459-5246374 & 3.37 & 554$\; \pm$4 & 0.58$\; \pm$0.05 & $-$ & ORB & 90$\; \pm$6 & 7.58$\; \pm$0.05 & $-$\\
4678061542532048640 & TIC 220392312 & J04334830-5948535 & 1.72 & 1339$\; \pm$204 & 0.21$\; \pm$0.06 & $-$ & SB1 & 77$\; \pm$6 & 6.7$\; \pm$0.4 & $-$\\
4775977691550813824 & TIC 220394135 & J04344279-5502139 & 3.24 & 767$\; \pm$10 & 0.06$\; \pm$0.04 & $-$ & SB1 & 44$\; \pm$5 & 5$\; \pm$2 & $-$\\
4678107313999241088 & TIC 220395161 & J04344418-5909063 & 3.56 & 519.2$\; \pm$2.2 & 0.06$\; \pm$0.03 & 133$\; \pm$3 & ASB1 & 126$\; \pm$6 & 10.5$\; \pm$0.4 & $-$\\
4774217721327537920 & TIC 220401179 & J04375341-5829041 & 1.44 & 120.1$\; \pm$0.2 & 0.10$\; \pm$0.02 & $-$ & SB1 & 42$\; \pm$5 & 4.6$\; \pm$0.2 & $-$\\
4774328222246003840 & TIC 220402024 & J04380754-5812136 & 2.75 & 619.413$\; \pm$5.553 & 0.13$\; \pm$0.02 & $-$ & ASB1 & 111.35 & 8.65 & $-$\\
4774296813149242368 & TIC 220407585 & J04410339-5807041 & 2.63 & 492.9$\; \pm$3.5 & 0.09$\; \pm$0.03 & $-$ & SB1 & 180$\; \pm$4 & 12.4$\; \pm$0.3 & $-$\\
4774287123702682624 & TIC 220411942 & J04431241-5809165 & 1.93 & 1133$\; \pm$105 & 0.13$\; \pm$0.10 & $-$ & SB1 & 24$\; \pm$2 & 2.9$\; \pm$0.2 & $-$\\
4776823834466591744 & TIC 220459133 & J04582618-5409168 & 5.26 & 921$\; \pm$49 & 0.10$\; \pm$0.06 & $-$ & SB1 & 14.4$\; \pm$0.4 & 2.4$\; \pm$0.2 & $-$\\
4770738694738527360 & TIC 220479888 & J05041708-5447279 & 2.68 & 1042$\; \pm$51 & 0.09$\; \pm$0.02 & $-$ & SB1 & 28$\; \pm$2 & 3.3$\; \pm$0.2 & 343\\
4720064952592830464 & TIC 220556986 & J02563292-6523089 & 1.08 & 95.8$\; \pm$0.2 & 0.02$\; \pm$0.02 & $-$ & SB1 & 4.2$\; \pm$0.3 & 0.78$\; \pm$0.02 & $-$\\
4723494535519505280 & TIC 220569225 & J03061795-6021371 & 4.9 & 133.23$\; \pm$0.05 & 0.27$\; \pm$0.01 & 123$\; \pm$2 & ASB1 & 119$\; \pm$2 & 9.2$\; \pm$0.1 & $-$\\
4639269505289755520 & TIC 229809739 & J02593349-7527506 & 1.49 & 258$\; \pm$1 & 0.46$\; \pm$0.02 & 48$\; \pm$5 & ASB1 & 33$\; \pm$2 & 3.7$\; \pm$0.1 & $-$\\
4662651891366718080 & TIC 231090667 & J04354455-6654331 & 1.18 & 141.5$\; \pm$0.2 & 0.06$\; \pm$0.03 & $-$ & SB1 & 44$\; \pm$4 & 4$\; \pm$1 & $-$\\
4655657897904202496 & TIC 231096138 & J04363511-7007372 & 2.42 & 661$\; \pm$3 & 0.07$\; \pm$0.02 & $-$ & SB1 & 19$\; \pm$2 & 2.4$\; \pm$0.1 & $-$\\
4771803228152766848 & TIC 231725585 & J05251366-5240368 & 5.46 & 1319.8$\; \pm$178.1 & 0.32$\; \pm$0.10 & $-$ & OTS & 79$\; \pm$5 & 7.1$\; \pm$0.4 & $-$\\
4658206669015976576 & TIC 231794283 & J05123681-6933414 & 1.2 & 988$\; \pm$54 & 0.29$\; \pm$0.10 & $-$ & SB1 & 3.5$\; \pm$0.3 & 0.8$\; \pm$0.2 & $-$\\
5553758168202389248 & TIC 232025525 & J06243488-4748420 & 1.6 & 152.1$\; \pm$0.3 & 0.48$\; \pm$0.03 & 119$\; \pm$5 & ASB1 & 43$\; \pm$5 & 6.3$\; \pm$3.3 & 268\\
4695359476072682880 & TIC 234334347 & J02260975-6808292 & 1.22 & 1201.5$\; \pm$661.2 & 0.44$\; \pm$0.30 & $-$ & SB1 & 33$\; \pm$2 & 3.7$\; \pm$0.1 & $-$\\
4693566103888368768 & TIC 234335789 & J02272369-6913351 & 1.31 & 642$\; \pm$6 & 0.05$\; \pm$0.03 & $-$ & SB1 & 8$\; \pm$1 & 1.3$\; \pm$1.7 & $-$\\
4645250745465039232 & TIC 234339025 & J02293941-7036230 & 2.18 & 331.1$\; \pm$0.3 & 0.34$\; \pm$0.01 & $-$ & SB1 & 70$\; \pm$8 & 6.33$\; \pm$0.03 & $-$\\
4695077520059619968 & TIC 234340071 & J02310843-6855579 & 2.55 & 1124.4$\; \pm$90.7 & 0.44$\; \pm$0.10 & $-$ & SB1 & 42$\; \pm$5 & 5.0$\; \pm$0.4 & $-$\\
4696709092235972864 & TIC 234346798 & J02362601-6613438 & 2.15 & 1001$\; \pm$43 & 0.04$\; \pm$0.05 & $-$ & SB1 & 6$\; \pm$2 & 1.1$\; \pm$0.2 & $-$\\
4797117284359411968 & TIC 235050452 & J05304214-4815050 & 1.38 & 10.708$\; \pm$0.002 & $-$ & $-$ & SB2C & 98$\; \pm$11 & 9.2$\; \pm$0.2 & $-$\\
4679294236801599488 & TIC 237939849 & J03591614-6247134 & 7.09 & 591$\; \pm$2 & 0.35$\; \pm$0.02 & 79$\; \pm$1 & ASB1 & 192$\; \pm$23 & 14.9$\; \pm$0.2 & $-$\\
5502901941487180544 & TIC 237951824 & $-$ & 1.57 & 219.1$\; \pm$0.4 & 0.20$\; \pm$0.02 & 73$\; \pm$3 & ASB1 & 137$\; \pm$12 & 10.7$\; \pm$0.2 & $-$\\
5503163865772809728 & TIC 237952246 & J06461075-4944066 & 2.23 & 674$\; \pm$2 & 0.46$\; \pm$0.02 & $-$ & SB1 & 6.8$\; \pm$0.3 & 1.24$\; \pm$0.02 & $-$\\
5551403873289774336 & TIC 237954155 & J06472275-4833488 & 7.82 & 804.7$\; \pm$5.5 & 0.23$\; \pm$0.02 & $-$ & SB1 & 235$\; \pm$8 & 16.2$\; \pm$0.6 & $-$\\
5498443421835895168 & TIC 237969773 & J06475449-5322478 & 2.06 & 799$\; \pm$21 & 0.10$\; \pm$0.05 & $-$ & SB1 & 31$\; \pm$3 & 4.3$\; \pm$0.2 & $-$\\
5551424970168908160 & TIC 237973654 & J06480312-4811550 & 1.69 & 534$\; \pm$4 & 0.33$\; \pm$0.02 & 93$\; \pm$3 & ASB1 & 56$\; \pm$3 & 5.3$\; \pm$0.2 & $-$\\
5502272260626398976 & TIC 238024014 & J06525854-4945561 & 1.27 & 1042$\; \pm$45 & 0.31$\; \pm$0.05 & $-$ & SB1 & 5.0$\; \pm$0.5 & 0.95$\; \pm$0.05 & $-$\\
5498766265938483712 & TIC 238028476 & J06531292-5224366 & 1.03 & 44.73$\; \pm$0.02 & 0.02$\; \pm$0.02 & $-$ & SB1 & 94$\; \pm$9 & 9.8$\; \pm$0.4 & $-$\\
5501901901302078080 & TIC 238039424 & J06550775-5109536 & 1.59 & 313.8$\; \pm$0.6 & 0.09$\; \pm$0.01 & $-$ & SB1 & 181$\; \pm$3 & 12.2$\; \pm$0.2 & $-$\\
5508185919492904576 & TIC 238040122 & J06545194-5019015 & 1.45 & 273$\; \pm$2 & 0.05$\; \pm$0.05 & $-$ & SB1 & 166$\; \pm$3 & 11.74$\; \pm$0.05 & $-$\\
5497669846686934016 & TIC 238058759 & J06555552-5344122 & 1.14 & 974$\; \pm$44 & 0.56$\; \pm$0.12 & $-$ & SB1 & 29$\; \pm$3 & 3.5$\; \pm$0.2 & $-$\\
5507985842736012288 & TIC 238065989 & J06573093-5024165 & 3.08 & 572$\; \pm$2 & 0.43$\; \pm$0.02 & 137$\; \pm$3 & ASB1 & 21$\; \pm$3 & 2.5$\; \pm$0.3 & $-$\\
5504809761664304256 & TIC 238067214 & J06570748-5150180 & 1.15 & 1163.1$\; \pm$487.6 & 0.30$\; \pm$0.34 & $-$ & SB1 & 6.2$\; \pm$0.4 & 1.0$\; \pm$0.5 & $-$\\
5508037790364084992 & TIC 238082975 & J06594348-4953484 & 1.23 & 1097$\; \pm$254 & 0.39$\; \pm$0.20 & $-$ & SB1 & 10$\; \pm$1 & 1.5$\; \pm$0.3 & $-$\\
5504922221086250496 & TIC 238092933 & J07004127-5055278 & 1.9 & 435.7$\; \pm$2.5 & 0.36$\; \pm$0.03 & 136$\; \pm$8 & ASB1 & 43$\; \pm$3 & 4.4$\; \pm$0.2 & 394\\
5505032657583535104 & TIC 238136275 & J07034963-5027177 & 2.33 & 860$\; \pm$16 & 0.33$\; \pm$0.06 & $-$ & SB1 & 54$\; \pm$2 & 6.3$\; \pm$0.1 & $-$\\
5508440387715185152 & TIC 238144215 & J07033134-4836444 & 1.26 & 1264.6$\; \pm$326.4 & 0.30$\; \pm$0.12 & $-$ & SB1 & 59$\; \pm$3 & 6.0$\; \pm$0.2 & $-$\\
5504771386133773568 & TIC 238164588 & J07060343-5111107 & 1.68 & 385.7$\; \pm$2.1 & 0.53$\; \pm$0.13 & 126$\; \pm$13 & ASB1 & 8$\; \pm$1 & 1.19$\; \pm$0.01 & $-$\\
4627361760001541504 & TIC 238186782 & J03395957-7611524 & 5.23 & 711$\; \pm$2 & 0.24$\; \pm$0.01 & 86$\; \pm$1 & ASB1 & 26$\; \pm$2 & 3$\; \pm$1 & $-$\\
4641654174211281792 & TIC 238189546 & J03434257-7236328 & 5.93 & 378$\; \pm$1 & 0.03$\; \pm$0.02 & $-$ & SB1 & 48$\; \pm$3 & 5.1$\; \pm$0.1 & $-$\\
4628676569749373184 & TIC 238198771 & J03501908-7553443 & 2.48 & 173.1$\; \pm$1.3 & 0.06$\; \pm$0.10 & $-$ & ORB & 30$\; \pm$4 & 3.41$\; \pm$0.04 & $-$\\
4629548276312264832 & TIC 238202102 & J03530918-7327300 & 3.46 & 734$\; \pm$3 & 0.46$\; \pm$0.02 & 68$\; \pm$2 & ASB1 & 112$\; \pm$7 & 8.6$\; \pm$7.3 & $-$\\
5512467108536017408 & TIC 238369822 & J08022776-5326441 & 2.06 & 596$\; \pm$3 & 0.12$\; \pm$0.03 & 117$\; \pm$4 & ASB1 & 11$\; \pm$1 & 1.6$\; \pm$0.1 & $-$\\
4640220926445059200 & TIC 238870035 & J02325431-7516467 & 0.96 & 927$\; \pm$48 & 0.64$\; \pm$0.13 & $-$ & SB1 & 70$\; \pm$8 & 7.0$\; \pm$0.2 & $-$\\
4644147076309428224 & TIC 238870840 & J02324229-7222504 & 1.04 & 519$\; \pm$7 & 0.02$\; \pm$0.03 & $-$ & SB1 & 3.8$\; \pm$0.5 & 0.70$\; \pm$0.02 & $-$\\
4633827335048974208 & TIC 238875766 & J02365628-7652397 & 1.48 & 774.0$\; \pm$7.8 & 0.12$\; \pm$0.03 & $-$ & SB1 & 56$\; \pm$2 & 5.91$\; \pm$0.02 & $-$\\
4643393876484581632 & TIC 238877134 & J02393350-7401182 & 1.22 & 74.5$\; \pm$0.1 & 0.08$\; \pm$0.03 & $-$ & SB1 & 17$\; \pm$3 & 2$\; \pm$1 & $-$\\
5550495126928283136 & TIC 238896664 & J06140695-4943208 & 1.27 & 53.70$\; \pm$0.04 & 0.30$\; \pm$0.03 & $-$ & SB1 & 249$\; \pm$25 & 16.0$\; \pm$0.6 & $-$\\
5550130570104465152 & TIC 238899260 & J06144945-5059563 & 1.37 & 106.0$\; \pm$0.1 & 0.03$\; \pm$0.02 & $-$ & SB1 & 125$\; \pm$3 & 9.8$\; \pm$0.1 & $-$\\
5500944084938022016 & TIC 238914325 & J06154782-5253335 & 1.68 & 1091$\; \pm$161 & 0.34$\; \pm$0.10 & $-$ & SB1 & 26$\; \pm$4 & 2.9$\; \pm$0.1 & $-$\\
5549024976803262976 & TIC 238919268 & J06162790-5219118 & 1.17 & 862.9$\; \pm$32.9 & 0.69$\; \pm$0.09 & $-$ & SB1 & 38$\; \pm$2 & 4.0$\; \pm$0.3 & $-$\\
5553684981960079232 & TIC 255556532 & J06232532-4815593 & 1.79 & 1349$\; \pm$495 & 0.49$\; \pm$0.10 & $-$ & SB1 & 72$\; \pm$2 & 7$\; \pm$1 & $-$\\
5500837260512210688 & TIC 255567751 & J06260573-5232400 & 1.44 & 1093$\; \pm$42 & 0.05$\; \pm$0.05 & $-$ & SB1 & 39$\; \pm$3 & 4.8$\; \pm$0.4 & $-$\\
5500769060733535232 & TIC 255587723 & J06271121-5256212 & 1.25 & 1064.5$\; \pm$310.4 & 0.60$\; \pm$0.18 & $-$ & SB1 & 66$\; \pm$5 & 5.8$\; \pm$0.2 & $-$\\
5551069140717987840 & TIC 255613880 & J06294763-4925148 & 1.46 & 198$\; \pm$1 & 0.22$\; \pm$0.07 & $-$ & SB1 & 20$\; \pm$2 & 2.3$\; \pm$0.2 & $-$\\
5502797590961348352 & TIC 255699681 & J06353458-5017460 & 2.53 & 799.4$\; \pm$2.7 & 0.06$\; \pm$0.02 & $-$ & SB1 & 97$\; \pm$3 & 9.96$\; \pm$0.04 & $-$\\
5501494326085031296 & TIC 255701070 & J06353656-5232059 & 1.75 & 216.4$\; \pm$0.2 & 0.37$\; \pm$0.01 & $-$ & SB1 & 3.9$\; \pm$0.2 & 0.61$\; \pm$0.01 & $-$\\
5551991527895001728 & TIC 255742317 & J06370016-4818590 & 2.21 & 226.0$\; \pm$0.2 & 0.210$\; \pm$0.004 & $-$ & SB1 & 6.1$\; \pm$0.4 & 1.2$\; \pm$0.2 & $-$\\
5550868131952051200 & TIC 255743422 & J06371228-4953548 & 1.14 & 333$\; \pm$1 & 0.02$\; \pm$0.02 & $-$ & SB1 & 11$\; \pm$2 & 1.8$\; \pm$1.2 & $-$\\
5502511030743706752 & TIC 255744271 & J06370109-5109536 & 1.39 & 924.5$\; \pm$36.5 & 0.23$\; \pm$0.05 & $-$ & SB1 & 34$\; \pm$4 & 3.9$\; \pm$5.1 & $-$\\
4778208639299087616 & TIC 259444007 & J04392443-5211559 & 1.27 & 93.30$\; \pm$0.04 & 0.02$\; \pm$0.01 & $-$ & SB1 & 161$\; \pm$3 & 11.3$\; \pm$0.2 & $-$\\
4784398202568692864 & TIC 259476124 & J04424127-5046002 & 0.94 & 37.37$\; \pm$0.02 & 0.20$\; \pm$0.02 & $-$ & SB1 & 17$\; \pm$2 & 1.86$\; \pm$0.01 & $-$\\
4784811653300397696 & TIC 259512588 & J04434356-5010333 & 5.28 & 957.4$\; \pm$8.3 & 0.42$\; \pm$0.02 & $-$ & SB1 & 186$\; \pm$25 & 15.4$\; \pm$0.2 & $-$\\
4784178849999179392 & TIC 259514295 & J04443574-5121165 & 2.06 & 707$\; \pm$5 & 0.04$\; \pm$0.03 & $-$ & SB1 & 40$\; \pm$2 & 4.3$\; \pm$0.1 & $-$\\
4783369128404125952 & TIC 259593290 & J04512703-5143319 & 3.47 & 432.344$\; \pm$2.538 & 0.07$\; \pm$0.03 & 157$\; \pm$10 & ORB & 16.22 & 2.43 & $-$\\
4783707571827634688 & TIC 259698601 & J04562062-5126287 & 2.08 & 673.1$\; \pm$7.6 & 0.10$\; \pm$0.03 & $-$ & SB1 & 5.7$\; \pm$0.5 & 1.1$\; \pm$0.2 & $-$\\
4646933887312754688 & TIC 259886074 & J02435497-6917440 & 1.15 & 106.63$\; \pm$0.05 & 0.01$\; \pm$0.01 & $-$ & SB1 & 4.7$\; \pm$0.2 & 0.75$\; \pm$0.03 & $-$\\
4647086929883657472 & TIC 259886201 & J02434971-6850338 & 2.95 & 1049.1$\; \pm$90.2 & 0.29$\; \pm$0.10 & $-$ & SB1 & 116$\; \pm$7 & 11.1$\; \pm$0.2 & $-$\\
4695790106673649408 & TIC 259961732 & J02522488-6629172 & 1.16 & 213.0$\; \pm$0.5 & 0.21$\; \pm$0.04 & $-$ & SB1 & 3.5$\; \pm$0.3 & 0.7$\; \pm$0.3 & $-$\\
4695610680119692416 & TIC 259961947 & J02522207-6718256 & 5.46 & 1069.6$\; \pm$94.3 & 0.60$\; \pm$0.07 & $-$ & SB1 & 115$\; \pm$11 & 9.7$\; \pm$0.1 & $-$\\
4644048979256241920 & TIC 259963142 & J02523299-7151386 & 1.78 & 238.8$\; \pm$0.3 & 0.41$\; \pm$0.01 & 77$\; \pm$3 & ASB1 & 14$\; \pm$2 & 1.76$\; \pm$0.04 & $-$\\
4647463061643696768 & TIC 259975708 & J02542640-6808472 & 1.43 & 544$\; \pm$3 & 0.33$\; \pm$0.02 & 104$\; \pm$5 & ASB1 & 7$\; \pm$1 & 1.1$\; \pm$0.2 & $-$\\
4646842666503383552 & TIC 259975922 & J02535621-6908509 & 2.33 & 881$\; \pm$47 & 0.09$\; \pm$0.09 & $-$ & SB1 & 45$\; \pm$3 & 4.4$\; \pm$0.3 & $-$\\
4646759172339191808 & TIC 259976011 & J02542795-6935446 & 2.08 & 1185$\; \pm$132 & 0.15$\; \pm$0.10 & $-$ & SB1 & 11$\; \pm$1 & 1.45$\; \pm$0.03 & $-$\\
4645541119614245888 & TIC 259976592 & J02560657-7145367 & 1.97 & 512$\; \pm$5 & 0.06$\; \pm$0.04 & 149$\; \pm$8 & ASB1 & 45$\; \pm$5 & 4.6$\; \pm$0.1 & $-$\\
5498940091853977856 & TIC 260074858 & J06065296-5642364 & 3.18 & 851$\; \pm$66 & 0.31$\; \pm$0.10 & $-$ & SB1 & 97$\; \pm$7 & 8.5$\; \pm$0.2 & $-$\\
5495580362276327936 & TIC 260075417 & J06064633-5802569 & 7.4 & 2987.9$\; \pm$802.2 & 0.83$\; \pm$0.04 & $-$ & ORB & 56$\; \pm$4 & 5.5$\; \pm$0.2 & $-$\\
5499041075125301504 & TIC 260080114 & J06085012-5626099 & 1.42 & 76.40$\; \pm$0.04 & 0.09$\; \pm$0.01 & $-$ & SB1 & 27$\; \pm$2 & 3.2$\; \pm$0.4 & $-$\\
5494557747743359872 & TIC 260160104 & J06100846-5912561 & 2.15 & 425.2$\; \pm$1.3 & 0.01$\; \pm$0.02 & $-$ & SB1 & 4.1$\; \pm$0.3 & 0.74$\; \pm$0.02 & $-$\\
5495997145903080576 & TIC 260189950 & J06121566-5640453 & 5.16 & 3.421 & 0.11$\; \pm$0.04 & $-$ & SB1 & 46$\; \pm$4 & 4.7$\; \pm$0.3 & $-$\\
5496053289715459200 & TIC 260192462 & J06130599-5620253 & 1.25 & 17.899$\; \pm$0.002 & 0.01$\; \pm$0.01 & $-$ & SB1 & 5$\; \pm$2 & 1.0$\; \pm$0.1 & $-$\\
5499170576979230592 & TIC 260243101 & J06150268-5519481 & 4.46 & 1115.2$\; \pm$85.9 & 0.29$\; \pm$0.10 & $-$ & SB1 & 31$\; \pm$4 & 4.0$\; \pm$0.2 & 365\\
5496009515408751104 & TIC 260243618 & J06152944-5619379 & 1.13 & 1053$\; \pm$100 & 0.42$\; \pm$0.10 & $-$ & SB1 & 27$\; \pm$3 & 3.2$\; \pm$0.1 & $-$\\
5482943812577924096 & TIC 260296755 & J06172048-5857239 & 2.04 & 776.3$\; \pm$11.3 & 0.03$\; \pm$0.04 & $-$ & SB1 & 20$\; \pm$2 & 2.4$\; \pm$0.3 & $-$\\
5499846948428524416 & TIC 260353403 & J06193571-5411217 & 1.18 & 488.8$\; \pm$3.5 & 0.27$\; \pm$0.03 & $-$ & SB1 & 128$\; \pm$3 & 10.5$\; \pm$0.1 & $-$\\
5495016656409201152 & TIC 260419840 & J06233831-5805339 & 2.34 & 865$\; \pm$12 & 0.16$\; \pm$0.03 & $-$ & SB1 & 67$\; \pm$1 & 5.9$\; \pm$0.5 & $-$\\
5499611687300171136 & TIC 260504408 & J06261576-5441047 & 2.09 & 920$\; \pm$26 & 0.10$\; \pm$0.05 & $-$ & SB1 & 24$\; \pm$2 & 3$\; \pm$2 & $-$\\
5483128599250644096 & TIC 260640311 & J06312228-5736473 & 2.76 & 1104$\; \pm$26 & 0.13$\; \pm$0.02 & $-$ & SB1 & 68$\; \pm$4 & 6.1$\; \pm$0.1 & $-$\\
5497009967911120128 & TIC 260657912 & J06333115-5551308 & 1.44 & 981.9$\; \pm$74.1 & 0.35$\; \pm$0.10 & $-$ & SB1 & 56$\; \pm$6 & 5.1$\; \pm$0.4 & 319\\
4622434161202432000 & TIC 260969670 & J04585308-8022377 & 0.89 & 102.3$\; \pm$0.1 & 0.13$\; \pm$0.02 & $-$ & SB1 & 22$\; \pm$1 & 2.7$\; \pm$0.3 & $-$\\
4621252804677820288 & TIC 260981689 & J05005439-8122445 & 0.93 & 50.26$\; \pm$0.04 & 0.18$\; \pm$0.03 & $-$ & SB1 & 55$\; \pm$7 & 5.3$\; \pm$0.3 & $-$\\
4623852221964746752 & TIC 261090072 & J05301739-7812269 & 2.14 & 308.5$\; \pm$0.9 & 0.30$\; \pm$0.03 & 77$\; \pm$2 & ASB1 & 72$\; \pm$7 & 7$\; \pm$1 & $-$\\
5210796439681854336 & TIC 261400159 & J06182824-7958597 & 1.14 & 282.6$\; \pm$2.2 & 0.53$\; \pm$0.06 & $-$ & SB1 & 31$\; \pm$2 & 3.6$\; \pm$0.1 & $-$\\
5210707963355764608 & TIC 261400453 & J06180401-8034368 & 2.82 & 162.4$\; \pm$0.2 & 0.46$\; \pm$0.01 & 53$\; \pm$3 & ASB1 & 21.3$\; \pm$0.3 & 2.42$\; \pm$0.01 & $-$\\
5485525225362257536 & TIC 262496793 & J07191488-5939080 & 1.59 & 963$\; \pm$78 & 0.51$\; \pm$0.13 & $-$ & SB1 & 88$\; \pm$7 & 7.4$\; \pm$0.1 & $-$\\
5209981529767621888 & TIC 262710991 & J07534899-7755164 & 0.98 & 943$\; \pm$75 & 0.33$\; \pm$0.19 & $-$ & SB1 & 64$\; \pm$3 & 6.16$\; \pm$0.04 & $-$\\
4673717273307522304 & TIC 262874415 & J03302612-6407209 & 1.4 & 48.771$\; \pm$0.011 & 0.01$\; \pm$0.01 & $-$ & ORB & 112.47 & 9.68 & $-$\\
5488209098888310528 & TIC 264923715 & J07505309-5535459 & 3.55 & 1223.5$\; \pm$183.9 & 0.27$\; \pm$0.12 & $-$ & SB1 & 37$\; \pm$3 & 4$\; \pm$1 & $-$\\
5488229302414171392 & TIC 264924112 & J07510199-5515492 & 1.79 & 0.324 & 0.13$\; \pm$0.08 & $-$ & SB1 & 54$\; \pm$3 & 6.17$\; \pm$0.03 & $-$\\
4643842236710517120 & TIC 267115716 & J02473686-7252300 & 1.89 & 660$\; \pm$16 & 0.26$\; \pm$0.08 & $-$ & SB1 & 53$\; \pm$4 & 5.8$\; \pm$0.1 & $-$\\
5489175569607741312 & TIC 267459880 & J07344214-5355093 & 2.2 & 894.6$\; \pm$17.7 & 0.15$\; \pm$0.02 & $-$ & SB1 & 44$\; \pm$2 & 4.92$\; \pm$0.03 & $-$\\
5492384150695978624 & TIC 267461409 & J07355272-5234028 & 0.96 & 1015$\; \pm$48 & 0.67$\; \pm$0.05 & $-$ & SB1 & 26.3$\; \pm$0.2 & 2.95$\; \pm$0.01 & $-$\\
5492415349338349696 & TIC 267759318 & J07391679-5213389 & 2.52 & 883$\; \pm$38 & 0.15$\; \pm$0.03 & $-$ & SB1 & 30$\; \pm$2 & 4$\; \pm$6 & $-$\\
5492868382489940352 & TIC 268343886 & J07460909-5133027 & 1.42 & 1045$\; \pm$59 & 0.56$\; \pm$0.04 & $-$ & SB1 & 7.4$\; \pm$0.4 & 1.1$\; \pm$0.2 & $-$\\
5488746416476541312 & TIC 269074621 & J07532893-5314289 & 1.0 & 4.449 & 0.04$\; \pm$0.01 & $-$ & SB2 & 10.0$\; \pm$0.4 & 1.781$\; \pm$0.004 & $-$\\
5488684122271133568 & TIC 269331924 & J07554279-5329029 & 1.19 & 441$\; \pm$3 & 0.10$\; \pm$0.04 & $-$ & SB1 & 15$\; \pm$2 & 2$\; \pm$1 & $-$\\
4622798305709556864 & TIC 269763500 & J04273555-7913380 & 5.97 & 1358$\; \pm$101 & 0.27$\; \pm$0.03 & $-$ & SB1 & 58$\; \pm$6 & 6.1$\; \pm$0.3 & $-$\\
4632394671398391936 & TIC 270309486 & J02085391-7923591 & 1.41 & 826.8$\; \pm$103.7 & 0.66$\; \pm$0.10 & 74$\; \pm$7 & ASB1 & 87$\; \pm$3 & 6.6$\; \pm$0.2 & $-$\\
4794596512217333120 & TIC 270576246 & J05474221-4859327 & 2.52 & 1034.0$\; \pm$115.7 & 0.38$\; \pm$0.11 & $-$ & SB1 & 55$\; \pm$6 & 5.6$\; \pm$1.4 & $-$\\
4795023676780493952 & TIC 270625322 & J05484395-4803213 & 4.38 & 376.3$\; \pm$1.2 & 0.30$\; \pm$0.01 & $-$ & SB1 & 62$\; \pm$4 & 5.8$\; \pm$0.5 & $-$\\
4768097972749950208 & TIC 270677487 & J05505162-5324488 & 2.41 & 712.5$\; \pm$8.8 & 0.03$\; \pm$0.03 & $-$ & SB1 & 26$\; \pm$3 & 2.7$\; \pm$0.2 & $-$\\
5261308416177125760 & TIC 271574685 & J07034184-7417523 & 4.03 & 461$\; \pm$1 & 0.12$\; \pm$0.01 & 109$\; \pm$2 & ASB1 & 56$\; \pm$10 & 5.7$\; \pm$0.2 & $-$\\
5263914293096915840 & TIC 271594930 & J07134647-7220475 & 1.55 & 584.5$\; \pm$5.7 & 0.75$\; \pm$0.20 & 110$\; \pm$5 & ASB1 & 9$\; \pm$2 & 1.4$\; \pm$0.2 & $-$\\
5262559660411478144 & TIC 271638912 & J07143948-7423011 & 1.66 & 1149$\; \pm$196 & 0.38$\; \pm$0.20 & $-$ & SB1 & 69$\; \pm$12 & 6.5$\; \pm$0.2 & $-$\\
5211488376093233408 & TIC 271699161 & J07220932-7756274 & 1.73 & 295.6$\; \pm$1.1 & 0.04$\; \pm$0.03 & 61$\; \pm$3 & ASB1 & 104$\; \pm$2 & 7.86$\; \pm$0.03 & $-$\\
5214430806648518912 & TIC 271721824 & J07211482-7514502 & 2.99 & 593.1$\; \pm$4.7 & 0.10$\; \pm$0.03 & $-$ & SB1 & 24$\; \pm$3 & 2.9$\; \pm$0.4 & $-$\\
5263842064630939776 & TIC 271796911 & J07251787-7202027 & 2.32 & 631.8$\; \pm$10.1 & 0.05$\; \pm$0.04 & $-$ & SB1 & 74$\; \pm$10 & 6.0$\; \pm$0.2 & $-$\\
5213360122841527808 & TIC 272003288 & J07403190-7625334 & 2.69 & 260.3$\; \pm$0.6 & 0.19$\; \pm$0.02 & 77$\; \pm$2 & ASB1 & 83$\; \pm$6 & 7.1$\; \pm$0.2 & $-$\\
5213512542641305216 & TIC 272434321 & J08023704-7614278 & 1.13 & 357.6$\; \pm$0.9 & 0.19$\; \pm$0.02 & $-$ & SB1 & 42.4$\; \pm$0.4 & 5.04$\; \pm$0.01 & $-$\\
5213977773498413184 & TIC 272466541 & J08021981-7447215 & 3.44 & 1089$\; \pm$213 & 0.15$\; \pm$0.19 & $-$ & SB1 & 38$\; \pm$3 & 6.1$\; \pm$1.4 & $-$\\
4658566655933079296 & TIC 276791948 & J05330640-6815365 & 2.35 & 1049$\; \pm$151 & 0.16$\; \pm$0.06 & $-$ & SB1 & 75$\; \pm$9 & 6.4$\; \pm$0.2 & $-$\\
4658563426117853440 & TIC 277028027 & J05350327-6818383 & 2.15 & 925$\; \pm$75 & 0.37$\; \pm$0.08 & $-$ & SB1 & 13$\; \pm$2 & 2.0$\; \pm$0.2 & $-$\\
4660110782597257344 & TIC 277099588 & J05360021-6737418 & 3.75 & 1051$\; \pm$19 & 0.29$\; \pm$0.05 & $-$ & SB1 & 56$\; \pm$4 & 5.6$\; \pm$1.8 & $-$\\
5208196369560457344 & TIC 278139414 & J07130622-7935581 & 2.19 & 864.2$\; \pm$26.4 & 0.53$\; \pm$0.10 & $-$ & SB1 & 28$\; \pm$4 & 3.1$\; \pm$0.3 & $-$\\
5211401171077351424 & TIC 278180628 & J07153439-7825519 & 1.34 & 80.0$\; \pm$0.1 & 0.13$\; \pm$0.03 & $-$ & SB1 & 264$\; \pm$13 & 19.2$\; \pm$0.6 & $-$\\
5209939576526903168 & TIC 278408360 & J07444186-7756049 & 4.52 & 1046$\; \pm$77 & 0.12$\; \pm$0.03 & $-$ & SB1 & 60$\; \pm$5 & 5.74$\; \pm$0.05 & 320\\
5194840636177373056 & TIC 278416495 & J07491086-8207047 & 3.65 & 1179$\; \pm$208 & 0.24$\; \pm$0.05 & $-$ & SB1 & 43$\; \pm$6 & 4.6$\; \pm$0.2 & $-$\\
5194895298225520384 & TIC 278476656 & J07575123-8127146 & 1.22 & 986$\; \pm$290 & 0.62$\; \pm$0.30 & $-$ & SB1 & 240$\; \pm$2 & 19.9$\; \pm$0.2 & $-$\\
5208423831028609664 & TIC 278539735 & J08054375-8053440 & 4.04 & 200.3$\; \pm$0.5 & 0.39$\; \pm$0.05 & $-$ & ORB & 61$\; \pm$4 & 5.9$\; \pm$0.1 & $-$\\
5209728951331293568 & TIC 278544678 & J08113022-7816480 & 1.56 & 658.2$\; \pm$11.9 & 0.01$\; \pm$0.04 & 110$\; \pm$4 & ASB1 & 144$\; \pm$3 & 11.5$\; \pm$0.1 & $-$\\
5196331264707474048 & TIC 278589939 & J08104339-8133150 & 2.23 & 163.8$\; \pm$0.5 & 0.24$\; \pm$0.10 & $-$ & ORB & 13$\; \pm$1 & 2$\; \pm$1 & $-$\\
5194516658204339200 & TIC 278594030 & J08121358-8257178 & 1.93 & 934.196$\; \pm$155.710 & 0.14$\; \pm$0.09 & $-$ & ORB & 66.55 & 7.12 & $-$\\
5497050405026582912 & TIC 278685116 & J06361769-5531063 & 2.65 & 661$\; \pm$7 & 0.05$\; \pm$0.04 & $-$ & SB1 & 36$\; \pm$6 & 4.5$\; \pm$0.2 & $-$\\
5497905245253821696 & TIC 278723939 & J06372940-5429104 & 1.46 & 116.48$\; \pm$0.04 & 0.006$\; \pm$0.004 & $-$ & SB1 & 90$\; \pm$14 & 7.5$\; \pm$0.1 & $-$\\
5498012310199094784 & TIC 278732696 & J06391765-5409589 & 2.0 & 616.3$\; \pm$6.1 & 0.02$\; \pm$0.03 & $-$ & SB1 & 67$\; \pm$3 & 5.8$\; \pm$0.1 & $-$\\
5484477562578920064 & TIC 278862374 & J06421520-5729236 & 4.47 & 1022$\; \pm$21 & 0.35$\; \pm$0.02 & 53$\; \pm$2 & ASB1 & 42$\; \pm$4 & 4.8$\; \pm$0.1 & $-$\\
5484715538127271680 & TIC 278896350 & J06435807-5640371 & 5.46 & 1319.814$\; \pm$178.055 & 0.32$\; \pm$0.06 & $-$ & SB1 & 41.15 & 3.84 & $-$\\
5483398353260448896 & TIC 278989223 & J06471521-5835507 & 4.43 & 1045.6$\; \pm$130.1 & 0.06$\; \pm$0.10 & $-$ & SB1 & 52$\; \pm$4 & 4.27$\; \pm$0.02 & $-$\\
5485113870574265088 & TIC 279088460 & J06503820-5620216 & 2.26 & 975.1$\; \pm$77.4 & 0.06$\; \pm$0.10 & $-$ & SB1 & 26$\; \pm$2 & 3.1$\; \pm$9.8 & $-$\\
5480724998113187456 & TIC 279252047 & J06562556-5834191 & 0.95 & 0.887 & 0.15$\; \pm$0.18 & $-$ & SB1 & 3.4$\; \pm$0.2 & 0.7$\; \pm$0.6 & $-$\\
5484993336612145920 & TIC 279321950 & J06572400-5606047 & 1.0 & 905$\; \pm$17 & 0.74$\; \pm$0.08 & $-$ & SB1 & 36$\; \pm$3 & 4.2$\; \pm$0.1 & $-$\\
5485086314064004352 & TIC 279359816 & J06585924-5533190 & 3.26 & 540$\; \pm$3 & 0.69$\; \pm$0.10 & $-$ & ORB & 11$\; \pm$1 & 1.47$\; \pm$0.01 & $-$\\
5491391257335480320 & TIC 279428181 & J07005202-5415177 & 3.45 & 1038$\; \pm$46 & 0.30$\; \pm$0.03 & $-$ & SB1 & 15$\; \pm$4 & 2.1$\; \pm$0.2 & $-$\\
5480806396333685376 & TIC 279572330 & J07045241-5800513 & 1.95 & 1167$\; \pm$46 & 0.35$\; \pm$0.03 & $-$ & SB1 & 11$\; \pm$2 & 1.5$\; \pm$0.3 & $-$\\
4722093482827445504 & TIC 279675292 & J03212244-6226288 & 2.65 & 1025.302$\; \pm$75.111 & 0.30$\; \pm$0.03 & $-$ & SB1 & 36.24 & 4.10 & $-$\\
4640468003027744384 & TIC 280050583 & J02545187-7454191 & 2.89 & 803$\; \pm$5 & 0.03$\; \pm$0.02 & $-$ & SB1 & 13$\; \pm$2 & 1.90$\; \pm$0.05 & $-$\\
4640830021527110272 & TIC 280051953 & J03024087-7332570 & 1.73 & 28.342$\; \pm$0.005 & 0.013$\; \pm$0.005 & $-$ & SB1 & 132$\; \pm$3 & 10.46$\; \pm$0.02 & $-$\\
5209481286337113984 & TIC 281922368 & J08375512-7731016 & 1.16 & 970$\; \pm$46 & 0.61$\; \pm$0.12 & $-$ & SB1 & 38$\; \pm$8 & 4.4$\; \pm$0.4 & $-$\\
5209257157764085760 & TIC 282052954 & J08491110-7735585 & 2.03 & 85.35$\; \pm$0.05 & 0.01$\; \pm$0.01 & $-$ & SB1 & 192$\; \pm$4 & 14.9$\; \pm$0.2 & $-$\\
5216441813416663168 & TIC 282054564 & J08505001-7550224 & 1.39 & 314.6$\; \pm$1.2 & 0.24$\; \pm$0.03 & $-$ & SB1 & 35$\; \pm$2 & 4.05$\; \pm$0.01 & $-$\\
5217412407306841728 & TIC 282089085 & $-$ & 2.09 & 698.0$\; \pm$30.9 & 0.23$\; \pm$0.14 & $-$ & SB1 & 49$\; \pm$1 & 4.8$\; \pm$0.2 & $-$\\
5280689232764455680 & TIC 284194969 & J07025602-6800509 & 6.26 & 714$\; \pm$4 & 0.46$\; \pm$0.01 & 77$\; \pm$1 & ASB1 & 79$\; \pm$15 & 7.3$\; \pm$0.1 & $-$\\
5210580626166619520 & TIC 287723398 & J08250952-7602474 & 2.03 & 572.3$\; \pm$2.2 & 0.10$\; \pm$0.02 & $-$ & SB1 & 4.2$\; \pm$0.3 & 0.7$\; \pm$0.2 & $-$\\
5209384357515088896 & TIC 287768836 & J08252692-7752561 & 1.62 & 649$\; \pm$6 & 0.11$\; \pm$0.02 & $-$ & SB1 & 8$\; \pm$1 & 1.10$\; \pm$0.02 & $-$\\
5210329559557939072 & TIC 287769668 & J08272449-7644280 & 2.73 & 1166$\; \pm$130 & 0.31$\; \pm$0.05 & $-$ & SB1 & 59$\; \pm$3 & 5.5$\; \pm$0.1 & $-$\\
5209442837790409600 & TIC 287979908 & J08475280-7738467 & 1.87 & 461.5$\; \pm$1.8 & 0.05$\; \pm$0.02 & 79$\; \pm$3 & ASB1 & 95$\; \pm$3 & 11.5$\; \pm$0.1 & $-$\\
5217098805975564288 & TIC 288063038 & J09051100-7337174 & 4.5 & 883$\; \pm$8 & 0.26$\; \pm$0.02 & 52$\; \pm$2 & ASB1 & 44$\; \pm$5 & 5.2$\; \pm$0.2 & $-$\\
5294949619403458560 & TIC 290158475 & J07582981-5707538 & 2.59 & 704.8$\; \pm$10.5 & 0.02$\; \pm$0.05 & $-$ & SB1 & 82$\; \pm$8 & 7.3$\; \pm$0.7 & $-$\\
5223044999219009152 & TIC 290378243 & J09123907-6804482 & 3.19 & 865$\; \pm$14 & 0.27$\; \pm$0.03 & 148$\; \pm$4 & ASB1 & 37$\; \pm$16 & 3$\; \pm$1 & $-$\\
4769218104516825472 & TIC 290754446 & J05383711-5202154 & 2.29 & 1018.6$\; \pm$68.9 & 0.25$\; \pm$0.08 & $-$ & SB1 & 24$\; \pm$1 & 3.30$\; \pm$0.03 & $-$\\
4793052149352862080 & TIC 290777864 & J05391557-5154394 & 1.56 & 507.7$\; \pm$2.7 & 0.02$\; \pm$0.02 & 51$\; \pm$6 & ASB1 & 13$\; \pm$1 & 1.67$\; \pm$0.03 & $-$\\
5493655353637742720 & TIC 291556528 & J07271659-5105165 & 1.09 & 909.9$\; \pm$76.9 & 0.13$\; \pm$0.11 & $-$ & SB1 & 14$\; \pm$1 & 1.94$\; \pm$0.03 & $-$\\
5477399387756317824 & TIC 293271416 & J06353096-6255189 & 1.2 & 441.5$\; \pm$3.1 & 0.25$\; \pm$0.03 & $-$ & SB1 & 49$\; \pm$4 & 5.0$\; \pm$0.1 & $-$\\
4620406004629522560 & TIC 293437409 & J03141651-7912392 & 2.09 & 633$\; \pm$5 & 0.38$\; \pm$0.03 & 48$\; \pm$5 & ASB1 & 122$\; \pm$9 & 11.0$\; \pm$0.1 & $-$\\
4615478547566867072 & TIC 293465974 & J03191650-8341262 & 1.75 & 245.7$\; \pm$2.3 & 0.14$\; \pm$0.12 & $-$ & ORB & 74$\; \pm$2 & 8.7$\; \pm$0.1 & $-$\\
5490000787443518080 & TIC 294093836 & J07091379-5621363 & 1.53 & 1160$\; \pm$21 & 0.35$\; \pm$0.02 & $-$ & SB1 & 141$\; \pm$8 & 9$\; \pm$1 & $-$\\
5490835793507264384 & TIC 294394572 & J07172483-5407541 & 3.57 & 792$\; \pm$5 & 0.08$\; \pm$0.02 & 104$\; \pm$1 & ASB1 & 93$\; \pm$7 & 8.7$\; \pm$1.3 & $-$\\
5490831262319843712 & TIC 294394610 & J07171805-5410403 & 1.44 & 1009$\; \pm$103 & 0.42$\; \pm$0.13 & $-$ & SB1 & 17$\; \pm$1 & 2.13$\; \pm$0.02 & $-$\\
4653260137927665792 & TIC 294748269 & J04424280-7137254 & 2.16 & 938.7$\; \pm$20.7 & 0.07$\; \pm$0.04 & $-$ & SB1 & 37$\; \pm$6 & 3.9$\; \pm$3.3 & 394\\
5280945281535607936 & TIC 300013094 & J07083736-6703484 & 1.71 & 277.6$\; \pm$2.3 & 0.69$\; \pm$0.10 & $-$ & ORB & 11$\; \pm$1 & 1.52$\; \pm$0.02 & $-$\\
5268639272518593280 & TIC 300013829 & J07091028-6812065 & 1.58 & 1053.0$\; \pm$70.2 & 0.24$\; \pm$0.05 & $-$ & SB1 & 10$\; \pm$3 & 1.9$\; \pm$0.3 & $-$\\
5281127766107447168 & TIC 300037832 & J07105043-6708172 & 2.36 & 998$\; \pm$10 & 0.72$\; \pm$0.11 & $-$ & SB1 & 180.90$\; \pm$0.01 & 11.1$\; \pm$0.2 & $-$\\
5268334054962416512 & TIC 300087347 & J07113842-6915453 & 1.45 & 1188$\; \pm$452 & 0.35$\; \pm$0.19 & $-$ & SB1 & 31$\; \pm$3 & 3.3$\; \pm$0.6 & $-$\\
5268335738589611264 & TIC 300087385 & J07120858-6912475 & 2.91 & 1028.4$\; \pm$57.3 & 0.20$\; \pm$0.10 & $-$ & SB1 & 12$\; \pm$2 & 1.7$\; \pm$0.5 & $-$\\
5267115074524974848 & TIC 300137830 & J07141944-7117255 & 3.04 & 1065$\; \pm$80 & 0.11$\; \pm$0.06 & $-$ & SB1 & 93$\; \pm$6 & 8.0$\; \pm$0.2 & $-$\\
5268288734467593728 & TIC 300139027 & J07145719-6919449 & 1.28 & 214$\; \pm$2 & 0.07$\; \pm$0.10 & $-$ & SB1 & 87$\; \pm$3 & 10.11$\; \pm$0.05 & $-$\\
5268978265697599232 & TIC 300326394 & J07231177-6753184 & 3.39 & 1211$\; \pm$49 & 0.37$\; \pm$0.02 & $-$ & SB1 & 56$\; \pm$4 & 5.2$\; \pm$0.1 & $-$\\
5275213080744624768 & TIC 300561571 & J07314482-6628587 & 1.62 & 498$\; \pm$5 & 0.06$\; \pm$0.03 & 86$\; \pm$4 & ASB1 & 73$\; \pm$6 & 6$\; \pm$1 & $-$\\
5272418328345197184 & TIC 301783936 & J08430142-6616517 & 1.29 & 590$\; \pm$5 & 0.06$\; \pm$0.02 & $-$ & SB1 & 85$\; \pm$2 & 6.65$\; \pm$0.05 & $-$\\
5223560287915772288 & TIC 301859829 & J08425904-6847221 & 2.58 & 136.1$\; \pm$0.2 & 0.28$\; \pm$0.03 & 33$\; \pm$5 & ASB1 & 168.2$\; \pm$0.5 & 13.43$\; \pm$0.01 & $-$\\
5272116340604356736 & TIC 301868495 & J08440383-6713437 & 4.49 & 1506.6$\; \pm$32.2 & 0.483$\; \pm$0.005 & 82$\; \pm$2 & ASB1 & 58$\; \pm$11 & 6.57$\; \pm$0.05 & $-$\\
5272428704986353792 & TIC 301921072 & J08441219-6559178 & 2.78 & 274.3$\; \pm$0.4 & 0.01$\; \pm$0.01 & 83$\; \pm$2 & ASB1 & 17$\; \pm$2 & 2.3$\; \pm$0.3 & $-$\\
5223552664352812928 & TIC 301925163 & J08453909-6844202 & 1.84 & 1083$\; \pm$211 & 0.30$\; \pm$0.10 & $-$ & SB1 & 107$\; \pm$24 & 9.7$\; \pm$0.6 & $-$\\
5272457257929408000 & TIC 302132642 & J08484957-6605440 & 1.44 & 70.95$\; \pm$0.02 & 0.13$\; \pm$0.01 & $-$ & SB1 & 17.9$\; \pm$0.2 & 1.9$\; \pm$0.2 & $-$\\
5223703228726620416 & TIC 302449161 & J08561447-6842160 & 2.63 & 1189.8$\; \pm$130.6 & 0.16$\; \pm$0.10 & $-$ & SB1 & 13$\; \pm$15 & 1.68$\; \pm$0.04 & $-$\\
5222858460199169920 & TIC 302796208 & J09022885-6928487 & 7.44 & 875$\; \pm$9 & 0.10$\; \pm$0.04 & $-$ & SB1 & 162$\; \pm$4 & 16.2$\; \pm$0.2 & $-$\\
4616069741224392576 & TIC 302967127 & J04071226-8217050 & 3.29 & 959.5$\; \pm$10.5 & 0.06$\; \pm$0.03 & $-$ & SB1 & 61$\; \pm$4 & 5.7$\; \pm$0.6 & $-$\\
5208457774152835328 & TIC 302992217 & J08145401-8035494 & 3.21 & 965.8$\; \pm$25.4 & 0.07$\; \pm$0.03 & $-$ & SB1 & 51$\; \pm$4 & 5$\; \pm$1 & $-$\\
5222653401281330304 & TIC 303605377 & J09175023-6940085 & 1.13 & 958.1$\; \pm$61.8 & 0.47$\; \pm$0.09 & $-$ & SB1 & 98$\; \pm$6 & 10.5$\; \pm$0.1 & $-$\\
5246813588754068992 & TIC 304083900 & J09250226-6818092 & 0.92 & 347$\; \pm$3 & 0.06$\; \pm$0.04 & $-$ & SB1 & 19$\; \pm$3 & 2.34$\; \pm$0.01 & $-$\\
5219233537860830592 & TIC 304177037 & J09255716-7122352 & 1.06 & 111.9$\; \pm$0.2 & 0.03$\; \pm$0.02 & $-$ & SB1 & 3.8$\; \pm$0.2 & 0.82$\; \pm$0.03 & $-$\\
5246911479645277952 & TIC 304213082 & J09271484-6804405 & 2.13 & 1097$\; \pm$132 & 0.20$\; \pm$0.05 & $-$ & SB1 & 4.0$\; \pm$0.3 & 0.8$\; \pm$0.5 & $-$\\
5273986335003835008 & TIC 306470380 & J07542569-6728336 & 1.14 & 736$\; \pm$17 & 0.11$\; \pm$0.10 & $-$ & SB1 & 43$\; \pm$3 & 5$\; \pm$3 & $-$\\
5273982211835236736 & TIC 306508123 & J07544225-6733069 & 1.18 & 1011.6$\; \pm$300.8 & 0.30$\; \pm$0.20 & $-$ & SB1 & 31$\; \pm$3 & 4$\; \pm$3 & $-$\\
5274597663470557312 & TIC 306665218 & J08014050-6638313 & 1.73 & 154.3$\; \pm$0.2 & 0.24$\; \pm$0.02 & $-$ & SB1 & 26$\; \pm$3 & 3.0$\; \pm$0.1 & $-$\\
5274324915866445568 & TIC 306826020 & J08071531-6712179 & 1.06 & 27.28$\; \pm$0.01 & 0.11$\; \pm$0.03 & $-$ & SB1 & 70$\; \pm$7 & 6.57$\; \pm$0.05 & $-$\\
5271395988688675968 & TIC 307022651 & J08113406-6721183 & 1.51 & 123.90$\; \pm$0.03 & 0.186$\; \pm$0.003 & $-$ & SB1 & 22$\; \pm$2 & 2.6$\; \pm$0.2 & $-$\\
5271455499755367936 & TIC 307086872 & J08144411-6642331 & 1.42 & 1075.8$\; \pm$35.7 & 0.11$\; \pm$0.03 & $-$ & SB1 & 5.1$\; \pm$0.5 & 1$\; \pm$1 & $-$\\
5271049779965156480 & TIC 307160250 & J08170500-6820218 & 1.16 & 1156$\; \pm$320 & 0.36$\; \pm$0.16 & $-$ & SB1 & 17$\; \pm$2 & 2.3$\; \pm$0.2 & $-$\\
5271068780900512000 & TIC 307210739 & J08171630-6813327 & 1.32 & 1271$\; \pm$120 & 0.37$\; \pm$0.10 & $-$ & SB1 & 45$\; \pm$1 & 4.5$\; \pm$0.4 & $-$\\
5269875325450848512 & TIC 307212437 & J08180682-6956008 & 2.6 & 868$\; \pm$25 & 0.03$\; \pm$0.06 & $-$ & SB1 & 47$\; \pm$5 & 5.1$\; \pm$0.3 & 277\\
5271052631823579008 & TIC 307217497 & J08192588-6820134 & 1.14 & 1074$\; \pm$205 & 0.18$\; \pm$0.15 & $-$ & SB1 & 16$\; \pm$2 & 1.78$\; \pm$0.01 & $-$\\
5221441292788884736 & TIC 307575440 & J08285780-7144186 & 1.38 & 10.708$\; \pm$0.001 & $-$ & $-$ & ORB & 13.54 & 1.70 & $-$\\
5221785749166191616 & TIC 307785023 & J08332451-7044266 & 1.67 & 986.7$\; \pm$168.8 & 0.46$\; \pm$0.30 & $-$ & SB1 & 44$\; \pm$5 & 4.6$\; \pm$0.2 & $-$\\
5290789243502185984 & TIC 308539721 & J08045309-6031342 & 7.07 & 982.8$\; \pm$4.3 & 0.248$\; \pm$0.005 & 93.0$\; \pm$0.5 & ASB1 & 12$\; \pm$1 & 1.6$\; \pm$0.1 & $-$\\
5277455740867533056 & TIC 308543034 & J08041873-6330451 & 2.55 & 718.3$\; \pm$6.8 & 0.06$\; \pm$0.05 & $-$ & SB1 & 9$\; \pm$2 & 1.38$\; \pm$0.02 & $-$\\
5277196771520878208 & TIC 308661352 & J08064974-6356478 & 1.5 & 83.7$\; \pm$0.1 & 0.23$\; \pm$0.02 & $-$ & SB1 & 42$\; \pm$5 & 5$\; \pm$1 & 257\\
5277095101054489856 & TIC 308749969 & J08080476-6449211 & 1.72 & 684.6$\; \pm$10.4 & 0.49$\; \pm$0.20 & $-$ & ORB & 40$\; \pm$3 & 3.4$\; \pm$0.3 & $-$\\
5290434582282788352 & TIC 308925901 & J08105948-6011171 & 3.3 & 974$\; \pm$19 & 0.01$\; \pm$0.04 & $-$ & SB1 & 88$\; \pm$3 & 7.8$\; \pm$0.2 & $-$\\
5290441385509447552 & TIC 308926035 & J08114082-6004325 & 11.47 & 888.9$\; \pm$14.5 & 0.33$\; \pm$0.04 & $-$ & SB1 & 42$\; \pm$6 & 4.4$\; \pm$0.1 & $-$\\
5277324830264215808 & TIC 308989495 & J08121636-6324150 & 4.23 & 941.9$\; \pm$3.4 & 0.03$\; \pm$0.01 & $-$ & SB1 & 4.6$\; \pm$0.3 & 0.87$\; \pm$0.02 & $-$\\
5277341426019097984 & TIC 309251722 & J08154801-6319463 & 2.16 & 698$\; \pm$6 & 0.10$\; \pm$0.03 & $-$ & SB1 & 51$\; \pm$5 & 4.8$\; \pm$0.5 & $-$\\
5278067103692506496 & TIC 309290693 & J08164269-6132107 & 1.8 & 1087$\; \pm$80 & 0.48$\; \pm$0.11 & $-$ & SB1 & 42$\; \pm$3 & 4.4$\; \pm$0.7 & $-$\\
5195179217040063104 & TIC 309487275 & J09183639-8202582 & 1.54 & 877$\; \pm$30 & 0.29$\; \pm$0.11 & 42$\; \pm$10 & ASB1 & 21$\; \pm$1 & 2.5$\; \pm$0.1 & $-$\\
5195814219365087744 & TIC 309490601 & J09195885-8101305 & 1.53 & 391$\; \pm$3 & 0.23$\; \pm$0.03 & $-$ & SB1 & 83$\; \pm$6 & 7$\; \pm$2 & $-$\\
5278103799894304768 & TIC 309552570 & J08211330-6126435 & 4.3 & 1179$\; \pm$50 & 0.21$\; \pm$0.05 & $-$ & SB1 & 85$\; \pm$2 & 6.7$\; \pm$0.1 & $-$\\
5276895986370219520 & TIC 309627098 & J08232106-6325393 & 1.11 & 414.0$\; \pm$0.8 & 0.15$\; \pm$0.01 & $-$ & SB1 & 125$\; \pm$3 & 12.2$\; \pm$0.1 & $-$\\
5277695571842986624 & TIC 309627723 & J08224994-6255419 & 2.34 & 1185$\; \pm$68 & 0.25$\; \pm$0.10 & $-$ & SB1 & 7$\; \pm$1 & 1.4$\; \pm$0.2 & $-$\\
4760900573931444864 & TIC 309754751 & J05182213-6119323 & 3.31 & 911$\; \pm$18 & 0.02$\; \pm$0.03 & $-$ & SB1 & 35$\; \pm$4 & 4.3$\; \pm$0.3 & $-$\\
4761126592290010112 & TIC 309755356 & J05190491-6001233 & 5.47 & 681$\; \pm$4 & 0.01$\; \pm$0.02 & 57$\; \pm$2 & ASB1 & 26$\; \pm$3 & 3$\; \pm$1 & $-$\\
4661224209891819904 & TIC 309790487 & J05205024-6331303 & 2.44 & 331$\; \pm$1 & 0.05$\; \pm$0.02 & $-$ & SB1 & 52$\; \pm$4 & 5.0$\; \pm$0.3 & 272\\
5272869609147946496 & TIC 310308312 & J08325722-6545307 & 3.3 & 785$\; \pm$33 & 0.16$\; \pm$0.10 & $-$ & SB1 & 41$\; \pm$5 & 4.5$\; \pm$0.2 & $-$\\
5273560171170589440 & TIC 310309795 & J08330219-6435407 & 2.39 & 1147$\; \pm$66 & 0.14$\; \pm$0.10 & $-$ & SB1 & 34$\; \pm$4 & 4.0$\; \pm$0.4 & $-$\\
5301088712518194560 & TIC 310388119 & J08333932-6217073 & 1.96 & 709$\; \pm$17 & 0.05$\; \pm$0.06 & $-$ & SB1 & 37$\; \pm$2 & 9$\; \pm$10 & $-$\\
5273541513832962560 & TIC 310478750 & J08341043-6449424 & 7.78 & 1055.8$\; \pm$52.5 & 0.40$\; \pm$0.03 & $-$ & ORB & 46$\; \pm$1 & 4.07$\; \pm$0.04 & $-$\\
5277003016957792768 & TIC 310481832 & J08342667-6239068 & 1.16 & 128.7$\; \pm$0.1 & 0.18$\; \pm$0.02 & $-$ & SB1 & 58$\; \pm$2 & 6.85$\; \pm$0.05 & $-$\\
5273646242312633600 & TIC 310541158 & J08355960-6428354 & 1.03 & 363$\; \pm$1 & 0.17$\; \pm$0.03 & $-$ & SB1 & 105$\; \pm$3 & 11.22$\; \pm$0.02 & $-$\\
4641508454561459200 & TIC 314827374 & J03285436-7244232 & 1.52 & 72.38$\; \pm$0.03 & 0.18$\; \pm$0.01 & $-$ & SB1 & 110$\; \pm$24 & 9.9$\; \pm$0.2 & $-$\\
4614819974460776192 & TIC 317181186 & J05104949-8423076 & 2.24 & 598.9$\; \pm$4.5 & 0.04$\; \pm$0.03 & 51$\; \pm$3 & ASB1 & 42$\; \pm$5 & 4.6$\; \pm$0.8 & $-$\\
4614592341194069888 & TIC 317183131 & J05162774-8452550 & 2.86 & 913.4$\; \pm$43.7 & 0.23$\; \pm$0.10 & $-$ & SB1 & 78$\; \pm$4 & 6.0$\; \pm$0.2 & $-$\\
5193552622729151872 & TIC 317244353 & J07563768-8409430 & 1.06 & 18.989$\; \pm$0.002 & 0.01$\; \pm$0.01 & $-$ & SB1 & 15$\; \pm$21 & 2$\; \pm$3 & $-$\\
5193229782924856064 & TIC 317297785 & J08143467-8507300 & 0.98 & 924.8$\; \pm$29.9 & 0.26$\; \pm$0.04 & $-$ & SB1 & 4.5$\; \pm$0.3 & 1$\; \pm$1 & $-$\\
4615286820226008320 & TIC 317335840 & J04060255-8407231 & 2.74 & 0.545 & 0.10$\; \pm$0.08 & $-$ & SB1 & 12$\; \pm$1 & 1.64$\; \pm$0.02 & $-$\\
4621869424542677376 & TIC 319290269 & J04473630-8155127 & 1.03 & 123.7$\; \pm$0.2 & 0.07$\; \pm$0.02 & $-$ & SB1 & 6$\; \pm$1 & 1.1$\; \pm$0.3 & $-$\\
5551256328275498880 & TIC 319437646 & J06405672-4927076 & 2.67 & 758$\; \pm$14 & 0.14$\; \pm$0.05 & $-$ & SB1 & 38$\; \pm$3 & 4$\; \pm$4 & $-$\\
5503212411785581312 & TIC 319437757 & J06412298-4937344 & 1.5 & 1052$\; \pm$107 & 0.49$\; \pm$0.05 & $-$ & SB1 & 49$\; \pm$8 & 4.7$\; \pm$0.4 & $-$\\
5498318867784341504 & TIC 319468075 & J06413506-5307278 & 1.18 & 218$\; \pm$1 & 0.03$\; \pm$0.03 & $-$ & SB1 & 29$\; \pm$1 & 3.3$\; \pm$0.4 & $-$\\
5551373086963769728 & TIC 319476436 & J06424001-4839130 & 2.04 & 649.3$\; \pm$2.3 & 0.42$\; \pm$0.02 & $-$ & SB1 & 3.0$\; \pm$0.2 & 0.54$\; \pm$0.04 & $-$\\
5196060475609310208 & TIC 323008272 & J08233867-8205569 & 2.61 & 114.2$\; \pm$0.1 & 0.11$\; \pm$0.01 & $-$ & SB1 & 117$\; \pm$7 & 9.7$\; \pm$0.6 & $-$\\
5209272963243529728 & TIC 323065603 & $-$ & 2.09 & 1173$\; \pm$116 & 0.36$\; \pm$0.11 & $-$ & SB1 & 68$\; \pm$10 & 6.2$\; \pm$0.2 & $-$\\
5209058489756737152 & TIC 323168600 & J08334293-7901415 & 1.96 & 696$\; \pm$14 & 0.07$\; \pm$0.04 & $-$ & SB1 & 19$\; \pm$2 & 2.36$\; \pm$0.03 & $-$\\
4615628424744876160 & TIC 323423503 & J04282154-8401186 & 1.86 & 937.5$\; \pm$85.5 & 0.15$\; \pm$0.05 & $-$ & SB1 & 14$\; \pm$1 & 1.8$\; \pm$0.2 & $-$\\
4614856670661412352 & TIC 323444284 & J04464813-8417077 & 2.42 & 1242.3$\; \pm$101.1 & 0.26$\; \pm$0.07 & $-$ & SB1 & 14$\; \pm$2 & 1.7$\; \pm$0.1 & $-$\\
5197100510530297216 & TIC 323515122 & J08561254-7854481 & 2.47 & 1093$\; \pm$34 & 0.21$\; \pm$0.04 & $-$ & SB1 & 39$\; \pm$5 & 4$\; \pm$1 & $-$\\
5195973889069600256 & TIC 323815681 & J09252357-8023148 & 3.13 & 1113$\; \pm$51 & 0.17$\; \pm$0.04 & $-$ & SB1 & 8$\; \pm$1 & 1.1$\; \pm$0.2 & $-$\\
5192049147953684736 & TIC 323817602 & J09255485-8313589 & 1.38 & 152.6$\; \pm$0.1 & 0.248$\; \pm$0.005 & $-$ & SB1 & 86$\; \pm$2 & 8.2$\; \pm$0.1 & $-$\\
4614538838784619520 & TIC 325607724 & J05593294-8504255 & 3.33 & 770.4$\; \pm$6.9 & 0.28$\; \pm$0.04 & $-$ & SB1 & 124$\; \pm$2 & 10.6$\; \pm$0.1 & $-$\\
5487466241343198080 & TIC 339673338 & J07220414-5539100 & 6.2 & 1754$\; \pm$279 & 0.72$\; \pm$0.03 & 37$\; \pm$5 & ASB1 & 106$\; \pm$15 & 16$\; \pm$11 & $-$\\
5486353363776983040 & TIC 339773102 & J07251305-5707062 & 1.52 & 139.7$\; \pm$0.1 & 0.227$\; \pm$0.005 & $-$ & SB1 & 13$\; \pm$2 & 1.9$\; \pm$0.1 & $-$\\
5293790051248219648 & TIC 339862761 & J07270748-5859564 & 1.71 & 1166.932$\; \pm$142.747 & 0.46$\; \pm$0.07 & $-$ & SB1 & 39.24 & 4.40 & $-$\\
5487624296139481344 & TIC 339887962 & J07273458-5442350 & 2.02 & 960.0$\; \pm$73.4 & 0.21$\; \pm$0.10 & $-$ & SB1 & 45$\; \pm$5 & 4.9$\; \pm$0.2 & $-$\\
5293516856968125952 & TIC 339960404 & J07302823-5933299 & 2.66 & 947$\; \pm$38 & 0.68$\; \pm$0.06 & $-$ & SB1 & 49$\; \pm$3 & 5.1$\; \pm$0.4 & $-$\\
5293806647002029824 & TIC 339960953 & J07295911-5850121 & 2.75 & 896.5$\; \pm$8.2 & 0.36$\; \pm$0.02 & $-$ & SB1 & 22$\; \pm$2 & 2.4$\; \pm$0.2 & $-$\\
5486012068495731584 & TIC 340006114 & J07312531-5756239 & 6.05 & 927.5$\; \pm$24.7 & 0.29$\; \pm$0.02 & $-$ & SB1 & 55$\; \pm$5 & 4.9$\; \pm$0.1 & $-$\\
5487348902836720256 & TIC 340060472 & J07315932-5518575 & 4.68 & 896.0$\; \pm$16.8 & 0.31$\; \pm$0.02 & $-$ & SB1 & 23$\; \pm$3 & 2.8$\; \pm$0.4 & $-$\\
5293551629023688064 & TIC 340136613 & J07332938-5911548 & 0.97 & 378.6$\; \pm$5.4 & 0.18$\; \pm$0.10 & $-$ & SB1 & 1.9$\; \pm$0.2 & 0.46$\; \pm$0.01 & $-$\\
5488006612650604544 & TIC 340179249 & J07345449-5556503 & 2.09 & 607.8$\; \pm$2.3 & 0.31$\; \pm$0.01 & $-$ & SB1 & 15$\; \pm$15 & 2.2$\; \pm$0.6 & $-$\\
5295485292021374208 & TIC 340255470 & J07392238-5715303 & 2.8 & 756$\; \pm$10 & 0.20$\; \pm$0.03 & $-$ & SB1 & 15$\; \pm$2 & 1.8$\; \pm$0.1 & $-$\\
5488141994318792064 & TIC 340362223 & J07414717-5510462 & 1.56 & 984.5$\; \pm$60.9 & 0.58$\; \pm$0.12 & $-$ & SB1 & 20$\; \pm$3 & 2.8$\; \pm$1.7 & $-$\\
5488575854736421376 & TIC 340696282 & J07463475-5414423 & 4.98 & 1146.8$\; \pm$69.9 & 0.20$\; \pm$0.04 & $-$ & SB1 & 50$\; \pm$4 & 4.9$\; \pm$0.1 & $-$\\
5487838700907700352 & TIC 340699073 & J07475279-5548478 & 2.43 & 1060$\; \pm$100 & 0.36$\; \pm$0.10 & $-$ & SB1 & 17$\; \pm$3 & 2.2$\; \pm$0.1 & $-$\\
5295287173769548928 & TIC 341038574 & J07525026-5733267 & 1.8 & 993$\; \pm$139 & 0.50$\; \pm$0.10 & $-$ & SB1 & 46$\; \pm$6 & 4.8$\; \pm$0.2 & $-$\\
5296072431230768128 & TIC 341107993 & J07543161-5526347 & 1.31 & 547.0$\; \pm$4.2 & 0.07$\; \pm$0.03 & $-$ & SB1 & 72$\; \pm$2 & 5.78$\; \pm$0.03 & $-$\\
5296186398184284544 & TIC 341191116 & J07551421-5504096 & 1.54 & 114.79$\; \pm$0.03 & 0.15$\; \pm$0.01 & $-$ & SB1 & 10$\; \pm$2 & 1.3$\; \pm$0.2 & $-$\\
5295778208791215360 & TIC 341264608 & J07565224-5628593 & 1.8 & 1178$\; \pm$320 & 0.29$\; \pm$0.20 & $-$ & SB1 & 107$\; \pm$11 & 9$\; \pm$1 & $-$\\
5295948044680574208 & TIC 341550214 & J08020411-5517363 & 1.08 & 107.36$\; \pm$0.05 & 0.12$\; \pm$0.01 & $-$ & SB1 & 8$\; \pm$1 & 1.3$\; \pm$0.8 & $-$\\
5295071841290178560 & TIC 341551629 & J08023056-5618127 & 1.28 & 157.3$\; \pm$0.5 & 0.16$\; \pm$0.04 & $-$ & SB1 & 66$\; \pm$9 & 5.7$\; \pm$0.2 & $-$\\
5294800708595024640 & TIC 341929445 & J08080552-5707025 & 2.82 & 580$\; \pm$5 & 0.25$\; \pm$0.07 & $-$ & ORB & 15$\; \pm$1 & 2.05$\; \pm$0.03 & $-$\\
5319916199873949696 & TIC 341932245 & J08083583-5515331 & 2.06 & 1254$\; \pm$127 & 0.39$\; \pm$0.06 & $-$ & SB1 & 42$\; \pm$1 & 5.1$\; \pm$0.6 & $-$\\
5320058651048693376 & TIC 342199850 & J08122203-5431242 & 1.27 & 1176.367$\; \pm$60.976 & 0.09$\; \pm$0.02 & $-$ & SB1 & 40.51 & 3.95 & $-$\\
5290497804200582528 & TIC 342450060 & J08161052-5942565 & 17.32 & 1040.4$\; \pm$10.3 & 0.23$\; \pm$0.01 & $-$ & ORB & 79$\; \pm$17 & 6.7$\; \pm$0.3 & $-$\\
5314609853679748096 & TIC 342749808 & J08201663-5859588 & 1.69 & 513.9$\; \pm$0.7 & 0.39$\; \pm$0.01 & $-$ & SB1 & 12$\; \pm$21 & 1.78$\; \pm$0.01 & $-$\\
5319316003966383744 & TIC 342836330 & J08211020-5542357 & 1.42 & 460.6$\; \pm$2.9 & 0.35$\; \pm$0.05 & $-$ & SB1 & 159$\; \pm$4 & 15.8$\; \pm$0.1 & $-$\\
5315624668554128768 & TIC 342957562 & J08225316-5712490 & 1.27 & 176.5$\; \pm$0.5 & 0.27$\; \pm$0.05 & $-$ & SB1 & 55.85$\; \pm$0.03 & 5.45$\; \pm$0.04 & $-$\\
5505385910054841088 & TIC 343937772 & J07094072-4959354 & 1.86 & 769$\; \pm$17 & 0.36$\; \pm$0.02 & $-$ & SB1 & 6$\; \pm$1 & 1.0$\; \pm$0.1 & $-$\\
5503582161228109440 & TIC 343965002 & J07095770-5254055 & 2.69 & 1003$\; \pm$23 & 0.16$\; \pm$0.03 & $-$ & SB1 & 57$\; \pm$3 & 5$\; \pm$1 & $-$\\
5505220880230192128 & TIC 344084890 & J07123078-4958304 & 1.05 & 967$\; \pm$122 & 0.39$\; \pm$0.20 & $-$ & SB1 & 8.5$\; \pm$0.5 & 1.3$\; \pm$0.2 & $-$\\
5491488014358980224 & TIC 344134552 & J07122432-5329321 & 1.11 & 1136$\; \pm$77 & 0.27$\; \pm$0.05 & $-$ & SB1 & 7.8$\; \pm$0.5 & 1.24$\; \pm$0.03 & $-$\\
5505531286107303040 & TIC 344141200 & J07135971-4917047 & 1.04 & 941.0$\; \pm$51.8 & 0.53$\; \pm$0.09 & $-$ & SB1 & 6.8$\; \pm$0.4 & 1.0$\; \pm$0.3 & $-$\\
4618920396917854720 & TIC 348770230 & J03064863-8155105 & 1.04 & 330$\; \pm$10 & 0.15$\; \pm$0.10 & $-$ & SB1 & 11$\; \pm$1 & 1.62$\; \pm$0.04 & $-$\\
4618654177665407360 & TIC 348772362 & J03091928-8257225 & 1.85 & 903$\; \pm$17 & 0.18$\; \pm$0.03 & $-$ & SB1 & 20$\; \pm$3 & 2.3$\; \pm$0.2 & $-$\\
5498113156030848128 & TIC 348843739 & J06360852-5415165 & 1.62 & 689.9$\; \pm$15.1 & 0.07$\; \pm$0.09 & $-$ & SB1 & 114$\; \pm$13 & 10$\; \pm$1 & $-$\\
5479254160793170432 & TIC 348844648 & J07030138-6106364 & 0.94 & 96.8$\; \pm$0.1 & 0.01$\; \pm$0.01 & $-$ & SB1 & 5$\; \pm$1 & 0.9$\; \pm$0.2 & $-$\\
5285571476709346176 & TIC 348960248 & J07055421-6418188 & 1.88 & 894.5$\; \pm$5.4 & 0.35$\; \pm$0.02 & $-$ & SB1 & 2.7$\; \pm$0.2 & 0$\; \pm$1 & $-$\\
5479369437715439744 & TIC 348997612 & J07083611-6040501 & 0.9 & 0.547 & 0.24$\; \pm$0.03 & $-$ & SB2 & 8$\; \pm$1 & 1$\; \pm$1 & $-$\\
5285866936098900480 & TIC 349060088 & J07094423-6321436 & 1.3 & 1055.9$\; \pm$269.6 & 0.47$\; \pm$0.36 & $-$ & SB1 & 5$\; \pm$1 & 1.0$\; \pm$0.2 & $-$\\
5286817326462230272 & TIC 349060722 & J07095202-6221338 & 1.22 & 212$\; \pm$1 & 0.01$\; \pm$0.03 & $-$ & SB1 & 6$\; \pm$1 & 1.1$\; \pm$0.3 & $-$\\
5287211260862325760 & TIC 349061757 & J07102473-6049184 & 5.03 & 825.7$\; \pm$46.1 & 0.15$\; \pm$0.09 & $-$ & SB1 & 99$\; \pm$11 & 8.1$\; \pm$0.3 & $-$\\
5287150409765989632 & TIC 349152250 & J07122301-6100104 & 1.3 & 115.8$\; \pm$0.2 & 0.28$\; \pm$0.03 & $-$ & SB1 & 28$\; \pm$3 & 3$\; \pm$1 & $-$\\
5281544962050491776 & TIC 349274962 & J07171628-6546524 & 1.57 & 73.4$\; \pm$0.1 & 0.28$\; \pm$0.03 & $-$ & SB1 & 55$\; \pm$5 & 5.3$\; \pm$0.4 & $-$\\
5292941537509309568 & TIC 349306704 & J07172630-6108057 & 2.2 & 668$\; \pm$8 & 0.02$\; \pm$0.02 & 60$\; \pm$2 & ASB1 & 30$\; \pm$3 & 3.5$\; \pm$0.1 & $-$\\
5282333552405140096 & TIC 349311420 & J07185146-6504463 & 1.54 & 520.9$\; \pm$3.6 & 0.48$\; \pm$0.03 & 94$\; \pm$3 & ASB1 & 36$\; \pm$4 & 4.1$\; \pm$0.3 & $-$\\
5292915183590061312 & TIC 349371980 & J07193233-6108419 & 4.34 & 646.9$\; \pm$5.8 & 0.47$\; \pm$0.04 & $-$ & ORB & 8$\; \pm$2 & 1.4$\; \pm$0.2 & $-$\\
5291812957543034752 & TIC 349409309 & J07220830-6238390 & 1.58 & 371$\; \pm$1 & 0.33$\; \pm$0.03 & $-$ & SB1 & 26$\; \pm$2 & 3$\; \pm$3 & $-$\\
5291970904962999936 & TIC 349645349 & J07284798-6144456 & 1.42 & 117.0$\; \pm$0.2 & 0.13$\; \pm$0.02 & $-$ & SB1 & 10$\; \pm$2 & 1.3$\; \pm$0.2 & $-$\\
5291998843727867008 & TIC 349679149 & J07295112-6132552 & 2.57 & 0.275 & 0.10$\; \pm$0.11 & $-$ & SB1 & 65$\; \pm$6 & 5.6$\; \pm$0.2 & $-$\\
5293424429272296960 & TIC 349680394 & J07294862-6012426 & 1.19 & 192.6$\; \pm$0.3 & 0.02$\; \pm$0.02 & $-$ & SB1 & 54$\; \pm$7 & 6.4$\; \pm$0.2 & $-$\\
5292702973549148800 & TIC 349828202 & J07332215-6003226 & 1.79 & 587$\; \pm$6 & 0.02$\; \pm$0.03 & $-$ & SB1 & 53$\; \pm$4 & 4.9$\; \pm$0.1 & $-$\\
5288812046714487296 & TIC 349902991 & J07351345-6254398 & 3.02 & 1335$\; \pm$312 & 0.10$\; \pm$0.07 & 97$\; \pm$3 & ASB1 & 5$\; \pm$1 & 0.9$\; \pm$0.1 & $-$\\
5292338352301865216 & TIC 350091478 & J07402191-6113501 & 0.98 & 30.22$\; \pm$0.02 & 0.04$\; \pm$0.02 & $-$ & SB1 & 83$\; \pm$17 & 7.2$\; \pm$0.1 & $-$\\
5288996592868969472 & TIC 350098066 & J07412660-6243499 & 0.95 & 95.93$\; \pm$0.03 & 0.01$\; \pm$0.01 & $-$ & SB1 & 55$\; \pm$4 & 4.8$\; \pm$0.1 & $-$\\
4768208061351339520 & TIC 350442556 & J05414110-5524224 & 2.23 & 0.261 & 0.12$\; \pm$0.10 & $-$ & SB1 & 78$\; \pm$9 & 6.4$\; \pm$0.1 & $-$\\
4768769435053119872 & TIC 350446970 & $-$ & 2.79 & 559$\; \pm$7 & 0.14$\; \pm$0.10 & $-$ & ORB & 18$\; \pm$2 & 2.4$\; \pm$0.2 & $-$\\
4765929087281315456 & TIC 350522041 & J05452332-5604040 & 1.31 & 887$\; \pm$302 & 0.17$\; \pm$0.26 & $-$ & SB1 & 3.1$\; \pm$0.2 & 0.6$\; \pm$0.1 & $-$\\
4767560723880526848 & TIC 350563396 & J05465283-5511463 & 1.52 & 0.686 & 0.13$\; \pm$0.09 & $-$ & SB1 & 29$\; \pm$7 & 2.5$\; \pm$0.3 & $-$\\
4765051402124443392 & TIC 350655254 & J05515824-5845521 & 1.42 & 81.47$\; \pm$0.02 & 0.26$\; \pm$0.01 & 70$\; \pm$7 & ASB1 & 23$\; \pm$2 & 3$\; \pm$4 & $-$\\
4765463959502856448 & TIC 350711600 & J05523188-5812147 & 4.35 & 1069.8$\; \pm$44.4 & 0.34$\; \pm$0.05 & 43$\; \pm$3 & ASB1 & 78$\; \pm$9 & 7.2$\; \pm$0.2 & $-$\\
4765491516012812544 & TIC 350715119 & J05540072-5746396 & 1.13 & 109.9$\; \pm$0.4 & 0.40$\; \pm$0.04 & $-$ & SB1 & 10$\; \pm$3 & 1.8$\; \pm$0.1 & $-$\\
4767299388006839296 & TIC 350716404 & J05533323-5544384 & 1.68 & 491.0$\; \pm$3.4 & 0.31$\; \pm$0.02 & 84$\; \pm$3 & ASB1 & 21$\; \pm$2 & 2.4$\; \pm$0.3 & $-$\\
4767765787095957888 & TIC 350840596 & J05591987-5457229 & 3.47 & 432$\; \pm$3 & 0.07$\; \pm$0.04 & 157$\; \pm$11 & ASB1 & 8$\; \pm$2 & 1.4$\; \pm$0.2 & $-$\\
5500023694923029632 & TIC 350859088 & J06012042-5542478 & 2.92 & 788.4$\; \pm$10.2 & 0.24$\; \pm$0.03 & $-$ & SB1 & 38$\; \pm$4 & 4.3$\; \pm$0.2 & $-$\\
5499250394651323904 & TIC 350859255 & J06010833-5604541 & 1.5 & 492$\; \pm$3 & 0.68$\; \pm$0.01 & 112$\; \pm$4 & ASB1 & 7$\; \pm$1 & 1.2$\; \pm$0.2 & $-$\\
5500323002604126976 & TIC 350930032 & $-$ & 1.89 & 1157$\; \pm$57 & 0.34$\; \pm$0.04 & $-$ & SB1 & 17$\; \pm$3 & 2.3$\; \pm$0.2 & $-$\\
4796054881248518144 & TIC 354574011 & J05410570-4712052 & 1.21 & 80.0$\; \pm$0.1 & 0.01$\; \pm$0.03 & $-$ & SB1 & 5.3$\; \pm$0.4 & 1.21$\; \pm$0.02 & $-$\\
5300754804578782592 & TIC 355005481 & J08390336-6311236 & 2.15 & 1018$\; \pm$32 & 0.22$\; \pm$0.04 & $-$ & SB1 & 3.8$\; \pm$0.3 & 0.91$\; \pm$0.02 & $-$\\
5297733209188853632 & TIC 355091013 & J08403192-6329372 & 1.11 & 360$\; \pm$2 & 0.30$\; \pm$0.05 & $-$ & SB1 & 48$\; \pm$2 & 5.56$\; \pm$0.04 & $-$\\
5491907168807390976 & TIC 355354578 & J07174935-5248437 & 4.38 & 376.273$\; \pm$1.193 & 0.30$\; \pm$0.01 & $-$ & SB1 & 63.97 & 6.32 & $-$\\
5490974920386379136 & TIC 355457903 & J07225231-5323147 & 3.02 & 1240.8$\; \pm$266.8 & 0.15$\; \pm$0.18 & $-$ & SB1 & 51$\; \pm$3 & 5$\; \pm$5 & $-$\\
5296615108939566464 & TIC 356017514 & J08522899-6445183 & 8.57 & 3699.4$\; \pm$546.7 & 0.89$\; \pm$0.02 & 161$\; \pm$4 & ASB1 & 160$\; \pm$3 & 11.0$\; \pm$0.2 & $-$\\
5301466326044927616 & TIC 356096344 & J08542312-6041265 & 2.63 & 602$\; \pm$6 & 0.34$\; \pm$0.02 & 130$\; \pm$3 & ASB1 & 29$\; \pm$6 & 3.20$\; \pm$0.01 & $-$\\
5301471239487596928 & TIC 356299151 & J08545436-6042094 & 1.35 & 587.6$\; \pm$2.6 & 0.03$\; \pm$0.02 & $-$ & SB1 & 6$\; \pm$1 & 1.2$\; \pm$0.1 & $-$\\
5298220395921850112 & TIC 356358845 & J08560831-6213151 & 3.02 & 256.2$\; \pm$0.3 & 0.30$\; \pm$0.01 & 97$\; \pm$2 & ASB1 & 38$\; \pm$4 & 4.30$\; \pm$0.02 & $-$\\
5297289212653037312 & TIC 357294987 & J09072234-6259489 & 0.96 & 153.9$\; \pm$0.4 & 0.36$\; \pm$0.03 & $-$ & SB1 & 21$\; \pm$2 & 2.4$\; \pm$0.1 & $-$\\
5248687053494097792 & TIC 357902967 & J09134178-6520253 & 1.31 & 620.5$\; \pm$7.4 & 0.22$\; \pm$0.03 & $-$ & SB1 & 67$\; \pm$6 & 7.15$\; \pm$0.01 & $-$\\
4639539538471977600 & TIC 358107812 & J03235624-7458537 & 1.39 & 0.650 & 0.30$\; \pm$0.14 & $-$ & SB1 & 20$\; \pm$2 & 2$\; \pm$1 & $-$\\
4652297893448474240 & TIC 358155108 & J04412859-7444483 & 1.45 & 222.7$\; \pm$1.8 & 0.13$\; \pm$0.12 & $-$ & SB1 & 135$\; \pm$9 & 10$\; \pm$1 & $-$\\
4731140397642849920 & TIC 358251302 & J03480837-5627536 & 1.2 & 1018.8$\; \pm$33.7 & 0.20$\; \pm$0.03 & $-$ & SB1 & 2.6$\; \pm$0.2 & 0.56$\; \pm$0.01 & $-$\\
4731959022706137728 & TIC 358251881 & J03482480-5417375 & 2.59 & 212.6$\; \pm$0.2 & 0.298$\; \pm$0.005 & $-$ & SB1 & 141$\; \pm$32 & 10.6$\; \pm$0.1 & $-$\\
4683381735700830592 & TIC 358252465 & J04073399-5546116 & 1.08 & 349$\; \pm$2 & 0.07$\; \pm$0.03 & $-$ & SB1 & 30$\; \pm$3 & 3.4$\; \pm$0.1 & $-$\\
5275923433976133504 & TIC 358460993 & J07555890-6407139 & 1.41 & 1122.4$\; \pm$88.6 & 0.74$\; \pm$0.05 & $-$ & SB1 & 22$\; \pm$2 & 2.7$\; \pm$0.1 & $-$\\
4665508624435523200 & TIC 358710790 & J04492909-6150341 & 2.04 & 557$\; \pm$4 & 0.35$\; \pm$0.05 & $-$ & SB1 & 11$\; \pm$1 & 1.6$\; \pm$0.3 & $-$\\
5248704783119495808 & TIC 358869739 & J09174432-6508369 & 2.22 & 330$\; \pm$1 & 0.35$\; \pm$0.03 & $-$ & SB1 & 117$\; \pm$3 & 9.89$\; \pm$0.04 & $-$\\
5194012807001036928 & TIC 362066609 & J06514990-8404046 & 3.81 & 738.5$\; \pm$7.4 & 0.41$\; \pm$0.04 & 24$\; \pm$5 & ASB1 & 35$\; \pm$2 & 3.5$\; \pm$0.2 & $-$\\
5192876255575637504 & TIC 362088724 & J07163936-8535332 & 1.14 & 1100$\; \pm$203 & 0.29$\; \pm$0.20 & $-$ & SB1 & 68$\; \pm$3 & 5.3$\; \pm$0.2 & $-$\\
4794711621636781696 & TIC 363914872 & J05571087-4843113 & 1.24 & 463$\; \pm$3 & 0.03$\; \pm$0.02 & $-$ & SB1 & 5.1$\; \pm$0.2 & 0.79$\; \pm$0.02 & $-$\\
4681709623329594496 & TIC 364266060 & J04110325-5904227 & 2.42 & 473$\; \pm$3 & 0.16$\; \pm$0.03 & 133$\; \pm$4 & ASB1 & 88$\; \pm$9 & 7$\; \pm$1 & $-$\\
5289890908139518336 & TIC 364399182 & J07581264-6126042 & 5.99 & 762$\; \pm$6 & 0.13$\; \pm$0.02 & 143$\; \pm$2 & ASB1 & 44$\; \pm$3 & 4.2$\; \pm$0.2 & $-$\\
4650236034272500608 & TIC 364591606 & J05444444-7330396 & 1.21 & 989.535$\; \pm$90.099 & 0.51$\; \pm$0.11 & $-$ & ORB & 58.72 & 5.70 & $-$\\
4668610110516263040 & TIC 370040560 & J04231902-6703014 & 2.05 & 1072.7$\; \pm$122.9 & 0.09$\; \pm$0.08 & $-$ & SB1 & 41$\; \pm$5 & 4.0$\; \pm$0.1 & $-$\\
4668792904325646720 & TIC 370041080 & J04243269-6616250 & 2.32 & 845.6$\; \pm$15.5 & 0.11$\; \pm$0.10 & $-$ & SB1 & 6.7$\; \pm$0.5 & 1.1$\; \pm$1.5 & $-$\\
4654007011257640192 & TIC 370101172 & J04232912-7127296 & 2.46 & 1246$\; \pm$99 & 0.09$\; \pm$0.03 & $-$ & SB1 & 31$\; \pm$3 & 3.8$\; \pm$0.3 & 377\\
4620543241720792704 & TIC 370237773 & J02443981-7915424 & 2.18 & 495$\; \pm$3 & 0.04$\; \pm$0.03 & 48$\; \pm$4 & ASB1 & 79$\; \pm$12 & 8.5$\; \pm$0.2 & $-$\\
4622312974405261568 & TIC 370327584 & J04180673-8045124 & 2.43 & 1179$\; \pm$107 & 0.26$\; \pm$0.04 & $-$ & SB1 & 45$\; \pm$3 & 5$\; \pm$1 & $-$\\
5219325626259859840 & TIC 370329640 & J09301016-7107083 & 2.46 & 416.2$\; \pm$6.7 & 0.13$\; \pm$0.10 & $-$ & SB1 & 37$\; \pm$3 & 4.24$\; \pm$0.04 & $-$\\
5218514736434413184 & TIC 371019748 & J09433665-7127154 & 3.75 & 1311.0$\; \pm$153.4 & 0.23$\; \pm$0.10 & $-$ & SB1 & 122$\; \pm$24 & 12.4$\; \pm$0.2 & $-$\\
4755911299414588544 & TIC 374829302 & J05531147-6534005 & 1.53 & 212$\; \pm$1 & 0.03$\; \pm$0.03 & 122$\; \pm$5 & ASB1 & 80$\; \pm$9 & 8.63$\; \pm$0.01 & $-$\\
5480054777056960768 & TIC 375033046 & J06372437-6054249 & 2.05 & 1101.0$\; \pm$77.7 & 0.29$\; \pm$0.05 & $-$ & SB1 & 42$\; \pm$3 & 5$\; \pm$1 & $-$\\
5477150928191504896 & TIC 375055532 & J06390160-6307352 & 1.34 & 104.4$\; \pm$0.2 & 0.01$\; \pm$0.03 & $-$ & SB1 & 97$\; \pm$8 & 8.0$\; \pm$0.1 & $-$\\
5479765880376661632 & TIC 375089891 & J06411203-6138266 & 2.48 & 648$\; \pm$10 & 0.04$\; \pm$0.04 & $-$ & SB1 & 47$\; \pm$8 & 4.7$\; \pm$0.3 & $-$\\
4794159426281391616 & TIC 375145184 & J05553293-5035258 & 0.95 & 395.3$\; \pm$9.5 & 0.05$\; \pm$0.08 & $-$ & SB1 & 16$\; \pm$2 & 1.90$\; \pm$0.04 & $-$\\
4794721792119196672 & TIC 375146334 & J05554630-4905518 & 3.26 & 646$\; \pm$6 & 0.05$\; \pm$0.04 & $-$ & SB1 & 35$\; \pm$3 & 4.1$\; \pm$0.5 & $-$\\
4626059040584912256 & TIC 376931357 & J03560671-7847296 & 2.18 & 897$\; \pm$53 & 0.02$\; \pm$0.05 & $-$ & SB1 & 75$\; \pm$4 & 8.6$\; \pm$0.2 & $-$\\
4621818606489765888 & TIC 376987461 & J05094338-7949159 & 2.15 & 278.5$\; \pm$0.2 & 0.51$\; \pm$0.01 & 69$\; \pm$3 & ASB1 & 15$\; \pm$2 & 2.0$\; \pm$0.2 & $-$\\
4621149759822563968 & TIC 377018491 & J05114976-8202138 & 2.4 & 338$\; \pm$1 & 0.18$\; \pm$0.01 & $-$ & SB1 & 36$\; \pm$4 & 4.5$\; \pm$19.6 & $-$\\
5505344506569228032 & TIC 379953111 & J07182913-4921264 & 3.57 & 1419.8$\; \pm$55.8 & 0.60$\; \pm$0.02 & 92$\; \pm$1 & ASB1 & 43$\; \pm$7 & 4.87$\; \pm$0.03 & $-$\\
5492005815617056512 & TIC 380037418 & J07195170-5233539 & 7.32 & 464.3$\; \pm$1.5 & 0.08$\; \pm$0.03 & $-$ & ORB & 15$\; \pm$3 & 2.0$\; \pm$0.2 & $-$\\
4763851319543022848 & TIC 381975051 & J05075321-5739339 & 2.75 & 600.0$\; \pm$5.9 & 0.23$\; \pm$0.04 & $-$ & SB1 & 74$\; \pm$5 & 7.1$\; \pm$0.1 & $-$\\
4770682104249367680 & TIC 381976111 & J05083714-5407147 & 3.77 & 667.9$\; \pm$3.8 & 0.04$\; \pm$0.02 & 142$\; \pm$3 & ASB1 & 36$\; \pm$3 & 3.6$\; \pm$0.3 & $-$\\
4770663893588067712 & TIC 381978003 & J05095036-5419004 & 2.66 & 578$\; \pm$4 & 0.03$\; \pm$0.02 & $-$ & SB1 & 17$\; \pm$2 & 2.0$\; \pm$0.2 & $-$\\
4770546383282420736 & TIC 381978460 & J05102227-5454517 & 1.16 & 1006$\; \pm$62 & 0.43$\; \pm$0.13 & $-$ & SB1 & 30$\; \pm$3 & 3.6$\; \pm$0.2 & $-$\\
4769725872730421376 & TIC 382031115 & J05151466-5524592 & 1.33 & 1087.3$\; \pm$132.7 & 0.36$\; \pm$0.09 & $-$ & SB1 & 5$\; \pm$1 & 1$\; \pm$1 & $-$\\
4763608980307581696 & TIC 382042802 & J05164159-5627358 & 3.24 & 968.9$\; \pm$61.5 & 0.50$\; \pm$0.10 & $-$ & SB1 & 38$\; \pm$6 & 4.4$\; \pm$0.2 & $-$\\
4769619593763442816 & TIC 382042909 & J05165235-5607485 & 2.82 & 852.0$\; \pm$36.3 & 0.14$\; \pm$0.04 & $-$ & SB1 & 64$\; \pm$3 & 5.8$\; \pm$0.3 & $-$\\
4769410347253298816 & TIC 382145418 & J05211212-5631080 & 6.11 & 963.3$\; \pm$51.2 & 0.21$\; \pm$0.03 & $-$ & SB1 & 30$\; \pm$3 & 3.2$\; \pm$0.1 & $-$\\
4769470614234150272 & TIC 382189444 & J05255261-5624238 & 2.25 & 729.1$\; \pm$17.3 & 0.42$\; \pm$0.10 & $-$ & SB1 & 94$\; \pm$2 & 7.57$\; \pm$0.03 & $-$\\
4769356093226280832 & TIC 382201632 & J05273854-5647061 & 1.21 & 989.5$\; \pm$90.1 & 0.51$\; \pm$0.10 & $-$ & SB1 & 168$\; \pm$3 & 13.5$\; \pm$0.1 & $-$\\
4771572949186057344 & TIC 382258436 & J05294426-5405400 & 1.45 & 130.6$\; \pm$0.2 & 0.22$\; \pm$0.02 & $-$ & SB1 & 31$\; \pm$3 & 4$\; \pm$3 & 316\\
4655951845463738240 & TIC 388131014 & J04215507-6935054 & 5.28 & 630.2$\; \pm$1.8 & 0.27$\; \pm$0.02 & 127$\; \pm$2 & ASB1 & 65$\; \pm$5 & 6.39$\; \pm$0.05 & $-$\\
4625996132199623168 & TIC 388200104 & J04101804-7809304 & 1.28 & 99.7$\; \pm$0.2 & 0.02$\; \pm$0.03 & $-$ & SB1 & 71$\; \pm$15 & 6.2$\; \pm$0.1 & $-$\\
4616055619371968896 & TIC 388201707 & J04102575-8227398 & 1.17 & 487.9$\; \pm$6.6 & 0.15$\; \pm$0.10 & $-$ & SB1 & 47$\; \pm$3 & 5.0$\; \pm$0.2 & $-$\\
5193455904361683328 & TIC 388244276 & J08262396-8358571 & 1.45 & 723.1$\; \pm$9.1 & 0.01$\; \pm$0.03 & $-$ & SB1 & 4.8$\; \pm$0.2 & 0.85$\; \pm$0.01 & $-$\\
4657020600829305472 & TIC 389321361 & J05430340-7109399 & 1.39 & 799.6$\; \pm$87.9 & 0.29$\; \pm$0.20 & $-$ & SB1 & 24$\; \pm$3 & 2.8$\; \pm$0.2 & $-$\\
4659190800578570880 & TIC 389869805 & J05510331-6806503 & 1.04 & 118.3$\; \pm$0.2 & 0.05$\; \pm$0.03 & $-$ & SB1 & 41$\; \pm$5 & 4.1$\; \pm$0.2 & $-$\\
5260949941029124352 & TIC 391903220 & J07062497-7528524 & 3.62 & 980$\; \pm$16 & 0.01$\; \pm$0.02 & $-$ & SB1 & 33$\; \pm$5 & 3.6$\; \pm$0.2 & $-$\\
4775369116159613952 & TIC 393490334 & J04291760-5711160 & 3.77 & 171.0$\; \pm$0.1 & 0.195$\; \pm$0.004 & 44$\; \pm$3 & ASB1 & 25$\; \pm$2 & 3.0$\; \pm$0.3 & $-$\\
4633328088050950400 & TIC 394276655 & J02045722-7805402 & 3.32 & 817$\; \pm$19 & 0.33$\; \pm$0.10 & $-$ & SB1 & 47$\; \pm$4 & 5$\; \pm$3 & $-$\\
4618730593723703936 & TIC 394343422 & J02392418-8310209 & 1.85 & 510$\; \pm$5 & 0.10$\; \pm$0.04 & 61$\; \pm$3 & ASB1 & 80$\; \pm$4 & 7.9$\; \pm$0.2 & $-$\\
4618845870645280384 & TIC 394345080 & J02464355-8210289 & 1.74 & 54.70$\; \pm$0.02 & 0.49$\; \pm$0.01 & $-$ & SB1 & 11.4$\; \pm$0.5 & 1.5$\; \pm$0.2 & $-$\\
4625279766014849664 & TIC 394699401 & J03523455-8028015 & 1.56 & 1120$\; \pm$172 & 0.41$\; \pm$0.20 & $-$ & SB1 & 120$\; \pm$3 & 9.93$\; \pm$0.03 & $-$\\
4615270190112641536 & TIC 394720967 & J04181954-8355122 & 1.74 & 331.3$\; \pm$2.7 & 0.52$\; \pm$0.10 & 79$\; \pm$3 & ASB1 & 11$\; \pm$1 & 1.6$\; \pm$0.1 & $-$\\
5194131966573758464 & TIC 404707913 & J06090890-8419065 & 2.65 & 764.9$\; \pm$9.5 & 0.29$\; \pm$0.04 & $-$ & SB1 & 56$\; \pm$9 & 5.8$\; \pm$0.1 & $-$\\
5192829835569265152 & TIC 405253727 & J07450313-8547149 & 2.19 & 727$\; \pm$12 & 0.09$\; \pm$0.04 & $-$ & SB1 & 148$\; \pm$3 & 12.1$\; \pm$0.2 & $-$\\
4652277311965454080 & TIC 407622315 & J04433582-7435050 & 0.98 & 20.47$\; \pm$0.02 & 0.04$\; \pm$0.09 & $-$ & SB1 & 4.0$\; \pm$0.3 & 0.6$\; \pm$0.2 & $-$\\
4615180854792857216 & TIC 410357115 & J03592177-8432247 & 1.13 & 88.6$\; \pm$0.2 & 0.31$\; \pm$0.04 & $-$ & SB1 & 54$\; \pm$4 & 5.8$\; \pm$0.5 & $-$\\
5290693654708705920 & TIC 410449401 & J07514168-6113232 & 1.08 & 51.51$\; \pm$0.04 & 0.02$\; \pm$0.03 & $-$ & SB1 & 57$\; \pm$2 & 6.25$\; \pm$0.01 & $-$\\
5492232418092243072 & TIC 445260011 & J07282697-5337155 & 1.36 & 1123.6$\; \pm$52.3 & 0.14$\; \pm$0.04 & $-$ & SB1 & 174$\; \pm$3 & 11.8$\; \pm$0.1 & $-$\\
5493502354021796096 & TIC 445457466 & J07305024-5109321 & 1.5 & 85.40$\; \pm$0.05 & 0.11$\; \pm$0.01 & $-$ & SB1 & 51$\; \pm$4 & 5.2$\; \pm$0.2 & $-$\\
5488510704373214208 & TIC 445581815 & J07484505-5430204 & 2.8 & 757.1$\; \pm$9.3 & 0.32$\; \pm$0.03 & $-$ & SB1 & 88$\; \pm$3 & 7.4$\; \pm$0.1 & $-$\\
5218604346628091520 & TIC 452444834 & J09161439-7309286 & 1.89 & 720.3$\; \pm$4.9 & 0.08$\; \pm$0.03 & $-$ & SB1 & 14.7$\; \pm$0.2 & 1.7$\; \pm$0.6 & $-$\\
5216272694785111936 & TIC 452469303 & J09175579-7416057 & 4.49 & 1678$\; \pm$289 & 0.40$\; \pm$0.07 & 79$\; \pm$2 & ASB1 & 21.5$\; \pm$0.3 & 2.28$\; \pm$0.01 & $-$\\
5203697717736566144 & TIC 452601856 & J09341108-7631390 & 1.46 & 1109$\; \pm$45 & 0.36$\; \pm$0.02 & $-$ & SB1 & 2.6$\; \pm$0.2 & 0.52$\; \pm$0.02 & $-$\\
5205405431093479808 & TIC 452667876 & J09392567-7525398 & 1.22 & 1390$\; \pm$385 & 0.36$\; \pm$0.10 & $-$ & SB1 & 12$\; \pm$1 & 1.6$\; \pm$0.1 & $-$\\
5217681748996987520 & TIC 452674990 & J09405785-7325390 & 1.67 & 137.4$\; \pm$0.1 & 0.06$\; \pm$0.02 & $-$ & SB1 & 4.0$\; \pm$0.2 & 0.76$\; \pm$0.02 & $-$\\
5203886073523999872 & TIC 452677845 & J09402958-7542202 & 1.7 & 452$\; \pm$2 & 0.23$\; \pm$0.02 & 105$\; \pm$3 & ASB1 & 12$\; \pm$2 & 2$\; \pm$1 & $-$\\
5203838760164269056 & TIC 452677909 & J09413117-7545490 & 2.41 & 949.8$\; \pm$27.9 & 0.35$\; \pm$0.05 & $-$ & SB1 & 114$\; \pm$3 & 10.5$\; \pm$0.1 & $-$\\
5203810074078863360 & TIC 452681557 & $-$ & 1.44 & 61.35$\; \pm$0.03 & 0.22$\; \pm$0.01 & $-$ & SB1 & 48$\; \pm$5 & 5.2$\; \pm$8.4 & $-$\\
5268004545071607680 & TIC 453080867 & J07350343-6837377 & 1.86 & 1186$\; \pm$189 & 0.28$\; \pm$0.07 & $-$ & SB1 & 18$\; \pm$2 & 2.4$\; \pm$0.4 & $-$\\
5273748496894554752 & TIC 453100125 & J07444734-6848538 & 1.09 & 234$\; \pm$1 & 0.05$\; \pm$0.03 & $-$ & SB1 & 3.5$\; \pm$0.3 & 1$\; \pm$1 & $-$\\
5274112778840834176 & TIC 453101053 & J07444525-6737409 & 6.28 & 729.8$\; \pm$1.3 & 0.40$\; \pm$0.02 & 38$\; \pm$2 & ASB1 & 12$\; \pm$1 & 1.7$\; \pm$0.3 & $-$\\
5218417601454570624 & TIC 453240628 & J09464754-7201019 & 2.72 & 927$\; \pm$42 & 0.34$\; \pm$0.04 & $-$ & SB1 & 13.6$\; \pm$0.4 & 1.75$\; \pm$0.01 & $-$\\
5315718814234654592 & TIC 457256644 & J08174071-5716045 & 0.82 & 107.0$\; \pm$0.2 & 0.03$\; \pm$0.03 & $-$ & SB1 & 49$\; \pm$3 & 4.4$\; \pm$0.1 & $-$\\
\hline
4661290313716760960 & TIC 31181262 & J05070045-6828344 & 3.06 & 693$\; \pm$8 & 0.32$\; \pm$0.02 & 123$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
4659657607668823424 & TIC 31308642 & J05514623-6645171 & 1.24 & 124.9$\; \pm$0.1 & 0.010$\; \pm$0.005 & $-$ & SB1 & $-$ & $-$ & $-$\\
4667738713190929408 & TIC 32034170 & J03461278-6804497 & 3.13 & 162.6$\; \pm$0.4 & 0.24$\; \pm$0.04 & 138$\; \pm$4 & ASB1 & $-$ & $-$ & $-$\\
4669439176643330688 & TIC 32091578 & J03545170-6623453 & 1.89 & 425$\; \pm$3 & 0.71$\; \pm$0.03 & 72$\; \pm$4 & ASB1 & $-$ & $-$ & $-$\\
4627969652492312320 & TIC 33767523 & J04101462-7555035 & 1.21 & 49.63$\; \pm$0.02 & 0.33$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
4627768132626702976 & TIC 33837484 & J04175279-7700274 & 1.66 & 812.7$\; \pm$30.4 & 0.11$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
4675571148695147392 & TIC 38815315 & J04315835-6258499 & 1.83 & 594.2$\; \pm$7.1 & 0.09$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
4677073601271449856 & TIC 38845940 & J04353558-6238537 & 0.97 & 659.6$\; \pm$12.3 & 0.42$\; \pm$0.08 & $-$ & SB1 & $-$ & $-$ & $-$\\
4677103940918750208 & TIC 38877648 & J04370466-6225477 & 3.83 & 866$\; \pm$35 & 0.28$\; \pm$0.06 & $-$ & SB1 & $-$ & $-$ & $-$\\
4658769687633857664 & TIC 40970982 & J05153759-6804070 & 0.87 & 29.65$\; \pm$0.05 & 0.23$\; \pm$0.13 & $-$ & SB1 & $-$ & $-$ & $-$\\
5278385481032848768 & TIC 41597225 & J06170980-7108506 & 3.04 & 435$\; \pm$2 & 0.12$\; \pm$0.02 & 50$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5302872463981334400 & TIC 45461862 & J08420702-5827359 & 1.61 & 1254$\; \pm$131 & 0.44$\; \pm$0.12 & $-$ & SB1 & $-$ & $-$ & $-$\\
4640146984288119808 & TIC 50493505 & J02305636-7532240 & 1.72 & 124.7$\; \pm$0.1 & 0.23$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4665579749095086848 & TIC 55501289 & J04471941-6132211 & 1.97 & 220.7$\; \pm$0.7 & 0.21$\; \pm$0.03 & 110$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5314382529650775552 & TIC 89399162 & J08260832-5907010 & 1.65 & 683.5$\; \pm$3.2 & 0.18$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5314513990012144768 & TIC 89623068 & J08293574-5835272 & 1.65 & 1237.3$\; \pm$98.3 & 0.16$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5314889232716144512 & TIC 118084798 & $-$ & 1.07 & 79.5$\; \pm$0.2 & 0.05$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5302779658324821888 & TIC 118570797 & J08364632-5911125 & 1.25 & 688$\; \pm$10 & 0.25$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
4650198685237102848 & TIC 141471752 & J05462470-7353465 & 1.41 & 932$\; \pm$23 & 0.25$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
4650023381850107392 & TIC 141608755 & J05542707-7434119 & 1.22 & 9.593 & 0.007$\; \pm$0.004 & $-$ & SB1 & $-$ & $-$ & $-$\\
5261433073310086144 & TIC 141755674 & J06055189-7553024 & 1.42 & 795.7$\; \pm$5.4 & 0.33$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5265001366505117056 & TIC 141768810 & J06074155-7413362 & 0.99 & 51.92$\; \pm$0.03 & 0.30$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5265156363282336128 & TIC 141912821 & J06185139-7321390 & 0.91 & 0.509 & 0.05$\; \pm$0.20 & $-$ & SB1 & $-$ & $-$ & $-$\\
5260690284486101760 & TIC 142086656 & J06343570-7554514 & 1.92 & 1062.5$\; \pm$92.1 & 0.14$\; \pm$0.06 & $-$ & SB1 & $-$ & $-$ & $-$\\
4757482673322147584 & TIC 149120568 & J05231213-6213518 & 1.96 & 220.8$\; \pm$0.2 & 0.16$\; \pm$0.01 & 89$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
4758028477761000320 & TIC 149176463 & J05271679-6051215 & 1.43 & 611.5$\; \pm$6.2 & 0.26$\; \pm$0.02 & 43$\; \pm$7 & ASB1 & $-$ & $-$ & $-$\\
4756597875699224576 & TIC 149664368 & J05510328-6328498 & 2.57 & 531$\; \pm$1 & 0.41$\; \pm$0.01 & 95$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5482420204524665472 & TIC 150099766 & J06065705-6001460 & 1.93 & 934$\; \pm$156 & 0.14$\; \pm$0.09 & $-$ & SB1 & $-$ & $-$ & $-$\\
5476792938377691392 & TIC 150109061 & J06093961-6425356 & 1.22 & 115.05$\; \pm$0.05 & 0.00$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5284359436942989440 & TIC 150151147 & J06121684-6545409 & 2.12 & 130.1$\; \pm$0.2 & 0.20$\; \pm$0.02 & 55$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5284507561772919168 & TIC 150356481 & J06240603-6534167 & 2.22 & 1021.4$\; \pm$29.7 & 0.28$\; \pm$0.03 & 114$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5284740898751090432 & TIC 150513313 & J06311260-6453569 & 1.39 & 1172.6$\; \pm$39.3 & 0.15$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5280142981644419968 & TIC 167367512 & J06373653-6754454 & 2.59 & 1131.3$\; \pm$129.6 & 0.23$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5286144528424970496 & TIC 167653886 & J06492950-6419140 & 0.95 & 1101.1$\; \pm$246.7 & 0.16$\; \pm$0.17 & $-$ & SB1 & $-$ & $-$ & $-$\\
5280110339893207424 & TIC 176982676 & J06452343-6752224 & 1.02 & 8.714$\; \pm$0.002 & 0.02$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
4658337098561947392 & TIC 179213914 & J05180327-6827567 & 1.28 & 336.3$\; \pm$2.1 & 0.13$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5548507209905622784 & TIC 219154947 & J06005281-5347027 & 1.0 & 1118.4$\; \pm$141.7 & 0.30$\; \pm$0.14 & $-$ & SB1 & $-$ & $-$ & $-$\\
5553357426277546368 & TIC 219173590 & J06051602-4907277 & 1.01 & 7.649$\; \pm$0.001 & 0.05$\; \pm$0.02 & $-$ & SB2 & $-$ & $-$ & $-$\\
4796751765461633280 & TIC 219425685 & J05210061-4910237 & 1.58 & 580.9$\; \pm$3.4 & 0.02$\; \pm$0.02 & 78$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
4776834765159984768 & TIC 220455606 & J04573740-5410267 & 2.8 & 109.22$\; \pm$0.03 & 0.008$\; \pm$0.004 & $-$ & SB1 & $-$ & $-$ & $-$\\
4639135261791598592 & TIC 229809418 & J02591815-7636352 & 1.04 & 21.704$\; \pm$0.004 & 0.03$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4793558818054720128 & TIC 231821462 & J05450381-5042284 & 1.7 & 707$\; \pm$6 & 0.04$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4693789094294131328 & TIC 234331327 & J02234497-6849369 & 3.52 & 974.4$\; \pm$45.4 & 0.10$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
4693786349811314688 & TIC 234334233 & J02262337-6838073 & 3.08 & 834$\; \pm$23 & 0.07$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
4796497022361626752 & TIC 235047039 & J05303031-5005594 & 2.7 & 578$\; \pm$4 & 0.49$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4670220860690980096 & TIC 237940170 & J03584576-6350058 & 1.72 & 1390$\; \pm$97 & 0.35$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5508204508111336064 & TIC 238040306 & J06550797-5005566 & 1.79 & 717.5$\; \pm$4.2 & 0.19$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5509082777383488128 & TIC 238062832 & J06561548-4859122 & 1.9 & 565$\; \pm$13 & 0.44$\; \pm$0.10 & $-$ & ORB & $-$ & $-$ & $-$\\
4641689667821250944 & TIC 238226341 & J03534711-7242247 & 4.42 & 575.9$\; \pm$1.7 & 0.63$\; \pm$0.03 & 92$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5549224087191024512 & TIC 255554828 & J06231618-5110437 & 5.43 & 541.4$\; \pm$1.8 & 0.24$\; \pm$0.02 & 108$\; \pm$1 & ASB1 & $-$ & $-$ & $-$\\
5500010947461073024 & TIC 255586681 & J06264671-5305214 & 1.79 & 960$\; \pm$216 & 0.32$\; \pm$0.11 & $-$ & SB1 & $-$ & $-$ & $-$\\
4778049828588148096 & TIC 259444251 & J04392680-5313553 & 1.81 & 895$\; \pm$28 & 0.23$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
4784031893397776128 & TIC 259516310 & J04452838-5158466 & 3.27 & 1212.5$\; \pm$71.8 & 0.44$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4783787011542598272 & TIC 259646046 & J04533909-5050313 & 3.71 & 1038.0$\; \pm$231.5 & 0.22$\; \pm$0.12 & $-$ & SB1 & $-$ & $-$ & $-$\\
4782957498738446464 & TIC 259700972 & J04563253-5301387 & 4.63 & 897.1$\; \pm$16.2 & 0.02$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5495300811445430400 & TIC 260471970 & J06241556-5710432 & 1.3 & 648$\; \pm$8 & 0.08$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5496939942764415104 & TIC 260709734 & J06341009-5613124 & 1.26 & 804$\; \pm$34 & 0.49$\; \pm$0.08 & $-$ & SB1 & $-$ & $-$ & $-$\\
4624242308074644480 & TIC 260984889 & J05062625-7824309 & 0.99 & 320$\; \pm$7 & 0.21$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5487656108960965760 & TIC 262574106 & J07384173-5704137 & 2.39 & 1129$\; \pm$184 & 0.21$\; \pm$0.08 & $-$ & SB1 & $-$ & $-$ & $-$\\
5288191131882431232 & TIC 262615103 & J07463398-6301336 & 1.14 & 101.01$\; \pm$0.02 & 0.006$\; \pm$0.004 & $-$ & SB1 & $-$ & $-$ & $-$\\
5488550286790245888 & TIC 264925677 & J07510253-5401474 & 1.03 & 394.4$\; \pm$1.7 & 0.02$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5492708334828932352 & TIC 267891517 & J07403866-5237241 & 1.82 & 967.6$\; \pm$40.4 & 0.12$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5492838180279235328 & TIC 268118960 & J07434668-5126155 & 2.15 & 245.9$\; \pm$0.6 & 0.12$\; \pm$0.02 & 94$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5492745649504319744 & TIC 268119965 & J07433749-5208372 & 1.07 & 1155$\; \pm$165 & 0.48$\; \pm$0.07 & $-$ & SB1 & $-$ & $-$ & $-$\\
5492744481273525504 & TIC 268120053 & J07434841-5212212 & 1.05 & 39.164$\; \pm$0.003 & 0.060$\; \pm$0.003 & $-$ & SB2 & $-$ & $-$ & $-$\\
5492764409921474944 & TIC 268125089 & J07441728-5159231 & 1.29 & 297$\; \pm$2 & 0.42$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5489767862779236736 & TIC 268590132 & J07482524-5225240 & 4.75 & 886$\; \pm$53 & 0.38$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5512764148474450176 & TIC 269407166 & $-$ & 1.96 & 490.4$\; \pm$9.4 & 0.12$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
4622472059993948672 & TIC 269854281 & J04402336-8031199 & 3.34 & 290$\; \pm$1 & 0.15$\; \pm$0.04 & 146$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5207632629333597824 & TIC 270473069 & J06263923-8104553 & 1.77 & 1013$\; \pm$28 & 0.19$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5214110024129335424 & TIC 271887188 & J07293210-7552090 & 1.33 & 1104$\; \pm$137 & 0.35$\; \pm$0.12 & $-$ & SB1 & $-$ & $-$ & $-$\\
5211521052204564480 & TIC 278020457 & J06570489-7839316 & 1.13 & 354.8$\; \pm$1.3 & 0.12$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5207855039919798784 & TIC 278050666 & J07010004-8103496 & 3.03 & 797.9$\; \pm$12.9 & 0.05$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5208031545895458432 & TIC 278294347 & J07323014-7956488 & 1.19 & 998$\; \pm$108 & 0.42$\; \pm$0.17 & $-$ & SB1 & $-$ & $-$ & $-$\\
5194667600535358208 & TIC 278413777 & J07472967-8241176 & 2.17 & 799$\; \pm$46 & 0.15$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5208737432360611712 & TIC 278479052 & J08004280-7951386 & 2.95 & 384$\; \pm$1 & 0.618$\; \pm$0.005 & 80$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5491318930086438656 & TIC 279479357 & J07010117-5441073 & 1.13 & 109.877$\; \pm$0.339 & 0.40$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5480853572252196992 & TIC 279569875 & J07032748-5753016 & 1.16 & 22.225$\; \pm$0.005 & 0.04$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4640465499062979584 & TIC 280054211 & J03043680-7419174 & 1.28 & 224$\; \pm$1 & 0.28$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5216787163146854016 & TIC 281924214 & J08380237-7455478 & 1.91 & 793$\; \pm$9 & 0.03$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
5216541147420180608 & TIC 282055012 & J08513978-7516291 & 1.32 & 1252.8$\; \pm$490.5 & 0.20$\; \pm$0.30 & $-$ & SB1 & $-$ & $-$ & $-$\\
5486679884370416384 & TIC 287274322 & J07172986-5738148 & 1.89 & 1193.6$\; \pm$68.1 & 0.12$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
5220869478022138368 & TIC 287350119 & J08075861-7325040 & 1.67 & 630.9$\; \pm$11.8 & 0.36$\; \pm$0.10 & 147$\; \pm$9 & ASB1 & $-$ & $-$ & $-$\\
5220053880912293376 & TIC 287496627 & J08155172-7339511 & 1.57 & 761.6$\; \pm$20.2 & 0.01$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
5216611378725475584 & TIC 287956802 & J08371093-7538065 & 1.32 & 65.93$\; \pm$0.02 & 0.004$\; \pm$0.005 & $-$ & SB1 & $-$ & $-$ & $-$\\
5294640867091428864 & TIC 290157464 & J07581926-5801363 & 3.39 & 202.2$\; \pm$0.4 & 0.13$\; \pm$0.04 & 120$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5318986940749479040 & TIC 290292058 & J08140315-5548357 & 3.21 & 1124$\; \pm$239 & 0.16$\; \pm$0.20 & $-$ & SB1 & $-$ & $-$ & $-$\\
5297212727873784832 & TIC 290301888 & J09055533-6251429 & 2.69 & 1246$\; \pm$126 & 0.08$\; \pm$0.11 & $-$ & SB1 & $-$ & $-$ & $-$\\
4768982568510506112 & TIC 290754762 & J05385690-5250089 & 3.89 & 647$\; \pm$8 & 0.55$\; \pm$0.04 & 55$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
4679140958008380416 & TIC 293164704 & J04254238-5816487 & 2.83 & 994$\; \pm$93 & 0.45$\; \pm$0.09 & $-$ & SB1 & $-$ & $-$ & $-$\\
5555242027863701632 & TIC 293650052 & J06305702-4715273 & 4.13 & 972$\; \pm$7 & 0.23$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5491226360654244864 & TIC 294049251 & J07081258-5437459 & 1.34 & 5.538 & 0.44$\; \pm$0.01 & $-$ & SB2 & $-$ & $-$ & $-$\\
5486610988797752704 & TIC 294099212 & J07102821-5755490 & 1.31 & 120.8$\; \pm$0.2 & 0.13$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5485762960391754112 & TIC 294099926 & J07105025-5851228 & 1.72 & 368$\; \pm$1 & 0.02$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5487037805467014272 & TIC 294276343 & J07145292-5618034 & 1.96 & 536$\; \pm$2 & 0.61$\; \pm$0.03 & 73$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5268512691242626432 & TIC 299899690 & J07041732-6916062 & 1.77 & 315.7$\; \pm$0.6 & 0.38$\; \pm$0.05 & 114$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5264003181740256384 & TIC 300085625 & J07104434-7146550 & 1.2 & 23.323$\; \pm$0.005 & 0.10$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5281051831085011968 & TIC 300088409 & J07122897-6739418 & 1.04 & 363$\; \pm$2 & 0.06$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5264555961210572928 & TIC 300510171 & J07290078-7030027 & 3.01 & 328.7$\; \pm$0.7 & 0.02$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5267670018659029504 & TIC 300603298 & J07334270-6953282 & 1.1 & 161.0$\; \pm$0.1 & 0.01$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5264644884214094848 & TIC 300654549 & J07365406-7016261 & 6.25 & 809$\; \pm$19 & 0.04$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5264692781689478528 & TIC 300739338 & J07403033-6950465 & 3.19 & 417$\; \pm$2 & 0.00$\; \pm$- & $-$ & ORB & $-$ & $-$ & $-$\\
5220689364275188224 & TIC 301863175 & J08434620-7149334 & 2.75 & 599.984$\; \pm$5.873 & 0.23$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5223269845046430976 & TIC 302211802 & J08514210-6934176 & 1.55 & 215$\; \pm$1 & 0.53$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5224119977993425408 & TIC 302525310 & J08572274-6710307 & 1.38 & 894.8$\; \pm$37.6 & 0.22$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5222859353553282432 & TIC 302851752 & J09025489-6923587 & 8.92 & 339.9$\; \pm$0.3 & 0.35$\; \pm$0.02 & 141$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
4798649724393537792 & TIC 302964395 & J05331468-4711599 & 1.01 & 509.4$\; \pm$12.1 & 0.24$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5223039707819145984 & TIC 303304284 & J09105017-6811363 & 2.47 & 843$\; \pm$11 & 0.03$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5248245977526953216 & TIC 303309502 & J09115479-6611054 & 0.95 & 1027.0$\; \pm$54.5 & 0.61$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5247608363864664960 & TIC 304090728 & J09253962-6648325 & 1.1 & 161.5$\; \pm$0.1 & 0.20$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5269495242321492608 & TIC 306573785 & J07562608-7132209 & 1.34 & 353.8$\; \pm$0.8 & 0.03$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5269290801875435648 & TIC 306633505 & J07595156-7148322 & 4.4 & 410$\; \pm$1 & 0.22$\; \pm$0.02 & 50$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5274718128713414144 & TIC 306736221 & J08025672-6612427 & 1.06 & 622.0$\; \pm$18.3 & 0.22$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5270015620559332224 & TIC 307489446 & J08251466-6913556 & 4.01 & 1015.6$\; \pm$9.7 & 0.21$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5221468879359841024 & TIC 307783632 & J08321461-7130517 & 1.19 & 406$\; \pm$14 & 0.15$\; \pm$0.11 & $-$ & SB1 & $-$ & $-$ & $-$\\
5272746154608855680 & TIC 307847839 & J08332906-6643202 & 3.44 & 626$\; \pm$4 & 0.01$\; \pm$0.03 & 63$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5221575364487577600 & TIC 307920241 & J08361324-7105544 & 7.31 & 1053.3$\; \pm$36.4 & 0.55$\; \pm$0.03 & 41$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5272782438492514304 & TIC 307926974 & J08361843-6618327 & 0.99 & 51.52$\; \pm$0.02 & 0.01$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5289828510855092480 & TIC 308309337 & J08010202-6141269 & 2.74 & 585$\; \pm$5 & 0.06$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5289533223264812288 & TIC 308456170 & J08031933-6243243 & 2.2 & 567$\; \pm$6 & 0.13$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5289960967647374080 & TIC 308605789 & J08054137-6103325 & 1.03 & 3.748$\; \pm$0.001 & 0.38$\; \pm$0.12 & $-$ & SB1 & $-$ & $-$ & $-$\\
5277605033927032192 & TIC 308666504 & $-$ & 1.64 & 155.77$\; \pm$0.05 & 0.41$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5277945916896945664 & TIC 309250444 & J08163448-6221090 & 1.43 & 1306.3$\; \pm$247.3 & 0.37$\; \pm$0.20 & $-$ & SB1 & $-$ & $-$ & $-$\\
5290204062797415552 & TIC 309291740 & J08172863-6050173 & 3.11 & 1290.4$\; \pm$239.1 & 0.48$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5195155401443650304 & TIC 309438240 & J09163816-8227095 & 0.98 & 1091$\; \pm$183 & 0.36$\; \pm$0.20 & $-$ & SB1 & $-$ & $-$ & $-$\\
5195559098307711872 & TIC 309487217 & J09171034-8155196 & 3.33 & 976$\; \pm$45 & 0.36$\; \pm$0.10 & 26$\; \pm$7 & ASB1 & $-$ & $-$ & $-$\\
4761098554743625856 & TIC 309658666 & J05161475-6027109 & 1.25 & 581$\; \pm$7 & 0.05$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5277704264855778560 & TIC 309713854 & J08235836-6245513 & 2.56 & 395$\; \pm$1 & 0.08$\; \pm$0.02 & 137$\; \pm$8 & ASB1 & $-$ & $-$ & $-$\\
5277909976609615232 & TIC 309861809 & J08270468-6139290 & 1.3 & 38.39$\; \pm$0.01 & 0.43$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5302274089131700992 & TIC 309928867 & J08275157-6000407 & 1.84 & 592.7$\; \pm$1.1 & 0.60$\; \pm$0.01 & 82$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5277831876925129856 & TIC 310023469 & J08285993-6216375 & 2.08 & 312.5$\; \pm$0.9 & 0.38$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
4781431376599775616 & TIC 311886371 & J04282097-5135263 & 1.24 & 672.1$\; \pm$16.2 & 0.05$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
4615645364095865216 & TIC 317351868 & J04195400-8354408 & 1.81 & 390$\; \pm$2 & 0.11$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5201997735321107968 & TIC 323972404 & J09392426-7944521 & 1.51 & 435.7$\; \pm$0.5 & 0.44$\; \pm$0.01 & 83$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5487339522627751808 & TIC 340000762 & J07303330-5531353 & 1.67 & 764$\; \pm$15 & 0.48$\; \pm$0.10 & $-$ & ORB & $-$ & $-$ & $-$\\
5293848428444555008 & TIC 340174734 & J07344299-5839255 & 11.82 & 2068.5$\; \pm$143.2 & 0.87$\; \pm$0.02 & 31$\; \pm$4 & ASB1 & $-$ & $-$ & $-$\\
5486130502216983808 & TIC 340217123 & J07361337-5730254 & 1.89 & 670.2$\; \pm$5.6 & 0.22$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5512414057100302464 & TIC 341418749 & J08001789-5402304 & 1.41 & 1173.1$\; \pm$117.8 & 0.08$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5291344252055379840 & TIC 342312217 & J08143277-5910504 & 2.48 & 964$\; \pm$65 & 0.49$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5291442147248954240 & TIC 342313284 & J08142930-5821467 & 0.94 & 331.2$\; \pm$8.3 & 0.26$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5314648439667464704 & TIC 342883080 & J08223681-5833044 & 1.07 & 103.6$\; \pm$0.1 & 0.04$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5314674931018636416 & TIC 343170476 & J08254220-5843353 & 1.42 & 1159.8$\; \pm$78.8 & 0.51$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
4620345398347163904 & TIC 348771456 & J03084852-7953305 & 1.28 & 131.6$\; \pm$0.1 & 0.07$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5293290563731367680 & TIC 349484626 & J07241488-5959248 & 2.24 & 947$\; \pm$81 & 0.13$\; \pm$0.08 & $-$ & SB1 & $-$ & $-$ & $-$\\
5292690058583817472 & TIC 349906032 & J07362420-6007236 & 7.16 & 830$\; \pm$17 & 0.32$\; \pm$0.03 & 33$\; \pm$3 & ASB1 & $-$ & $-$ & $-$\\
5491970699963730688 & TIC 349920934 & J07160657-5234032 & 3.32 & 717$\; \pm$20 & 0.02$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
5273607896848635136 & TIC 355003870 & J08391971-6418540 & 4.47 & 1088$\; \pm$11 & 0.13$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5273643218659444992 & TIC 355240223 & J08422386-6356210 & 4.48 & 606$\; \pm$3 & 0.46$\; \pm$0.02 & 138$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
5300788442763212544 & TIC 355374979 & J08435431-6238311 & 1.93 & 1056.1$\; \pm$99.2 & 0.53$\; \pm$0.12 & $-$ & SB1 & $-$ & $-$ & $-$\\
5297723828980335488 & TIC 355376298 & J08441438-6325181 & 1.93 & 175.2$\; \pm$0.7 & 0.66$\; \pm$0.10 & $-$ & ORB & $-$ & $-$ & $-$\\
5273353875302344704 & TIC 355381344 & J08451490-6450084 & 1.91 & 1124$\; \pm$33 & 0.60$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5297491076111767296 & TIC 355845851 & J08494789-6348333 & 2.02 & 852.8$\; \pm$5.9 & 0.30$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5297478259929413760 & TIC 355859169 & $-$ & 1.32 & 912.7$\; \pm$12.4 & 0.15$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
5298295952984840320 & TIC 355940193 & J08510571-6159390 & 1.3 & 465$\; \pm$5 & 0.27$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
5301357371314849792 & TIC 355941844 & J08511566-6112398 & 1.12 & 35.0$\; \pm$0.2 & 0.22$\; \pm$0.20 & $-$ & SB1 & $-$ & $-$ & $-$\\
5297093426557255808 & TIC 357190479 & J09062167-6345016 & 2.09 & 180.5$\; \pm$0.5 & 0.12$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5297124423344636800 & TIC 357487409 & J09094146-6327262 & 1.52 & 768.1$\; \pm$14.4 & 0.42$\; \pm$0.06 & 114$\; \pm$5 & ASB1 & $-$ & $-$ & $-$\\
5296815598014572544 & TIC 357489617 & J09091912-6436466 & 1.45 & 964$\; \pm$19 & 0.43$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5248351908601242112 & TIC 357534594 & J09095866-6534252 & 3.62 & 1194$\; \pm$31 & 0.39$\; \pm$0.02 & 100$\; \pm$2 & ASB1 & $-$ & $-$ & $-$\\
4683227254317123200 & TIC 358287572 & J04073661-5640267 & 1.92 & 11.577$\; \pm$0.004 & 0.10$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
4615909109447769472 & TIC 358500537 & J04002240-8318321 & 1.38 & 340$\; \pm$1 & 0.23$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
5248466287868269696 & TIC 359062562 & J09193960-6544269 & 2.78 & 946.1$\; \pm$72.3 & 0.19$\; \pm$0.06 & $-$ & SB1 & $-$ & $-$ & $-$\\
5491796874047394816 & TIC 363965918 & J07214229-5256359 & 1.22 & 114.6$\; \pm$0.1 & 0.01$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5288129249991030144 & TIC 364393973 & J07454987-6325333 & 8.87 & 663.2$\; \pm$2.2 & 0.32$\; \pm$0.02 & $-$ & ORB & $-$ & $-$ & $-$\\
5218541979406720384 & TIC 370885869 & J09410743-7108372 & 1.51 & 398.0$\; \pm$8.8 & 0.09$\; \pm$0.08 & $-$ & SB1 & $-$ & $-$ & $-$\\
5477371453288971776 & TIC 372851332 & J06321900-6312277 & 1.71 & 910.7$\; \pm$23.2 & 0.27$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
5284894349344403072 & TIC 374996137 & J06373668-6404551 & 1.22 & 16.054$\; \pm$0.002 & 0.01$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
4769411618563540608 & TIC 382147324 & J05215739-5627057 & 2.16 & 884$\; \pm$31 & 0.09$\; \pm$0.07 & $-$ & SB1 & $-$ & $-$ & $-$\\
5275118007347610752 & TIC 382435583 & J07492309-6549273 & 3.25 & 985$\; \pm$5 & 0.41$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5275486240664958592 & TIC 382626856 & J07540870-6541299 & 1.2 & 15.243$\; \pm$0.002 & 0.03$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
4659661391549688704 & TIC 389865242 & J05500687-6654259 & 1.47 & 1222$\; \pm$98 & 0.16$\; \pm$0.10 & $-$ & SB1 & $-$ & $-$ & $-$\\
4778952935654560000 & TIC 396721315 & J04230275-5525543 & 1.78 & 800.9$\; \pm$65.6 & 0.29$\; \pm$0.09 & $-$ & SB1 & $-$ & $-$ & $-$\\
4615407349891806336 & TIC 435869116 & J03351122-8404431 & 1.42 & 658$\; \pm$2 & 0.40$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5492258772011520000 & TIC 445521588 & J07325545-5315082 & 1.51 & 27.644$\; \pm$0.004 & 0.06$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
5218864278052473344 & TIC 452413300 & J09110138-7238580 & 1.72 & 266$\; \pm$1 & 0.05$\; \pm$0.03 & 54$\; \pm$4 & ASB1 & $-$ & $-$ & $-$\\
5218567512993484416 & TIC 452440888 & J09150316-7328493 & 1.36 & 590$\; \pm$8 & 0.04$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5215889476325815552 & TIC 452573117 & J09292010-7533328 & 3.26 & 756$\; \pm$10 & 0.37$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
5205159346646988928 & TIC 453320236 & J09534267-7547471 & 0.95 & 79.2$\; \pm$0.1 & 0.21$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
5315887245673421056 & TIC 457257592 & J08171101-5637443 & 1.28 & 454$\; \pm$2 & 0.17$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
\hline
2052131736205469184 & KIC 3458643 & J19401962+3831015 & 1.27 & 399.5$\; \pm$1.7 & 0.31$\; \pm$0.03 & $-$ & SB1 & 68$\; \pm$4 & 5.8$\; \pm$0.1 & $-$\\
2100306150972929664 & KIC 4242873 & J19005046+3921272 & 1.07 & 56.71$\; \pm$0.05 & 0.49$\; \pm$0.02 & $-$ & SB1 & 118$\; \pm$2 & 10.41$\; \pm$0.04 & $-$\\
2100979292611673216 & KIC 4360072 & J19203389+3928547 & 1.61 & 845.3$\; \pm$71.8 & 0.21$\; \pm$0.12 & $-$ & ORB & 31$\; \pm$1 & 3.9$\; \pm$0.1 & 324\\
2076487224429134592 & KIC 5023931 & J19405704+4010068 & 1.11 & 209.4$\; \pm$2.7 & 0.41$\; \pm$0.12 & $-$ & SB1 & 50$\; \pm$2 & 4.91$\; \pm$0.02 & $-$\\
2073575786370595456 & KIC 5039392 & J19533622+4010197 & 1.23 & 236.0$\; \pm$0.7 & 0.41$\; \pm$0.02 & $-$ & SB1 & 6.4$\; \pm$0.2 & 1.13$\; \pm$0.03 & $-$\\
2076733377594699264 & KIC 5382824 & J19475490+4032009 & 2.83 & 653$\; \pm$4 & 0.11$\; \pm$0.03 & $-$ & SB1 & 103$\; \pm$2 & 7.90$\; \pm$0.04 & $-$\\
2101343024800284288 & KIC 5439339 & J19155185+4040542 & 1.0 & 98.0$\; \pm$0.1 & 0.03$\; \pm$0.02 & $-$ & SB1 & 100$\; \pm$2 & 7.9$\; \pm$0.1 & $-$\\
2102124743207232128 & KIC 6032639 & J19141495+4118432 & 1.22 & 980$\; \pm$45 & 0.29$\; \pm$0.07 & $-$ & SB1 & 46$\; \pm$2 & 4.6$\; \pm$0.1 & $-$\\
2103953196683494144 & KIC 6590195 & J19053056+4203223 & 1.07 & 55.86$\; \pm$0.03 & 0.17$\; \pm$0.02 & $-$ & SB1 & 112$\; \pm$2 & 9.53$\; \pm$0.03 & 75\\
2105486701865509504 & KIC 6933666 & J19063556+4228102 & 0.88 & 48.3$\; \pm$0.2 & 0.18$\; \pm$0.08 & $-$ & SB1 & 33$\; \pm$2 & 3.85$\; \pm$0.03 & $-$\\
2105480001719302400 & KIC 7103951 & J19082415+4238093 & 3.74 & 643$\; \pm$3 & 0.15$\; \pm$0.01 & $-$ & ASB1 & 55$\; \pm$2 & 5.0$\; \pm$0.1 & $-$\\
2078778709739759488 & KIC 7768447 & J19464078+4328213 & 1.14 & 122.3$\; \pm$0.2 & 0.32$\; \pm$0.02 & $-$ & SB1 & 57$\; \pm$1 & 5.8$\; \pm$0.1 & $-$\\
2080263733328413696 & KIC 9540226 & J19480815+4611544 & 1.06 & 175.5$\; \pm$0.3 & 0.40$\; \pm$0.02 & $-$ & SB1 & 27$\; \pm$2 & 3.19$\; \pm$0.03 & $-$\\
2130638481326861824 & KIC 10001167 & J19074937+4656118 & 1.35 & 120.38$\; \pm$0.05 & 0.144$\; \pm$0.005 & $-$ & SB1 & 19.9$\; \pm$0.5 & 2.78$\; \pm$0.04 & $-$\\
2133597988670827776 & KIC 11753949 & J19050982+4955232 & 7.32 & 677.2$\; \pm$2.7 & 0.02$\; \pm$0.05 & $-$ & ORB & 11.1$\; \pm$0.2 & 1.70$\; \pm$0.05 & $-$\\
2135591403254321536 & KIC 12314910 & J19414879+5102085 & 1.0 & 69.5$\; \pm$0.1 & 0.02$\; \pm$0.02 & $-$ & SB1 & 24.0$\; \pm$0.4 & 2.94$\; \pm$0.04 & $-$\\
\hline
2099147746755032448 & KIC 2697935 & J19095228+3757599 & 3.55 & 21.51$\; \pm$0.01 & 0.43$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
2052444444184805376 & KIC 4663623 & J19364769+3945288 & 1.06 & 359$\; \pm$2 & 0.44$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
2101352886044180480 & KIC 5179609 & J19182673+4020090 & 1.01 & 43.92$\; \pm$0.04 & 0.10$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
2075037346557985152 & KIC 5308778 & J19581857+4027305 & 1.11 & 40.54$\; \pm$0.04 & 0.02$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
2076767561231738240 & KIC 5640750 & J19484843+4053327 & 2.0 & 1017$\; \pm$19 & 0.39$\; \pm$0.05 & $-$ & SB1 & $-$ & $-$ & $-$\\
2077800002648034944 & KIC 7037405 & J19315429+4232516 & 1.18 & 207.3$\; \pm$0.4 & 0.26$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
2078985967681169792 & KIC 8054233 & J19565846+4348517 & 1.27 & 1003.4$\; \pm$73.6 & 0.35$\; \pm$0.11 & $-$ & SB1 & $-$ & $-$ & $-$\\
2117287420868639744 & KIC 8143170 & J18442147+4403285 & 1.39 & 28.81$\; \pm$0.02 & 0.11$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
2079719960410280320 & KIC 8702921 & J19463960+4451110 & 0.88 & 19.39$\; \pm$0.01 & 0.05$\; \pm$0.04 & $-$ & SB1 & $-$ & $-$ & $-$\\
2085168830800260992 & KIC 8912308 & J20001640+4506058 & 1.14 & 20.168$\; \pm$0.003 & 0.22$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
2085557916175822336 & KIC 9970396 & J19545035+4649589 & 1.41 & 235.2$\; \pm$0.7 & 0.21$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
2128408220770539904 & KIC 10015516 & J19335366+4658134 & 1.17 & 67.67$\; \pm$0.02 & 0.01$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
\hline
2926995477518201856 & TIC 49253887 & J06463327-2048425 & 1.69 & 1200$\; \pm$34 & 0.56$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
1469958436868294144 & TIC 71595072 & J13274461+3337354 & 1.42 & 471.6$\; \pm$1.2 & 0.60$\; \pm$0.02 & $-$ & ASB1 & $-$ & $-$ & $-$\\
429037103683886976 & TIC 83620534 & J00135620+5959575 & 4.13 & 1010$\; \pm$4 & 0.05$\; \pm$0.01 & $-$ & ASB1 & $-$ & $-$ & $-$\\
1064389863427560064 & TIC 86279245 & J09254419+6356274 & 2.23 & 184.5$\; \pm$0.5 & 0.41$\; \pm$0.07 & $-$ & ORB & $-$ & $-$ & $-$\\
2030314161368193920 & TIC 87306827 & J19552002+2959207 & 5.05 & 295.0$\; \pm$0.2 & 0.117$\; \pm$0.002 & $-$ & ASB1 & $-$ & $-$ & $-$\\
1465913780265266048 & TIC 139124331 & J12561787+3231514 & 6.33 & 1346$\; \pm$76 & 0.21$\; \pm$0.02 & $-$ & ASB1 & $-$ & $-$ & $-$\\
240650492225895040 & TIC 192775243 & J03135122+4351469 & 1.51 & 45.77$\; \pm$0.01 & 0.01$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
1629145730337692800 & TIC 198213983 & J16334202+6424112 & 4.44 & 1009$\; \pm$49 & 0.20$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
1433356519412765696 & TIC 224598071 & J16592151+5641187 & 7.59 & 1018.0$\; \pm$56.5 & 0.14$\; \pm$0.05 & $-$ & ORB & $-$ & $-$ & $-$\\
2258762750242910464 & TIC 229751007 & J18432472+6806445 & 2.39 & 432$\; \pm$3 & 0.04$\; \pm$0.03 & $-$ & SB1 & $-$ & $-$ & $-$\\
2159401155750826624 & TIC 233078994 & J18062588+6257082 & 7.27 & 658.1$\; \pm$1.5 & 0.03$\; \pm$0.01 & $-$ & ASB1 & $-$ & $-$ & $-$\\
2188045323443081472 & TIC 233829187 & J20140775+5806194 & 2.92 & 542$\; \pm$4 & 0.02$\; \pm$0.05 & $-$ & ORB & $-$ & $-$ & $-$\\
457872723834950656 & TIC 245663551 & J02404072+5718318 & 1.42 & 1054$\; \pm$295 & 0.41$\; \pm$0.13 & $-$ & SB1 & $-$ & $-$ & $-$\\
3254233055882250496 & TIC 250141410 & J04145883-0059507 & 2.5 & 1144.3$\; \pm$60.1 & 0.37$\; \pm$0.02 & $-$ & SB1 & $-$ & $-$ & $-$\\
1408413342222248192 & TIC 274676814 & J17044978+4848144 & 21.52 & 785$\; \pm$4 & 0.23$\; \pm$0.02 & $-$ & ORB & $-$ & $-$ & $-$\\
597447616074699136 & TIC 283768251 & J08574203+0923162 & 5.88 & 912$\; \pm$33 & 0.30$\; \pm$0.04 & $-$ & ORB & $-$ & $-$ & $-$\\
841422546129913344 & TIC 284596799 & J11301292+5421442 & 6.06 & 955$\; \pm$54 & 0.10$\; \pm$0.05 & $-$ & ORB & $-$ & $-$ & $-$\\
837425237247462656 & TIC 318232318 & J10523088+5233552 & 1.89 & 300$\; \pm$1 & 0.02$\; \pm$0.01 & $-$ & ASB1 & $-$ & $-$ & $-$\\
260022272200061824 & TIC 354428725 & J04590372+5156321 & 2.46 & 998.3$\; \pm$8.6 & 0.11$\; \pm$0.01 & $-$ & SB1 & $-$ & $-$ & $-$\\
1258076808118217216 & TIC 357387775 & J13572882+2459541 & 2.61 & 301.2$\; \pm$0.8 & 0.46$\; \pm$0.01 & $-$ & ASB1 & $-$ & $-$ & $-$\\
2040514502502017536 & TIC 358152485 & J18513589+2847011 & 1.43 & 215.7$\; \pm$0.1 & 0.122$\; \pm$0.003 & $-$ & SB2 & $-$ & $-$ & $-$\\
1444169597796090368 & TIC 383477233 & J13511631+2441441 & 6.64 & 700.0$\; \pm$1.5 & 0.368$\; \pm$0.004 & $-$ & ASB1 & $-$ & $-$ & $-$\\
245966562230839552 & TIC 391085379 & J04012603+4727013 & 7.26 & 915.1$\; \pm$11.8 & 0.38$\; \pm$0.01 & $-$ & ASB1 & $-$ & $-$ & $-$\\
227988413243127936 & TIC 417891254 & J04190089+4132281 & 3.34 & 487.7$\; \pm$2.2 & 0.47$\; \pm$0.02 & $-$ & ASB1 & $-$ & $-$ & $-$\\
\hline
%\end{tabular}
%\tablefoot{asdf}
\end{longtable}
%\newpage ~ \newpage
%\end{landscape}
%}
\clearpage
\normalsize

%second table

\clearpage
\onecolumn
\tabcolsep=10pt
%\scriptsize % 
\tiny

\begin{longtable}{rrr|rr|rrr}
%\centering
\caption{Seismic parameters for potential binary systems in \GaiaDR, with non-linear and acceleration solutions.
\label{tab:B1}}\\

\hline\hline
\multicolumn{1}{c}{Gaia DR3} & 
\multicolumn{1}{c}{KIC/TIC}	& 
\multicolumn{1}{c}{2MASS}	&
\multicolumn{1}{c}{ruwe} &
\multicolumn{1}{c}{Type} &
\multicolumn{1}{c}{$\nu_{\rm max}$} &
\multicolumn{1}{c}{$\Delta\nu$} &
\multicolumn{1}{c}{$\Delta\Pi_1$}\\
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[s]}\\
[1mm] \hline
\endfirsthead
\caption{Seismic parameters for potential binary systems in \GaiaDR, with non-linear and acceleration solutions.  (continued) }\\

\hline
\multicolumn{1}{c}{Gaia DR3} & 
\multicolumn{1}{c}{KIC/TIC}	& 
\multicolumn{1}{c}{2MASS}	&
\multicolumn{1}{c}{ruwe} &
\multicolumn{1}{c}{Type} &
\multicolumn{1}{c}{$\nu_{\rm max}$} &
\multicolumn{1}{c}{$\Delta\nu$} &
\multicolumn{1}{c}{$\Delta\Pi_1$}\\
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[$\mu$Hz]} &
\multicolumn{1}{c}{[s]}\\
[1mm] \hline
\endhead
\hline
\endfoot
2050253151867756160 & KIC 1160867 & J19233983+3650426 & 2.34 & ACC7 & 4.7$\; \pm$0.1 & 0.89$\; \pm$0.02 & $-$  \\
2051742028048983296 & KIC 1163359 & J19255838+3650557 & 1.34 & SSB1 & 21.4$\; \pm$0.5 & 2.64$\; \pm$0.02 & $-$  \\
2051760410508998912 & KIC 1431599 & J19250117+3705112 & 1.16 & FSB1 & 2.30$\; \pm$0.05 & 0.5$\; \pm$- & $-$  \\
2051751030300733440 & KIC 1433593 & J19264298+3704199 & 0.88 & FSB1 & 69$\; \pm$1 & 6.24$\; \pm$0.02 & $-$  \\
2051714265379610624 & KIC 1435467 & J19281984+3703353 & 5.73 & FSB1 & 1369$\; \pm$57 & 70.8$\; \pm$1.5 & $-$  \\
2051816245082293632 & KIC 1725815 & J19293996+3716306 & 4.04 & ACC9/SSB1 & 1040$\; \pm$29 & 56$\; \pm$2 & $-$  \\
2051819062581067776 & KIC 2019396 & J19300833+3726004 & 1.01 & FSB1 & 37$\; \pm$1 & 4.2$\; \pm$0.1 & $-$  \\
2099171691193663872 & KIC 2284679 & J19060736+3740100 & 1.82 & SSB1/ACC7 & 198$\; \pm$1 & 16.15$\; \pm$0.03 & $-$  \\
2051102077921899776 & KIC 2439233 & J19215339+3743039 & 1.13 & SSB1 & 2.79$\; \pm$0.06 & 0.60$\; \pm$0.03 & $-$  \\
2052548382386512000 & KIC 2441436 & J19240130+3747567 & 1.0 & SSB1 & 3.9$\; \pm$0.2 & 0.71$\; \pm$0.02 & $-$  \\
2051886094127597056 & KIC 2447046 & J19285988+3745187 & 3.58 & ACC9 & 170$\; \pm$3 & 13.18$\; \pm$0.02 & $-$  \\
2051844037807834880 & KIC 2447604 & J19292597+3743597 & 0.94 & FSB1 & 54$\; \pm$2 & 5.02$\; \pm$0.04 & 295\\
2051852494607152128 & KIC 2449558 & J19311366+3745510 & 1.79 & ACC7 & 90$\; \pm$1 & 7.57$\; \pm$0.02 & 75\\
2051856927013539200 & KIC 2450318 & J19315457+3747319 & 1.88 & ACC9 & 136$\; \pm$1 & 11.53$\; \pm$0.02 & $-$  \\
2099944201189350912 & KIC 2693967 & J19044478+3757204 & 1.25 & SSB1 & 84$\; \pm$2 & 7.03$\; \pm$0.04 & 229\\
2099155134098571392 & KIC 2696955 & J19083373+3754367 & 1.76 & SSB1/ACC7 & 107$\; \pm$2 & 8.65$\; \pm$0.02 & $-$  \\
2052622496343870464 & KIC 2850480 & J19240900+3801141 & 1.72 & ACC7 & 56$\; \pm$1 & 5.62$\; \pm$0.02 & $-$  \\
2099209418183813248 & KIC 2973238 & J19074383+3810198 & 1.34 & FSB1 & 55$\; \pm$1 & 5.06$\; \pm$0.02 & $-$  \\
2051880394715133952 & KIC 2996112 & J19312076+3810229 & 1.0 & FSB1 & 31$\; \pm$1 & 3.9$\; \pm$0.1 & 324\\
2052667851198093824 & KIC 3119555 & J19282751+3817054 & 2.13 & ACC7 & 84$\; \pm$1 & 7.65$\; \pm$0.02 & 70\\
2051935885690224256 & KIC 3120486 & J19291841+3812145 & 1.05 & SSB1 & 136$\; \pm$2 & 10.62$\; \pm$0.02 & $-$  \\
2052812127737361024 & KIC 3231503 & J19215076+3820311 & 1.04 & FSB1 & 43$\; \pm$1 & 4.34$\; \pm$0.02 & 225\\
2052255843577676288 & KIC 3241581 & J19322044+3820302 & 6.4 & ACC9 FSB1 & 3018$\; \pm$34 & 126$\; \pm$5 & $-$  \\
2099375654899935872 & KIC 3331352 & J19132263+3828033 & 1.44 & SSB1 & 38$\; \pm$3 & 4.5$\; \pm$0.2 & $-$  \\
2052839611230408576 & KIC 3441184 & J19230440+3834096 & 1.46 & SSB1 & 43.8$\; \pm$0.4 & 4.95$\; \pm$0.02 & $-$  \\
2052732859824129024 & KIC 3443483 & J19253516+3832018 & 3.83 & FSB1 & 132$\; \pm$2 & 10.66$\; \pm$0.02 & 72\\
2100036667546509824 & KIC 3526964 & J19021974+3838207 & 1.53 & SSB1 & 30$\; \pm$1 & 3.65$\; \pm$0.02 & $-$  \\
2100001689331818368 & KIC 3528656 & J19050492+3839005 & 0.9 & FSB1 & 21.0$\; \pm$0.4 & 2.68$\; \pm$0.02 & $-$  \\
2052691314601113728 & KIC 3546046 & J19271321+3838527 & 1.37 & FSB1 & 180$\; \pm$1 & 14.02$\; \pm$0.03 & 82\\
2052138883031079168 & KIC 3559502 & J19402099+3836566 & 0.99 & FSB1 & 75$\; \pm$1 & 7.04$\; \pm$0.02 & 66\\
2099584562109394560 & KIC 3633847 & J19113506+3844375 & 2.61 & ACC9 & 1056$\; \pm$36 & 61.6$\; \pm$1.8 & $-$  \\
2099666991121299968 & KIC 3634720 & J19124737+3847265 & 1.28 & FSB1 & 37$\; \pm$2 & 3.9$\; \pm$0.1 & 292\\
2073161648439344896 & KIC 3663200 & J19424202+3847430 & 1.89 & ACC7 & 92$\; \pm$2 & 7.60$\; \pm$0.04 & 274\\
2052865247894089216 & KIC 3744408 & J19225461+3853584 & 1.24 & SSB1 & 43$\; \pm$1 & 4.53$\; \pm$0.02 & $-$  \\
2052158365003178880 & KIC 3761250 & J19401070+3852227 & 2.16 & ACC7 & 56$\; \pm$7 & 6.2$\; \pm$0.6 & $-$  \\
2100149642365263232 & KIC 3832396 & J19010019+3854285 & 1.29 & FSB1 & 32$\; \pm$1 & 3.9$\; \pm$0.1 & $-$  \\
2052784227633493632 & KIC 3954327 & J19260622+3901447 & 1.23 & FSB1 & 25.6$\; \pm$0.5 & 2.99$\; \pm$0.02 & $-$  \\
2052355967857779200 & KIC 4064398 & J19334007+3910213 & 0.95 & SSB1 & 2.2$\; \pm$0.2 & 0.46$\; \pm$0.04 & $-$  \\
2073274898135148672 & KIC 4077835 & J19454030+3908054 & 0.82 & SSB1 & 22.3$\; \pm$0.5 & 2.51$\; \pm$0.03 & $-$  \\
2076234405477197312 & KIC 4171788 & J19393367+3912426 & 3.2 & SSB1 & 92.2$\; \pm$0.5 & 8.39$\; \pm$0.02 & 73\\
2076231622338420864 & KIC 4172283 & J19395925+3912392 & 1.04 & SSB1 & 60$\; \pm$1 & 5.78$\; \pm$0.02 & $-$  \\
2099711521341329920 & KIC 4355160 & J19150365+3924469 & 2.45 & ACC7 & 197$\; \pm$3 & 14.7$\; \pm$0.2 & $-$  \\
2052466674935854720 & KIC 4372082 & J19334998+3928559 & 1.18 & SSB1 & 79$\; \pm$1 & 6.2$\; \pm$0.1 & 254\\
2099722756976231168 & KIC 4454123 & J19140725+3933363 & 0.9 & FSB1 & 29$\; \pm$1 & 3.12$\; \pm$0.02 & $-$  \\
2101015954452624512 & KIC 4457351 & J19181290+3933557 & 1.66 & ACC7 & 1084$\; \pm$24 & 60$\; \pm$2 & $-$  \\
2073626668826201600 & KIC 4489185 & J19494259+3931486 & 1.12 & FSB1 & 94$\; \pm$1 & 8.59$\; \pm$0.03 & 74\\
2076223101122787328 & KIC 4577484 & J19424387+3937074 & 2.7 & ACC9 & 832$\; \pm$16 & 47$\; \pm$2 & $-$  \\
2073632166384337536 & KIC 4585508 & J19490856+3940517 & 2.32 & ACC7 & 34$\; \pm$1 & 3.85$\; \pm$0.03 & 319\\
2053147272629176064 & KIC 4658599 & J19313034+3943094 & 1.17 & FSB1 & 8.9$\; \pm$0.2 & 1.59$\; \pm$0.03 & $-$  \\
2076453719376920960 & KIC 4758222 & J19393602+3953104 & 3.73 & SSB1 & 25$\; \pm$1 & 3.0$\; \pm$0.1 & $-$  \\
2100719979661614720 & KIC 4818312 & J19032074+3958448 & 1.56 & SSB1/ACC7 & 44.6$\; \pm$0.5 & 4.89$\; \pm$0.02 & $-$  \\
2073642719130987904 & KIC 4859338 & J19500857+3954488 & 3.53 & ACC7 & 350$\; \pm$51 & 27$\; \pm$4 & $-$  \\
2073668042259111936 & KIC 4948479 & J19510579+4004300 & 1.52 & ACC7 & 75$\; \pm$1 & 7.31$\; \pm$0.02 & $-$  \\
2103412477479445248 & KIC 4991033 & J18573038+4011144 & 1.02 & FSB1 & 48.5$\; \pm$0.4 & 5.26$\; \pm$0.02 & $-$  \\
2103403367852149248 & KIC 4991732 & J18584812+4011357 & 1.85 & SSB1/ACC7 & 105$\; \pm$1 & 8.55$\; \pm$0.02 & 89\\
2101158405628098944 & KIC 5004660 & J19192385+4006451 & 0.92 & SSB1 & 2.76$\; \pm$0.04 & 0.58$\; \pm$0.06 & $-$  \\
2053273849603515648 & KIC 5016549 & J19333315+4010306 & 1.53 & ACC7 & 99$\; \pm$1 & 8.69$\; \pm$0.02 & $-$  \\
2073520325442253184 & KIC 5041311 & J19551276+4009321 & 0.92 & SSB1 & 3.30$\; \pm$0.06 & 0.59$\; \pm$0.03 & $-$  \\
2100706648083445504 & KIC 5083205 & J19050067+4015299 & 2.08 & SSB1/ACC7 & 137$\; \pm$1 & 11.25$\; \pm$0.02 & $-$  \\
2073544553367404032 & KIC 5129011 & J19553674+4016323 & 1.19 & SSB1 & 42$\; \pm$2 & 4.57$\; \pm$0.04 & 308\\
2100601541645216000 & KIC 5172229 & J19075054+4018279 & 1.29 & FSB1 & 40.5$\; \pm$0.5 & 4.40$\; \pm$0.02 & $-$  \\
2073537986348455040 & KIC 5219666 & J19571782+4022206 & 1.53 & SSB1 & 55$\; \pm$1 & 5.11$\; \pm$0.02 & $-$  \\
2100576351658133120 & KIC 5262788 & J19113030+4029318 & 0.94 & FSB1 & 40$\; \pm$1 & 4.43$\; \pm$0.05 & 272\\
2077291929498868608 & KIC 5282288 & J19353565+4025596 & 1.05 & SSB1 & 51$\; \pm$2 & 5.10$\; \pm$0.03 & 321\\
2073555720282766976 & KIC 5393453 & J19564015+4035334 & 1.63 & FSB1 & 128$\; \pm$1 & 10.53$\; \pm$0.02 & 75\\
2103439140636760064 & KIC 5429911 & J19001259+4036420 & 2.7 & ACC7 & 470$\; \pm$7 & 27.4$\; \pm$1.3 & $-$  \\
2100639058180647168 & KIC 5435689 & J19101856+4040047 & 1.13 & FSB1 & 5.5$\; \pm$0.3 & 0.91$\; \pm$0.02 & $-$  \\
2101515957363522432 & KIC 5445379 & J19232394+4039477 & 1.25 & SSB1 & 33.6$\; \pm$0.5 & 3.67$\; \pm$0.02 & $-$  \\
2076570168838678400 & KIC 5457182 & J19372122+4038120 & 10.53 & SSB1 & 31.7$\; \pm$0.4 & 3.54$\; \pm$0.02 & $-$  \\
2100641742539258112 & KIC 5521210 & J19105440+4047539 & 1.73 & ACC7 & 23.4$\; \pm$0.4 & 2.84$\; \pm$0.02 & $-$  \\
2101191670154074240 & KIC 5529992 & J19222893+4043132 & 1.7 & ACC7 & 95$\; \pm$1 & 8.03$\; \pm$0.02 & $-$  \\
2076621502285818112 & KIC 5547077 & J19421132+4045130 & 0.9 & FSB1 & 53$\; \pm$1 & 5.05$\; \pm$0.02 & 312\\
2073620003043206272 & KIC 5563078 & J19554159+4047192 & 1.48 & SSB1 & 36$\; \pm$2 & 4.1$\; \pm$0.2 & $-$  \\
2073620144794639744 & KIC 5563343 & J19555462+4047253 & 1.93 & ACC7 & 75$\; \pm$2 & 6.59$\; \pm$0.05 & 291\\
2100642876410617856 & KIC 5607242 & J19103512+4050350 & 2.04 & ACC7/ACC7 & 684$\; \pm$3 & 40.39$\; \pm$0.01 & $-$  \\
2101209605937442176 & KIC 5615331 & J19212398+4052278 & 2.28 & ACC7 & 46$\; \pm$1 & 4.7$\; \pm$0.1 & 328\\
2076576319232128128 & KIC 5629783 & J19384478+4049062 & 1.13 & FSB1 & 11.3$\; \pm$0.5 & 1.8$\; \pm$0.1 & $-$  \\
2103637705563916288 & KIC 5685237 & J18555805+4055455 & 1.99 & ACC7 & 106$\; \pm$1 & 9.41$\; \pm$0.02 & 76\\
2103657320675288064 & KIC 5685682 & J18564987+4055220 & 1.5 & ACC7 & 98$\; \pm$1 & 9.69$\; \pm$0.03 & $-$  \\
2053549517782643840 & KIC 5709182 & J19314933+4059408 & 0.91 & FSB1 & 32$\; \pm$1 & 4.13$\; \pm$0.03 & 331\\
2076775949311326592 & KIC 5725087 & J19475229+4055363 & 2.14 & ACC7 & 6.0$\; \pm$0.3 & 1.01$\; \pm$0.03 & $-$  \\
2101633192790325504 & KIC 5790837 & J19270775+4102534 & 2.4 & ACC7 & 47$\; \pm$1 & 4.68$\; \pm$0.02 & $-$  \\
2053562750585942784 & KIC 5794100 & J19311995+4105084 & 1.05 & SSB1 & 35$\; \pm$1 & 4.15$\; \pm$0.05 & 319\\
2075128296787855616 & KIC 5820359 & J19560456+4103248 & 1.96 & ACC7 & 125$\; \pm$1 & 10.20$\; \pm$0.02 & $-$  \\
2104369705429967232 & KIC 5854239 & J18514993+4106125 & 1.09 & FSB1 & 28$\; \pm$1 & 3.00$\; \pm$0.02 & $-$  \\
2102118627173316096 & KIC 5866537 & J19142689+4109216 & 1.16 & FSB1 & 104$\; \pm$1 & 8.95$\; \pm$0.02 & 73\\
2104372729087003648 & KIC 5938430 & J18521894+4116496 & 1.83 & FSB1 & 59.0$\; \pm$0.4 & 5.93$\; \pm$0.02 & $-$  \\
2102164875381532032 & KIC 5949648 & J19132011+4115408 & 1.36 & FSB1 & 42$\; \pm$1 & 4.37$\; \pm$0.02 & $-$  \\
2101636182087624320 & KIC 5960594 & J19274204+4115182 & 1.16 & FSB1 & 40$\; \pm$1 & 4.3$\; \pm$0.1 & 356\\
2076825423026628864 & KIC 5976798 & J19451285+4115593 & 1.41 & FSB1 & 52$\; \pm$1 & 5.1$\; \pm$0.1 & 309\\
2076833261356367616 & KIC 5978324 & J19463646+4113194 & 2.54 & SSB1 & 49$\; \pm$1 & 4.07$\; \pm$0.03 & $-$  \\
2076868514445183104 & KIC 5981666 & J19493102+4114177 & 4.22 & ACC9 & 93$\; \pm$2 & 7.60$\; \pm$0.03 & 278\\
2073867844140668928 & KIC 5983759 & J19511957+4116154 & 1.52 & SSB1 & 53$\; \pm$4 & 4.7$\; \pm$0.5 & $-$  \\
2101781592499879168 & KIC 6038057 & J19212931+4119163 & 1.03 & SSB1 & 2.58$\; \pm$0.04 & 0.55$\; \pm$0.03 & $-$  \\
2076839514828934016 & KIC 6061867 & J19480992+4123269 & 1.95 & ACC9 & 112$\; \pm$1 & 9.96$\; \pm$0.03 & 76\\
2073835717784356864 & KIC 6067987 & J19540665+4118111 & 2.06 & ACC7 & 38$\; \pm$1 & 4.17$\; \pm$0.04 & 308\\
2103725284237785728 & KIC 6103934 & J18564594+4128038 & 0.94 & SSB1 & 100$\; \pm$2 & 8.40$\; \pm$0.02 & $-$  \\
2076855629546546048 & KIC 6222768 & J19464390+4130165 & 1.44 & SSB1 & 50$\; \pm$3 & 5.0$\; \pm$0.3 & $-$  \\
2102249022380726528 & KIC 6276898 & J19163450+4140329 & 2.9 & ACC7 & 46$\; \pm$1 & 4.53$\; \pm$0.05 & 295\\
2053640433652398976 & KIC 6287060 & J19294989+4141547 & 3.8 & ACC7/FSB1 & 1587$\; \pm$21 & 81$\; \pm$2 & $-$  \\
2073902955482573952 & KIC 6309307 & J19524727+4139016 & 1.12 & SSB1 & 72$\; \pm$2 & 6.30$\; \pm$0.05 & 291\\
2075349607856207616 & KIC 6390781 & J19550865+4144444 & 1.07 & FSB1 & 24.1$\; \pm$0.4 & 2.78$\; \pm$0.02 & $-$  \\
2075376958208856320 & KIC 6471060 & J19563145+4152230 & 1.24 & SSB1 & 41.9$\; \pm$0.5 & 4.52$\; \pm$0.04 & 310\\
2101693906449210624 & KIC 6522553 & J19272692+4156404 & 1.42 & SSB1 & 57$\; \pm$1 & 5.68$\; \pm$0.02 & $-$  \\
2101737234079077888 & KIC 6689943 & J19252467+4207248 & 3.05 & ACC7 & 1706$\; \pm$59 & 80.1$\; \pm$2.1 & $-$  \\
2077680194542729472 & KIC 6695665 & J19321255+4206062 & 1.11 & SSB1 & 59$\; \pm$1 & 5.51$\; \pm$0.03 & 246\\
2104719350128236160 & KIC 6836772 & J18453843+4218075 & 1.77 & FSB1 & 52$\; \pm$1 & 5.48$\; \pm$0.02 & $-$  \\
2102690716812671616 & KIC 6854391 & J19163509+4220109 & 2.05 & ACC7 & 62$\; \pm$2 & 5.61$\; \pm$0.03 & 312\\
2077173525841741312 & KIC 6881330 & J19461729+4221322 & 4.8 & ACC9 & 1343$\; \pm$16 & 83$\; \pm$5 & $-$  \\
2104808337551988352 & KIC 6923677 & J18482034+4226016 & 3.91 & SSB1/ACC7 & 61$\; \pm$1 & 5.54$\; \pm$0.03 & 271\\
2101946141286979072 & KIC 6945411 & J19230209+4224592 & 1.83 & ACC7 & 204$\; \pm$2 & 15.36$\; \pm$0.05 & $-$  \\
2077186685622052096 & KIC 6967600 & J19472104+4227387 & 1.41 & SSB1/ACC7 & 41$\; \pm$1 & 4.35$\; \pm$0.05 & 264\\
2077800831583487104 & KIC 7121674 & J19315108+4237154 & 2.11 & ACC7 & 64$\; \pm$1 & 5.84$\; \pm$0.02 & 70\\
2102724939117336704 & KIC 7191945 & J19164681+4242250 & 1.12 & SSB1 & 58$\; \pm$1 & 5.49$\; \pm$0.04 & 264\\
2125797842728589696 & KIC 7200117 & J19265165+4246356 & 2.6 & ACC7 & 58$\; \pm$1 & 5.55$\; \pm$0.02 & $-$  \\
2125798564283095168 & KIC 7200574 & J19272514+4246552 & 1.56 & SSB1/ACC7 & 33$\; \pm$1 & 3.98$\; \pm$0.03 & $-$  \\
2077804130118429568 & KIC 7204026 & J19314653+4246022 & 2.21 & SSB1/ACC7 & 80$\; \pm$1 & 7.61$\; \pm$0.02 & 72\\
2105545701837139328 & KIC 7347189 & J19052086+4254372 & 1.06 & FSB1 & 42$\; \pm$1 & 4.08$\; \pm$0.02 & $-$  \\
2102909622709232128 & KIC 7352727 & J19141781+4254478 & 1.05 & FSB1 & 36$\; \pm$1 & 4.28$\; \pm$0.05 & 325\\
2105166331665460224 & KIC 7420646 & J18504359+4303193 & 1.56 & SSB1 & 39.5$\; \pm$0.5 & 4.15$\; \pm$0.02 & $-$  \\
2125819077046893312 & KIC 7445653 & J19280492+4300061 & 3.62 & ACC7 & 31$\; \pm$1 & 3.77$\; \pm$0.04 & $-$  \\
2125818531592428544 & KIC 7445931 & J19282537+4300242 & 1.05 & SSB1 & 1.1$\; \pm$0.1 & 0.28$\; \pm$0.04 & $-$  \\
2078016503357114752 & KIC 7458106 & J19415922+4303503 & 2.17 & SSB1 & 44.5$\; \pm$0.4 & 4.65$\; \pm$0.02 & $-$  \\
2102973325664374016 & KIC 7516024 & J19114657+4311280 & 1.59 & ACC7 & 120$\; \pm$1 & 10.52$\; \pm$0.02 & $-$  \\
2078201569212490112 & KIC 7533995 & J19343332+4306202 & 1.37 & FSB1 & 107$\; \pm$1 & 9.58$\; \pm$0.03 & 77\\
2078061725077730944 & KIC 7540174 & J19410219+4308253 & 2.88 & FSB1 & 61.1$\; \pm$0.5 & 6.28$\; \pm$0.02 & 88\\
2078765614373087104 & KIC 7546098 & J19463186+4309352 & 15.37 & SSB1 & 160$\; \pm$1 & 13.07$\; \pm$0.03 & 83\\
2105767077331293824 & KIC 7591311 & J19021036+4312440 & 1.19 & SSB1 & 36.5$\; \pm$0.5 & 3.66$\; \pm$0.02 & $-$  \\
2125870444853994624 & KIC 7610274 & J19303856+4317005 & 2.17 & ACC7 & 180$\; \pm$1 & 14.3$\; \pm$0.1 & 84\\
2078174425018561536 & KIC 7617072 & J19382780+4317002 & 1.42 & SSB1 & 56$\; \pm$1 & 5.60$\; \pm$0.02 & $-$  \\
2078031179269645824 & KIC 7621593 & J19431164+4315553 & 1.86 & ACC7 & 128$\; \pm$1 & 10.49$\; \pm$0.02 & 75\\
2078722836498812544 & KIC 7626457 & J19475330+4313360 & 2.41 & ACC7 & 174$\; \pm$2 & 13.29$\; \pm$0.02 & $-$  \\
2078550354922555392 & KIC 7629559 & J19504238+4317202 & 1.17 & FSB1 & 94$\; \pm$1 & 8.29$\; \pm$0.02 & 74\\
2078596598819992320 & KIC 7707887 & J19554382+4318064 & 1.01 & FSB1 & 79$\; \pm$1 & 6.5$\; \pm$0.1 & 269\\
2102993632270086144 & KIC 7742049 & J19095794+4325272 & 1.14 & FSB1 & 24$\; \pm$1 & 3.4$\; \pm$0.1 & $-$  \\
2102958241739384448 & KIC 7743539 & J19124404+4324534 & 1.06 & FSB1 & 41$\; \pm$1 & 4.54$\; \pm$0.04 & 290\\
2102819321017487104 & KIC 7747060 & J19185126+4328299 & 1.35 & FSB1 & 48$\; \pm$2 & 4.7$\; \pm$0.1 & $-$  \\
2126075130117536128 & KIC 7749249 & J19215355+4325572 & 1.29 & FSB1 & 72$\; \pm$1 & 6.66$\; \pm$0.02 & $-$  \\
2126076126549995520 & KIC 7818452 & J19215537+4332316 & 1.31 & SSB1 & 37$\; \pm$1 & 4.2$\; \pm$0.2 & 253\\
2078097218687976448 & KIC 7833491 & J19414321+4334497 & 1.03 & FSB1 & 51$\; \pm$1 & 4.93$\; \pm$0.04 & $-$  \\
2078089625185545728 & KIC 7900733 & J19401193+4337080 & 1.07 & FSB1 & 33$\; \pm$1 & 3.79$\; \pm$0.05 & 312\\
2078101028313523456 & KIC 7901207 & J19404732+4340086 & 1.19 & FSB1 & 85$\; \pm$5 & 6.49$\; \pm$0.05 & $-$  \\
2105839134002312448 & KIC 7944142 & J18592870+4343593 & 5.44 & ACC9 & 75$\; \pm$1 & 6.99$\; \pm$0.02 & $-$  \\
2079551975648637312 & KIC 8041612 & J19441583+4348390 & 0.97 & SSB1 & 3.8$\; \pm$0.2 & 0.76$\; \pm$0.05 & $-$  \\
2106023096040944896 & KIC 8085998 & J19083825+4355009 & 3.34 & ACC7 & 35$\; \pm$1 & 4.1$\; \pm$0.1 & 297\\
2105322397895821184 & KIC 8145759 & J18505689+4401414 & 1.0 & FSB1 & 11.6$\; \pm$0.5 & 1.75$\; \pm$0.02 & $-$  \\
2078350072000090368 & KIC 8172679 & J19365126+4403421 & 1.91 & ACC7 & 148$\; \pm$2 & 12.19$\; \pm$0.02 & 79\\
2103086781520674432 & KIC 8225839 & J19162397+4409115 & 1.18 & SSB1 & 32$\; \pm$1 & 3.98$\; \pm$0.04 & $-$  \\
2079627597130763264 & KIC 8243725 & J19412709+4409097 & 1.11 & FSB1 & 39$\; \pm$1 & 4.33$\; \pm$0.03 & 319\\
2079619625671459840 & KIC 8244769 & J19424807+4410432 & 1.39 & SSB1 & 60$\; \pm$1 & 5.9$\; \pm$0.1 & $-$  \\
2078832203551450368 & KIC 8247851 & J19463143+4406467 & 0.93 & FSB1 & 42$\; \pm$1 & 4.56$\; \pm$0.03 & 246\\
2079603618336250368 & KIC 8377727 & J19440539+4423418 & 0.97 & FSB1 & 40$\; \pm$1 & 4.32$\; \pm$0.05 & 312\\
2078929961307827200 & KIC 8379927 & J19464129+4420547 & 32.79 & SSB1 & 2803$\; \pm$164 & 121$\; \pm$3 & $-$  \\
2082088686415440512 & KIC 8460634 & J20030794+4429213 & 2.08 & ACC7 & 36$\; \pm$1 & 4.3$\; \pm$0.1 & 297\\
2106709947211609472 & KIC 8480205 & J18585843+4432026 & 1.07 & SSB1 & 49$\; \pm$1 & 5.25$\; \pm$0.02 & $-$  \\
2127114340402131328 & KIC 8487905 & J19155712+4430443 & 2.02 & ACC7 & 51$\; \pm$2 & 5.2$\; \pm$0.2 & $-$  \\
2126235207836940288 & KIC 8493800 & J19250252+4432437 & 2.94 & ACC9 & 1813$\; \pm$45 & 82$\; \pm$2 & $-$  \\
2079657013370134528 & KIC 8506096 & J19425300+4434338 & 1.23 & SSB1 & 45$\; \pm$1 & 4.53$\; \pm$0.04 & 294\\
2078957620897687808 & KIC 8510483 & J19480534+4431080 & 1.58 & SSB1 & 35$\; \pm$1 & 4.2$\; \pm$0.2 & $-$  \\
2106289315293364608 & KIC 8547564 & J19051226+4437481 & 1.17 & SSB1 & 135$\; \pm$1 & 11.60$\; \pm$0.04 & $-$  \\
2079663782238517760 & KIC 8569991 & J19420723+4436111 & 0.99 & FSB1 & 16$\; \pm$2 & 1.9$\; \pm$0.1 & $-$  \\
2079663438641171072 & KIC 8570254 & J19422579+4436400 & 1.23 & SSB1 & 34$\; \pm$1 & 4.19$\; \pm$0.04 & 326\\
2079268297345363456 & KIC 8579578 & J19524160+4436168 & 5.2 & ACC9/SSB1 & 957$\; \pm$52 & 51$\; \pm$1 & $-$  \\
2079127426723311616 & KIC 8585236 & J19582646+4436572 & 1.13 & FSB1 & 2.31$\; \pm$0.05 & 0.51$\; \pm$0.02 & $-$  \\
2126435804290545280 & KIC 8693018 & J19331881+4449576 & 1.6 & ACC7 & 90$\; \pm$1 & 7.30$\; \pm$0.04 & 265\\
2106778494889177984 & KIC 8737094 & J18553646+4457024 & 2.41 & ACC7 & 833$\; \pm$33 & 45.3$\; \pm$1.4 & $-$  \\
2127051015405294592 & KIC 8813946 & J19195507+4501556 & 1.04 & SSB1 & 72$\; \pm$1 & 6.4$\; \pm$0.1 & $-$  \\
2079869081674009472 & KIC 8827934 & J19405000+4503470 & 1.41 & SSB1 & 56$\; \pm$2 & 5.42$\; \pm$0.02 & $-$  \\
2082162108874588672 & KIC 8845313 & J20005721+4501282 & 1.76 & ACC7 & 39$\; \pm$1 & 4.3$\; \pm$0.1 & $-$  \\
2127062182320159360 & KIC 8879558 & J19182227+4508427 & 1.78 & SSB1 & 32.7$\; \pm$0.5 & 3.85$\; \pm$0.02 & $-$  \\
2079883134807073536 & KIC 8895291 & J19404886+4511295 & 1.27 & SSB1 & 49$\; \pm$2 & 4.84$\; \pm$0.04 & 281\\
2079216757737807872 & KIC 8907943 & J19550926+4510375 & 0.95 & FSB1 & 34$\; \pm$1 & 3.97$\; \pm$0.04 & 286\\
2106908752656623360 & KIC 8933174 & J18514153+4515405 & 1.45 & SSB1 & 31.9$\; \pm$0.5 & 3.62$\; \pm$0.02 & $-$  \\
2106236465716432128 & KIC 8941196 & J19073581+4513065 & 1.97 & ACC7 & 63.4$\; \pm$0.5 & 6.23$\; \pm$0.02 & 68\\
2126658936431524992 & KIC 8952800 & J19270311+4515461 & 2.56 & ACC7/SSB1 & 984$\; \pm$34 & 52$\; \pm$2 & $-$  \\
2079968690555015424 & KIC 8964218 & J19422862+4515280 & 1.34 & SSB1 & 31.3$\; \pm$0.5 & 3.58$\; \pm$0.02 & $-$  \\
2127082866883371008 & KIC 9018004 & J19213304+4522372 & 1.11 & FSB1 & 31.8$\; \pm$0.5 & 4.2$\; \pm$0.1 & 322\\
2127973230784130304 & KIC 9026685 & J19341193+4521415 & 4.28 & ACC9 & 1109$\; \pm$37 & 62.4$\; \pm$1.8 & $-$  \\
2127960689479531264 & KIC 9028221 & J19361872+4519393 & 1.14 & SSB1 & 68$\; \pm$2 & 5.70$\; \pm$0.03 & $-$  \\
2079245276320641280 & KIC 9112472 & J19554378+4527330 & 1.54 & SSB1/ACC7 & 47.0$\; \pm$0.5 & 4.7$\; \pm$0.1 & 265\\
2107196859063021184 & KIC 9139330 & J18564193+4532278 & 1.45 & FSB1 & 42$\; \pm$2 & 4.47$\; \pm$0.03 & 310\\
2107181049283909760 & KIC 9266926 & J18583986+4547476 & 1.83 & ACC7 & 1368$\; \pm$37 & 76.3$\; \pm$2.6 & $-$  \\
2107170676942345088 & KIC 9267654 & J19000746+4545325 & 0.97 & FSB1 & 119$\; \pm$1 & 10.31$\; \pm$0.02 & 78\\
2085200613558669184 & KIC 9304991 & J19591729+4542508 & 1.06 & FSB1 & 55$\; \pm$2 & 4.9$\; \pm$0.2 & $-$  \\
2127332799619227392 & KIC 9335457 & J19150203+4551200 & 1.99 & SSB1/ACC7 & 232$\; \pm$2 & 17.52$\; \pm$0.03 & $-$  \\
2080051634964207488 & KIC 9349632 & J19383551+4551079 & 1.61 & SSB1 & 100$\; \pm$1 & 7.80$\; \pm$0.04 & 228\\
2080195567909323776 & KIC 9353859 & J19442278+4553519 & 1.69 & SSB1 & 407$\; \pm$4 & 24.1$\; \pm$2.5 & $-$  \\
2079452912219609216 & KIC 9361885 & J19535162+4548487 & 3.42 & ACC9 & 30$\; \pm$1 & 3.40$\; \pm$0.03 & $-$  \\
2107220769143046912 & KIC 9389234 & J18563217+4554559 & 1.27 & FSB1 & 28$\; \pm$5 & 3.3$\; \pm$0.2 & $-$  \\
2130265712526464512 & KIC 9395752 & J19111509+4554019 & 1.88 & ACC7 & 150$\; \pm$2 & 12.44$\; \pm$0.03 & $-$  \\
2127531227108123776 & KIC 9402881 & J19252841+4557014 & 1.11 & SSB1 & 82$\; \pm$2 & 6.66$\; \pm$0.05 & $-$  \\
2128235773544309120 & KIC 9406638 & J19312786+4559033 & 1.23 & SSB1 & 38$\; \pm$1 & 4.42$\; \pm$0.02 & $-$  \\
2107241973399960832 & KIC 9511938 & J18570822+4611498 & 1.06 & SSB1 & 49$\; \pm$1 & 4.94$\; \pm$0.01 & $-$  \\
2080074724708827648 & KIC 9535050 & J19410038+4606367 & 1.17 & FSB1 & 45$\; \pm$1 & 4.53$\; \pm$0.04 & $-$  \\
2127705637139947008 & KIC 9583430 & J19193882+4614557 & 0.93 & SSB1 & 100$\; \pm$2 & 7.76$\; \pm$0.03 & 169\\
2080313761107471744 & KIC 9662723 & J19474313+4620231 & 1.28 & FSB1 & 83$\; \pm$2 & 7.42$\; \pm$0.02 & 84\\
2128306485885973248 & KIC 9711269 & J19285963+4624427 & 2.64 & ACC7 & 65$\; \pm$1 & 6.39$\; \pm$0.02 & $-$  \\
2128311738625520384 & KIC 9711510 & J19292513+4624320 & 1.16 & FSB1 & 54$\; \pm$2 & 5.08$\; \pm$0.04 & 315\\
2128265559137187968 & KIC 9711988 & J19301359+4624506 & 1.26 & SSB1 & 38$\; \pm$1 & 4.07$\; \pm$0.05 & 268\\
2128285178547796352 & KIC 9712510 & J19310601+4624322 & 0.99 & SSB1 & 34$\; \pm$1 & 3.75$\; \pm$0.02 & 62\\
2127621627579989888 & KIC 9767051 & J19211712+4633148 & 1.15 & FSB1 & 21$\; \pm$1 & 2.78$\; \pm$0.02 & $-$  \\
2128291127083154432 & KIC 9772366 & J19302335+4635095 & 4.83 & ACC9 & 76$\; \pm$1 & 6.82$\; \pm$0.02 & 71\\
2085541290366624768 & KIC 9787965 & J19521405+4633578 & 3.41 & ACC7 & 892$\; \pm$34 & 53$\; \pm$2 & $-$  \\
2080300124592637056 & KIC 9845323 & J19485274+4638520 & 1.12 & FSB1 & 5.5$\; \pm$0.2 & 0.88$\; \pm$0.05 & $-$  \\
2127781503442529024 & KIC 9885121 & J19170569+4647260 & 1.54 & ACC7 & 75$\; \pm$1 & 7.37$\; \pm$0.02 & 72\\
2130456782730953472 & KIC 9942816 & J19103744+4651401 & 1.12 & SSB1 & 40$\; \pm$1 & 4.5$\; \pm$0.1 & 336\\
2086310772400457088 & KIC 9966914 & J19504258+4651019 & 1.34 & SSB1 & 111$\; \pm$2 & 8.80$\; \pm$0.05 & $-$  \\
2085432232557088000 & KIC 9974365 & J19594711+4653439 & 1.29 & SSB1 & 4.0$\; \pm$0.2 & 0.75$\; \pm$0.04 & $-$  \\
2128528655954439168 & KIC 10018967 & J19390103+4659348 & 1.35 & SSB1 & 59$\; \pm$1 & 5.43$\; \pm$0.02 & 250\\
2085564277030640896 & KIC 10031856 & J19551455+4655196 & 0.94 & FSB1 & 20.6$\; \pm$0.4 & 2.54$\; \pm$0.01 & $-$  \\
2119406072397731328 & KIC 10118422 & J18430594+4708391 & 1.29 & SSB1 & 45$\; \pm$1 & 4.71$\; \pm$0.04 & 316\\
2130697885015094528 & KIC 10128629 & J19053778+4708331 & 1.34 & FSB1 & 37$\; \pm$1 & 4.21$\; \pm$0.03 & $-$  \\
2127850119841327488 & KIC 10136807 & J19204057+4708085 & 1.86 & ACC7 & 22$\; \pm$2 & 2.9$\; \pm$0.1 & $-$  \\
2129114072878649984 & KIC 10141049 & J19271636+4709081 & 0.93 & SSB1 & 3.11$\; \pm$0.06 & 0.67$\; \pm$0.04 & $-$  \\
2128229515770464256 & KIC 10145736 & J19342606+4711488 & 2.34 & SSB1/ACC7 & 194$\; \pm$2 & 14.08$\; \pm$0.03 & 96\\
2107597459252129792 & KIC 10190841 & J18550107+4716208 & 3.56 & ACC9 & 36$\; \pm$1 & 4.2$\; \pm$0.1 & 324\\
2130679335055863040 & KIC 10196797 & J19071356+4717043 & 0.96 & FSB1 & 31$\; \pm$1 & 3.9$\; \pm$0.1 & 283\\
2130811860567145984 & KIC 10200831 & J19153178+4717403 & 1.52 & ACC7 & 86$\; \pm$1 & 7.86$\; \pm$0.02 & 78\\
2129118956258547456 & KIC 10207623 & J19270794+4714354 & 1.02 & SSB1 & 41$\; \pm$1 & 4.2$\; \pm$0.5 & $-$  \\
2107605465070907520 & KIC 10257419 & J18551515+4722088 & 1.74 & SSB1/ACC7 & 91$\; \pm$1 & 8.41$\; \pm$0.02 & 74\\
2119591997239080704 & KIC 10319325 & J18460437+4724088 & 0.89 & SSB1 & 29$\; \pm$2 & 3.5$\; \pm$0.1 & 316\\
2130832716928596608 & KIC 10396693 & J19130886+4731507 & 0.95 & SSB1 & 1.3$\; \pm$0.1 & 0.29$\; \pm$0.03 & $-$  \\
2129221412701321344 & KIC 10405377 & J19282181+4735226 & 1.41 & SSB1 & 84$\; \pm$1 & 6.95$\; \pm$0.05 & 265\\
2129188500369799680 & KIC 10468528 & J19242861+4736427 & 1.69 & SSB1/ACC7 & 28.7$\; \pm$0.5 & 3.7$\; \pm$0.1 & 328\\
2129191455307266560 & KIC 10469022 & J19252230+4737108 & 0.95 & FSB1 & 35.4$\; \pm$0.5 & 4.01$\; \pm$0.02 & $-$  \\
2128441794535894144 & KIC 10473692 & J19325328+4737099 & 1.88 & ACC7 & 93$\; \pm$1 & 8.64$\; \pm$0.02 & 81\\
2130894220860474752 & KIC 10525475 & J19102133+4743193 & 1.05 & FSB1 & 39$\; \pm$1 & 4.34$\; \pm$0.03 & 324\\
2129196849785839872 & KIC 10533369 & J19243319+4744285 & 0.95 & SSB1 & 42$\; \pm$3 & 4.3$\; \pm$0.2 & 330\\
2128818308548103296 & KIC 10538371 & J19325505+4746578 & 1.05 & FSB1 & 2.66$\; \pm$0.05 & 0.58$\; \pm$0.03 & $-$  \\
2085716971707682816 & KIC 10555618 & J19552174+4743524 & 2.19 & ACC7 & 33$\; \pm$1 & 4.14$\; \pm$0.02 & 300\\
2131506438378495872 & KIC 10586902 & J19031115+4753540 & 1.06 & SSB1 & 45.1$\; \pm$0.4 & 4.98$\; \pm$0.02 & $-$  \\
2129198499053586560 & KIC 10598558 & J19250775+4750191 & 0.95 & FSB1 & 43.5$\; \pm$0.5 & 4.56$\; \pm$0.03 & 274\\
2131503655239675136 & KIC 10716853 & J19010654+4802081 & 1.76 & SSB1/ACC7 & 49$\; \pm$1 & 5.0$\; \pm$0.1 & $-$  \\
2128841157774523008 & KIC 10736390 & J19353947+4805008 & 2.04 & ACC7 & 74$\; \pm$2 & 5.84$\; \pm$0.05 & $-$  \\
2128852943165070336 & KIC 10801063 & J19333700+4807422 & 3.29 & ACC7 & 199$\; \pm$1 & 16.09$\; \pm$0.03 & $-$  \\
2086524047601016320 & KIC 10813862 & J19504048+4806541 & 1.1 & FSB1 & 30$\; \pm$2 & 3.8$\; \pm$0.1 & $-$  \\
2131141572318833152 & KIC 10849499 & J19042591+4813575 & 0.85 & FSB1 & 125$\; \pm$1 & 10.94$\; \pm$0.03 & $-$  \\
2128938528973761280 & KIC 10866694 & J19362512+4817342 & 1.31 & SSB1 & 32$\; \pm$1 & 3.91$\; \pm$0.03 & 269\\
2128897129788939520 & KIC 10922092 & J19311099+4819453 & 1.02 & SSB1 & 43.0$\; \pm$0.6 & 4.73$\; \pm$0.02 & $-$  \\
2119763967729811584 & KIC 10959362 & J18482584+4828027 & 4.09 & ACC9 & 858$\; \pm$21 & 45$\; \pm$1 & $-$  \\
2129520930836942848 & KIC 10972873 & J19214232+4826361 & 4.35 & ACC9/ACC9 & 1033$\; \pm$6 & 58.07$\; \pm$0.01 & $-$  \\
2086876475436251008 & KIC 11046496 & J19543309+4831256 & 2.48 & ACC7 & 31$\; \pm$1 & 3.91$\; \pm$0.03 & 340\\
2086554176790676864 & KIC 11098762 & J19521070+4837036 & 1.23 & FSB1 & 34$\; \pm$3 & 4.0$\; \pm$0.5 & $-$  \\
2131944666780188416 & KIC 11126673 & J19032139+4847102 & 1.51 & FSB1 & 55$\; \pm$1 & 5.65$\; \pm$0.02 & $-$  \\
2129587034673659392 & KIC 11133969 & J19195188+4845218 & 1.04 & FSB1 & 30$\; \pm$2 & 3.7$\; \pm$0.1 & 260\\
2086887539272570752 & KIC 11153898 & J19542298+4843270 & 1.79 & ACC7 & 139$\; \pm$1 & 11.47$\; \pm$0.02 & $-$  \\
2131231599130749440 & KIC 11182706 & J19102221+4853112 & 1.81 & SSB1 & 38.9$\; \pm$0.5 & 4.43$\; \pm$0.02 & $-$  \\
2129558928407670016 & KIC 11241927 & J19223498+4859542 & 1.19 & SSB1 & 26.7$\; \pm$0.5 & 2.96$\; \pm$0.02 & $-$  \\
2134762470268558848 & KIC 11252510 & J19423899+4855122 & 1.84 & ACC7 & 204$\; \pm$2 & 14.94$\; \pm$0.03 & $-$  \\
2129924451604211840 & KIC 11295851 & J19245919+4904405 & 1.87 & ACC7 & 96$\; \pm$2 & 7.55$\; \pm$0.03 & $-$  \\
2134851908665475968 & KIC 11306275 & J19441480+4905035 & 1.0 & FSB1 & 41$\; \pm$1 & 4.32$\; \pm$0.05 & 305\\
2132741533533785984 & KIC 11342694 & J19110062+4906529 & 1.11 & FSB1 & 75$\; \pm$1 & 7.11$\; \pm$0.02 & $-$  \\
2129754302180758144 & KIC 11350954 & J19283246+4909237 & 1.04 & FSB1 & 21$\; \pm$1 & 2.45$\; \pm$0.03 & $-$  \\
2129783130000893184 & KIC 11352446 & J19314166+4906270 & 2.74 & SSB1/ACC7 & 90$\; \pm$2 & 7.64$\; \pm$0.02 & $-$  \\
2134772129653795328 & KIC 11358669 & J19425925+4911303 & 2.88 & ACC7 & 98$\; \pm$1 & 8.44$\; \pm$0.02 & 73\\
2132186559337913600 & KIC 11390588 & J18582031+4916070 & 1.84 & ACC7 & 106$\; \pm$1 & 9.64$\; \pm$0.02 & $-$  \\
2134823566182556928 & KIC 11462972 & J19421645+4919079 & 2.4 & ACC7 & 44$\; \pm$1 & 4.52$\; \pm$0.03 & 314\\
2134869814389051648 & KIC 11463411 & J19425814+4918225 & 0.99 & FSB1 & 51$\; \pm$2 & 4.65$\; \pm$0.04 & $-$  \\
2086847372737400704 & KIC 11518690 & J19473059+4924086 & 1.0 & FSB1 & 31$\; \pm$2 & 3.89$\; \pm$0.05 & 288\\
2132657700072708224 & KIC 11708622 & J19181434+4948384 & 1.16 & SSB1 & 38$\; \pm$1 & 4.26$\; \pm$0.03 & $-$  \\
2087250515546944640 & KIC 11775041 & J19491544+4959530 & 1.33 & SSB1 & 34$\; \pm$2 & 4.2$\; \pm$0.1 & $-$  \\
2130058729462541184 & KIC 11911929 & J19212853+5016139 & 1.55 & ACC7 & 109$\; \pm$1 & 9.59$\; \pm$0.02 & 81\\
2133668731075321984 & KIC 11953581 & J19022344+5021306 & 1.28 & FSB1 & 37$\; \pm$1 & 4.3$\; \pm$0.1 & 297\\
2133056891511922816 & KIC 11960908 & J19202865+5021404 & 1.33 & SSB1 & 50$\; \pm$1 & 5.11$\; \pm$0.02 & $-$  \\
2135870988444769408 & KIC 11966513 & J19335072+5018091 & 1.35 & SSB1 & 42$\; \pm$3 & 4.5$\; \pm$0.2 & $-$  \\
2135870576127957504 & KIC 11966805 & J19342372+5019090 & 1.24 & FSB1 & 40$\; \pm$1 & 4.45$\; \pm$0.02 & $-$  \\
2133672824181319168 & KIC 12003253 & J19015178+5024593 & 0.95 & FSB1 & 32$\; \pm$2 & 3.85$\; \pm$0.05 & $-$  \\
2130153321821614720 & KIC 12011630 & J19224559+5028077 & 5.87 & FSB1 & 2561$\; \pm$69 & 126$\; \pm$4 & $-$  \\
2130145552220927232 & KIC 12011995 & J19234442+5025201 & 1.24 & FSB1 & 23.0$\; \pm$0.4 & 3.6$\; \pm$0.2 & 292\\
2130146033257324800 & KIC 12012082 & J19235844+5027243 & 1.07 & SSB1 & 30$\; \pm$1 & 3.28$\; \pm$0.02 & $-$  \\
2134986568780887936 & KIC 12020532 & J19421354+5024406 & 1.62 & ACC7 & 373$\; \pm$14 & 23.2$\; \pm$0.9 & $-$  \\
2135375692817914112 & KIC 12071521 & J19451479+5035233 & 1.24 & SSB1 & 3.8$\; \pm$0.2 & 0.76$\; \pm$0.02 & $-$  \\
2130173349249960832 & KIC 12109888 & J19234800+5041131 & 1.1 & SSB1 & 16.5$\; \pm$0.5 & 2.33$\; \pm$0.02 & $-$  \\
2135224613047204352 & KIC 12114999 & J19352533+5036463 & 0.91 & FSB1 & 40$\; \pm$1 & 4.40$\; \pm$0.04 & 333\\
2135336076039746560 & KIC 12120937 & J19461603+5040551 & 1.56 & ACC7 & 123$\; \pm$2 & 10.66$\; \pm$0.02 & $-$  \\
2133317647565635968 & KIC 12153827 & J19125385+5045510 & 0.95 & FSB1 & 47$\; \pm$1 & 4.88$\; \pm$0.05 & 300\\
2133170072489773056 & KIC 12207049 & J19220307+5052296 & 1.6 & ACC7 & 147$\; \pm$2 & 10.91$\; \pm$0.05 & $-$  \\
2133341149626842368 & KIC 12352180 & J19144496+5108424 & 1.62 & ACC7 & 1032$\; \pm$68 & 58.3$\; \pm$1.7 & $-$  \\
2130202456247909632 & KIC 12406610 & J19230524+5112569 & 1.0 & FSB1 & 2.4$\; \pm$0.1 & 0.53$\; \pm$0.02 & $-$  \\
2133217450271251456 & KIC 12457780 & J19195017+5120078 & 1.08 & SSB1 & 7.5$\; \pm$0.4 & 1.20$\; \pm$0.04 & $-$  \\
2133441647566036352 & KIC 12506130 & J19154367+5124490 & 1.03 & FSB1 & 38$\; \pm$1 & 4.3$\; \pm$0.1 & 232\\
2133226319381976832 & KIC 12508433 & J19205271+5128182 & 10.13 & ACC7/ACC7 & 790$\; \pm$3 & 44.8$\; \pm$- & $-$  \\
2139299501918127744 & KIC 12735580 & J19183698+5157382 & 2.33 & ACC7/SSB1 & 1287$\; \pm$22 & 61$\; \pm$2 & $-$  \\
\hline
4665896550178539264 & TIC 25080591 & J04032993-7114139 & 1.49 & FSB1 & 34$\; \pm$3 & 4.0$\; \pm$0.1 & $-$  \\
4654219977209475712 & TIC 29760419 & J04001914-6154420 & 4.27 & ACC7/SSB1 & 10.7$\; \pm$0.4 & 1.481$\; \pm$0.005 & $-$  \\
4656014551985981312 & TIC 29781030 & J04391688-6516409 & 1.14 & FSB1 & 56$\; \pm$3 & 4.6$\; \pm$0.3 & $-$  \\
4654503135828629120 & TIC 30194561 & J04103753-7141295 & 2.18 & ACC7 & 6$\; \pm$2 & 1$\; \pm$24 & $-$  \\
4654529695911767168 & TIC 30400653 & J05520794-7835158 & 4.75 & ACC9 & 136$\; \pm$8 & 10.9$\; \pm$0.2 & $-$  \\
4662070558983676416 & TIC 30642910 & J05411458-7837531 & 1.1 & SSB1 & 20$\; \pm$2 & 2.7$\; \pm$0.2 & $-$  \\
4651617845529714304 & TIC 30762052 & J05550054-7820212 & 1.4 & ACC7 & 2.2$\; \pm$0.3 & 0$\; \pm$1 & $-$  \\
4654646896974959744 & TIC 30762356 & J05032551-7110319 & 1.23 & FSB1 & 44$\; \pm$3 & 5.7$\; \pm$0.2 & $-$  \\
4652039886199883776 & TIC 31016109 & J08330987-5907274 & 1.09 & FSB1 & 5.1$\; \pm$0.5 & 0.9$\; \pm$0.2 & $-$  \\
4659093287637278848 & TIC 31273019 & J04522693-7521338 & 0.95 & FSB1 & 39$\; \pm$4 & 3.9$\; \pm$0.2 & $-$  \\
4646110082521710080 & TIC 31675664 & J06395061-6909256 & 0.9 & SSB1 & 5.3$\; \pm$0.4 & 0.90$\; \pm$0.05 & $-$  \\
4642946340892098688 & TIC 31782503 & J08025715-7001484 & 1.9 & ACC7/SSB1 & 92$\; \pm$4 & 8.3$\; \pm$0.2 & $-$  \\
4641943173970653440 & TIC 31942864 & J04545038-7145110 & 2.31 & ACC7 & 44.3$\; \pm$0.3 & 3.7$\; \pm$0.1 & $-$  \\
4667335948338097024 & TIC 31943791 & J03224817-6416539 & 4.3 & SSB1 & 11$\; \pm$1 & 1.6$\; \pm$0.3 & $-$  \\
4666841924019140992 & TIC 32154421 & J03372266-6840480 & 1.61 & SSB1 & 39$\; \pm$3 & 5.5$\; \pm$0.2 & $-$  \\
4666842301976254720 & TIC 32154434 & J03225232-6533244 & 1.27 & SSB1 & 33$\; \pm$5 & 3.4$\; \pm$0.2 & $-$  \\
4629229143063414144 & TIC 33714066 & J03184009-7335554 & 2.55 & ACC7 & 38$\; \pm$5 & 4$\; \pm$11 & $-$  \\
4626238093477225088 & TIC 33734517 & J05290616-6417441 & 1.75 & SSB1 & 13$\; \pm$2 & 1.8$\; \pm$0.2 & $-$  \\
4629392832855344896 & TIC 33834132 & J05004518-8145460 & 1.57 & ACC7 & 5.2$\; \pm$0.5 & 0.8$\; \pm$0.2 & $-$  \\
4653778317132644736 & TIC 33834943 & J05032548-7124502 & 5.17 & ACC9 & 31$\; \pm$4 & 3.9$\; \pm$0.2 & 320\\
4629291501691558144 & TIC 33835925 & J02160571-7546150 & 1.4 & SSB1 & 5.1$\; \pm$0.4 & 0.9$\; \pm$0.3 & $-$  \\
4680009984511656192 & TIC 38507264 & J08400961-6119160 & 3.93 & ACC9 & 28$\; \pm$4 & 3.5$\; \pm$0.2 & $-$  \\
4676628917537272448 & TIC 38680205 & J06120580-5916110 & 4.39 & ACC9 & 32$\; \pm$3 & 3.3$\; \pm$0.1 & $-$  \\
4677501070775557760 & TIC 38762657 & J02460100-7340467 & 1.01 & SSB1 & 8.1$\; \pm$0.4 & 1.465$\; \pm$0.005 & $-$  \\
4663435362120899200 & TIC 38941661 & J09410681-7252192 & 1.1 & FSB1 & 30$\; \pm$3 & 3.6$\; \pm$0.2 & $-$  \\
4663266518366217728 & TIC 38942180 & J09492342-7255235 & 1.86 & SSB1 & 75$\; \pm$4 & 7.4$\; \pm$0.3 & $-$  \\
5283051185606757248 & TIC 41338480 & J05144993-5740509 & 1.51 & SSB1 & 75$\; \pm$5 & 7.0$\; \pm$0.1 & $-$  \\
5266249209115367168 & TIC 41481508 & J03364926-7143199 & 1.79 & ACC7 & 63$\; \pm$3 & 4.8$\; \pm$0.1 & $-$  \\
5302843911036540928 & TIC 44985274 & J04205621-6853214 & 1.05 & SSB1 & 92$\; \pm$7 & 8.12$\; \pm$0.02 & $-$  \\
4637169987836223104 & TIC 50385569 & J07321502-5121060 & 1.36 & SSB1 & 93$\; \pm$9 & 8.4$\; \pm$0.2 & 143\\
4633858705490193024 & TIC 50442240 & J07274975-5206118 & 1.04 & SSB1 & 30$\; \pm$2 & 3.8$\; \pm$0.1 & $-$  \\
4643271452736658944 & TIC 50475841 & J06150036-7510247 & 5.72 & ACC7/SSB1 & 56$\; \pm$6 & 5.1$\; \pm$0.4 & $-$  \\
4663920487264015232 & TIC 55269260 & J05200470-6304222 & 1.53 & ACC7 & 44$\; \pm$5 & 4.7$\; \pm$0.2 & $-$  \\
4760670668624915456 & TIC 55272033 & J05241157-5857110 & 0.95 & FSB1 & 12$\; \pm$2 & 2$\; \pm$1 & $-$  \\
4664992820340914432 & TIC 55478057 & J09111864-6436522 & 1.88 & ACC7/SSB1 & 38$\; \pm$3 & 4.2$\; \pm$0.2 & 343\\
4664433649961554816 & TIC 55848319 & J05032086-6312206 & 1.18 & FSB1 & 11$\; \pm$2 & 1.5$\; \pm$0.3 & $-$  \\
4653497735509689344 & TIC 140527371 & J07523661-6540013 & 1.33 & FSB1 & 17$\; \pm$3 & 2.2$\; \pm$0.2 & $-$  \\
4649201286447683840 & TIC 140687635 & J06453720-7123055 & 2.35 & SSB1 & 27$\; \pm$3 & 3.2$\; \pm$0.1 & $-$  \\
4654494919539316864 & TIC 140757304 & J04164968-7159524 & 1.85 & ACC7/SSB1 & 44$\; \pm$4 & 4.7$\; \pm$0.2 & 372\\
4652958734308341888 & TIC 140758260 & J04270340-7244056 & 1.07 & SSB1 & 59$\; \pm$5 & 5.9$\; \pm$0.1 & 75\\
4649688855438914688 & TIC 140938580 & J05250285-7322247 & 1.76 & ACC7/SSB1 & 37$\; \pm$4 & 4.4$\; \pm$0.1 & $-$  \\
4651392926670678016 & TIC 140940299 & J05225382-5648586 & 0.86 & FSB1 & 1.9$\; \pm$0.2 & 0$\; \pm$1 & $-$  \\
4648130091541186176 & TIC 141186362 & J06194916-7122505 & 1.3 & SSB1 & 34$\; \pm$4 & 4$\; \pm$1 & $-$  \\
4648600957400661632 & TIC 141422621 & J02521023-7537556 & 3.58 & ACC9 & 70$\; \pm$5 & 6.0$\; \pm$0.3 & $-$  \\
4647869610364852736 & TIC 141610781 & J06245769-7706027 & 2.22 & ACC7 & 80$\; \pm$6 & 7.1$\; \pm$0.3 & 298\\
4650146832087788416 & TIC 141625696 & J03583541-6820376 & 1.34 & SSB1 & 37$\; \pm$4 & 3.9$\; \pm$0.2 & $-$  \\
4648317077238452864 & TIC 141627237 & J03533315-7518367 & 2.36 & ACC7 & 77$\; \pm$4 & 7.6$\; \pm$0.1 & $-$  \\
4647865212318369280 & TIC 141628215 & J08390602-6250327 & 1.03 & FSB1 & 45$\; \pm$6 & 4.9$\; \pm$0.3 & $-$  \\
5260610569892891904 & TIC 141811001 & J07000648-7238569 & 1.3 & SSB1 & 8$\; \pm$2 & 1$\; \pm$2 & $-$  \\
5261678298763438336 & TIC 141866758 & J06522148-7247014 & 2.86 & ACC7/SSB1 & 10$\; \pm$1 & 1.5$\; \pm$0.2 & $-$  \\
5260535253346530176 & TIC 141909852 & J06364593-7648095 & 2.59 & ACC7/FSB1 & 33$\; \pm$5 & 3.8$\; \pm$0.2 & 303\\
5260550852667759232 & TIC 141910909 & J06192054-7523410 & 1.17 & FSB1 & 8$\; \pm$2 & 1$\; \pm$1 & $-$  \\
5261560891536860928 & TIC 141911519 & J07120135-7437065 & 1.15 & SSB1 & 23$\; \pm$3 & 2.8$\; \pm$0.3 & $-$  \\
5260369983004904576 & TIC 141977610 & J07010271-7304023 & 1.9 & ACC7/SSB1 & 74$\; \pm$6 & 6.1$\; \pm$0.1 & $-$  \\
5260377335988918784 & TIC 141977647 & J07244833-7600578 & 2.68 & ACC7 & 10$\; \pm$1 & 1.40$\; \pm$0.02 & $-$  \\
5260659292002154624 & TIC 141978023 & J06373790-7630511 & 1.76 & ACC7 & 37$\; \pm$4 & 4.5$\; \pm$0.2 & 299\\
5260394412779052544 & TIC 142109251 & J07095096-7638544 & 2.08 & ACC9 & 95$\; \pm$11 & 8$\; \pm$999 & 134\\
5265371283442843008 & TIC 142142864 & J03061148-7237128 & 4.65 & ACC9 & 73$\; \pm$13 & 7$\; \pm$1 & $-$  \\
5265328093251778432 & TIC 142144296 & J05263853-7003491 & 2.38 & ACC7 & 50$\; \pm$3 & 4.7$\; \pm$0.1 & $-$  \\
4757388115323382656 & TIC 149219812 & J05512892-5957114 & 1.06 & FSB1 & 12$\; \pm$1 & 1.52$\; \pm$0.03 & $-$  \\
4660943387757280640 & TIC 149220852 & J05495532-5102200 & 1.34 & SSB1 & 24$\; \pm$3 & 2.9$\; \pm$0.1 & $-$  \\
4757763869122791040 & TIC 149346919 & J04222566-6150057 & 3.97 & ACC9 & 132$\; \pm$11 & 9.6$\; \pm$0.2 & $-$  \\
4757766690915335552 & TIC 149346984 & $-$   & 2.61 & ACC9 & 48$\; \pm$7 & 5.0$\; \pm$0.1 & $-$  \\
4757122475883048064 & TIC 149393493 & J04445586-6318345 & 5.48 & ACC9 & 91$\; \pm$9 & 8.7$\; \pm$0.2 & $-$  \\
4757082966490652672 & TIC 149393720 & J09092916-6516211 & 2.12 & ACC7 & 37$\; \pm$3 & 4.7$\; \pm$0.2 & $-$  \\
4758467728361095808 & TIC 149498425 & J08314286-6109256 & 6.41 & ACC9 & 44$\; \pm$6 & 5$\; \pm$1 & $-$  \\
4660076972592356480 & TIC 149501150 & J08222684-5901479 & 1.04 & FSB1 & 22$\; \pm$3 & 3.0$\; \pm$0.3 & $-$  \\
4756840283652673280 & TIC 149574243 & J04320664-6039463 & 1.92 & ACC7/SSB1 & 40$\; \pm$3 & 4.5$\; \pm$0.2 & $-$  \\
4756400272846337152 & TIC 149933941 & J06371906-4917098 & 1.16 & FSB1 & 39$\; \pm$5 & 4.0$\; \pm$0.5 & $-$  \\
5482066913397844608 & TIC 150064083 & J06503881-5812435 & 1.04 & SSB1 & 11.3$\; \pm$0.5 & 1.4$\; \pm$0.3 & $-$  \\
5481007950559542144 & TIC 150098720 & J06365365-5938485 & 1.02 & FSB1 & 11$\; \pm$1 & 2$\; \pm$1 & $-$  \\
5476606571156022656 & TIC 150150095 & J07352172-6514296 & 4.98 & ACC9 & 15$\; \pm$1 & 1.9$\; \pm$0.3 & $-$  \\
5477731401610570240 & TIC 150187382 & J08241370-5556561 & 0.99 & SSB1 & 78$\; \pm$5 & 7.0$\; \pm$0.3 & 68\\
5476588051256813312 & TIC 150298011 & J06144257-6318092 & 1.06 & SSB1 & 4.3$\; \pm$0.3 & 0.8$\; \pm$0.2 & $-$  \\
5478084104324927360 & TIC 150298773 & J06511181-6304342 & 2.29 & ACC9 & 47$\; \pm$4 & 5.1$\; \pm$0.2 & $-$  \\
4801121392173433088 & TIC 151586174 & J09015617-6146446 & 1.27 & SSB1 & 18$\; \pm$2 & 2.2$\; \pm$0.1 & $-$  \\
4800941660678042624 & TIC 151628740 & J08482017-6325473 & 1.32 & SSB1 & 16$\; \pm$2 & 2.3$\; \pm$0.2 & $-$  \\
5552294512067493760 & TIC 156888563 & J06132219-4911564 & 1.03 & FSB1 & 27$\; \pm$4 & 3.7$\; \pm$1.7 & $-$  \\
5566670656663653504 & TIC 165187830 & J09321203-8136389 & 1.08 & SSB1 & 21$\; \pm$2 & 2.5$\; \pm$0.2 & $-$  \\
5266360637756153728 & TIC 166975681 & J06424582-7041373 & 0.92 & FSB1 & 37$\; \pm$3 & 4.0$\; \pm$0.1 & $-$  \\
5283572633293059072 & TIC 167085827 & J08112049-6149236 & 1.8 & ACC7 & 87$\; \pm$5 & 7.0$\; \pm$0.1 & $-$  \\
5279211901453725440 & TIC 167421985 & J09231317-6904366 & 2.88 & SSB1 & 49$\; \pm$4 & 5$\; \pm$5 & $-$  \\
5286542959654908288 & TIC 167692036 & J08031638-6154305 & 1.82 & ACC7/SSB1 & 41$\; \pm$3 & 4.6$\; \pm$0.6 & $-$  \\
5285416376849503232 & TIC 167720698 & J07153842-6310473 & 6.47 & ACC9 & 71$\; \pm$4 & 7.1$\; \pm$0.3 & $-$  \\
5286534030419408512 & TIC 167721564 & J07331222-6445571 & 1.46 & FSB1 & 31$\; \pm$2 & 3.3$\; \pm$0.3 & $-$  \\
5286656419807218304 & TIC 167755398 & J04000907-5940186 & 3.24 & ACC7 & 66$\; \pm$6 & 5.9$\; \pm$0.8 & $-$  \\
5285224683870045056 & TIC 167810736 & J07034896-6118337 & 1.06 & FSB1 & 4$\; \pm$1 & 0.8$\; \pm$0.2 & $-$  \\
5265393338097340672 & TIC 176873464 & J07261121-7131398 & 2.49 & ACC7 & 25$\; \pm$3 & 3.4$\; \pm$0.2 & 386\\
5266824421200366464 & TIC 176937307 & J07263172-7039155 & 1.11 & FSB1 & 14$\; \pm$5 & 1.86$\; \pm$0.02 & $-$  \\
5266544805946921216 & TIC 176980573 & J07111507-7118320 & 1.01 & FSB1 & 16$\; \pm$3 & 2.2$\; \pm$0.2 & $-$  \\
5281670753051921408 & TIC 177022013 & J03350794-5748367 & 1.05 & FSB1 & 53$\; \pm$3 & 4.6$\; \pm$0.1 & $-$  \\
5281682778961042304 & TIC 177038273 & J06115061-6502530 & 2.12 & ACC7 & 138$\; \pm$8 & 12$\; \pm$11 & $-$  \\
5268387656154570624 & TIC 177115421 & J07584722-6903073 & 2.99 & ACC7 & 37$\; \pm$4 & 4.1$\; \pm$0.3 & 312\\
5281751326638265216 & TIC 177236627 & J05363967-4802544 & 1.06 & FSB1 & 54$\; \pm$15 & 5.6$\; \pm$0.4 & $-$  \\
5280996511906284160 & TIC 177236746 & J08133742-6248051 & 2.48 & ACC7 & 38$\; \pm$6 & 3.8$\; \pm$0.3 & $-$  \\
5265423127991329024 & TIC 177307119 & J05073424-7424493 & 3.02 & ACC9 & 69$\; \pm$6 & 6.8$\; \pm$0.3 & $-$  \\
5262438026938122368 & TIC 177386950 & J07214221-7357489 & 1.37 & SSB1 & 7$\; \pm$2 & 1.5$\; \pm$4.9 & $-$  \\
4651743877059761152 & TIC 179318090 & J07264649-7132280 & 3.89 & ACC9 & 70$\; \pm$2 & 6.8$\; \pm$0.4 & $-$  \\
4723909291920831232 & TIC 197785467 & J07364029-5955341 & 2.98 & ACC9/SSB1 & 66$\; \pm$3 & 5.8$\; \pm$0.2 & $-$  \\
4729272125525236352 & TIC 197808795 & J05452858-5729224 & 0.98 & FSB1 & 36$\; \pm$4 & 4.1$\; \pm$0.4 & $-$  \\
4729886546366843136 & TIC 197847423 & J06082348-5736006 & 2.18 & ACC7 & 39$\; \pm$3 & 3.99$\; \pm$0.04 & $-$  \\
4729601635416187520 & TIC 197882677 & J05130995-5423295 & 2.68 & ACC7/SSB1 & 111$\; \pm$11 & 10.1$\; \pm$0.5 & $-$  \\
4682903173265254400 & TIC 197908104 & J03052486-7200147 & 3.23 & ACC7 & 107$\; \pm$9 & 8$\; \pm$1 & $-$  \\
4680309498350830336 & TIC 198006797 & J07403655-5954363 & 3.62 & ACC7 & 41$\; \pm$5 & 4.6$\; \pm$0.2 & $-$  \\
4683418607996178176 & TIC 198034932 & J09234973-7824082 & 1.05 & FSB1 & 23$\; \pm$2 & 2.7$\; \pm$0.2 & $-$  \\
4683185683329746560 & TIC 198035227 & J08022009-5953575 & 2.8 & ACC7 & 53$\; \pm$3 & 5.4$\; \pm$0.2 & $-$  \\
4778868243195813632 & TIC 198075355 & J04302959-5300446 & 1.18 & FSB1 & 57$\; \pm$6 & 5.6$\; \pm$0.2 & $-$  \\
4678666033408510464 & TIC 198079175 & J05334167-6129301 & 2.69 & ACC9 & 125$\; \pm$9 & 9.7$\; \pm$0.1 & $-$  \\
4682313598810541824 & TIC 198081375 & J04042851-5547500 & 1.01 & FSB1 & 29$\; \pm$3 & 3.4$\; \pm$0.1 & $-$  \\
5553002387100157312 & TIC 219175377 & J08022086-8541270 & 1.04 & SSB1 & 25$\; \pm$2 & 3.2$\; \pm$0.2 & $-$  \\
5548665054246731904 & TIC 219183283 & $-$   & 3.4 & ACC7 & 256$\; \pm$2 & 16.1$\; \pm$0.3 & $-$  \\
5553443604797189504 & TIC 219197375 & J05280539-5429280 & 1.95 & ACC7/SSB1 & 121$\; \pm$12 & 10.7$\; \pm$0.2 & $-$  \\
5553573141010823808 & TIC 219215104 & J05360612-5951282 & 1.04 & SSB1 & 11$\; \pm$1 & 1.5$\; \pm$0.1 & $-$  \\
4781500851990718080 & TIC 219256367 & J02251396-7007304 & 1.49 & FSB1 & 43$\; \pm$2 & 4.9$\; \pm$0.4 & $-$  \\
4783494197851643392 & TIC 219362223 & $-$   & 2.51 & ACC7 & 9.8$\; \pm$0.4 & 1.51$\; \pm$0.02 & $-$  \\
4785175591649134720 & TIC 219362727 & J07235816-5143104 & 2.07 & ACC7/SSB1 & 55$\; \pm$4 & 5.3$\; \pm$0.1 & $-$  \\
4782999451978900224 & TIC 219365715 & J02442700-6553083 & 1.02 & FSB1 & 14$\; \pm$2 & 1.7$\; \pm$0.4 & $-$  \\
4772765094667497088 & TIC 219401448 & J05182257-4940213 & 2.44 & ACC7 & 18$\; \pm$2 & 2.29$\; \pm$0.02 & $-$  \\
4772832199237630848 & TIC 219414678 & J04461891-5255354 & 1.38 & FSB1 & 28$\; \pm$1 & 4.11$\; \pm$0.03 & $-$  \\
4796884256612908416 & TIC 219426361 & J05525581-5131339 & 4.7 & ACC9/SSB1 & 44.7$\; \pm$0.4 & 4.31$\; \pm$0.01 & $-$  \\
4775195629544547584 & TIC 220392975 & J08012227-5901202 & 2.13 & ACC7 & 47$\; \pm$4 & 5$\; \pm$1 & $-$  \\
4776343622763376640 & TIC 220429975 & J04145668-5443199 & 1.25 & FSB1 & 17$\; \pm$2 & 2.3$\; \pm$0.2 & $-$  \\
4776216942704209664 & TIC 220438395 & J07553637-5246328 & 1.65 & ACC7 & 6$\; \pm$1 & 1$\; \pm$1 & $-$  \\
4762457241877392896 & TIC 220460609 & J08213708-5640409 & 6.3 & ACC9 & 89$\; \pm$7 & 7.5$\; \pm$10.5 & $-$  \\
4695982035875959168 & TIC 220515400 & J06230777-5019151 & 1.1 & FSB1 & 31$\; \pm$5 & 3.6$\; \pm$0.2 & $-$  \\
4721157386114808064 & TIC 220556481 & J08214650-6540188 & 5.31 & ACC9 & 18$\; \pm$2 & 2.2$\; \pm$0.3 & $-$  \\
4720272622851664768 & TIC 220557433 & J03074895-6915536 & 1.89 & ACC7 & 5.9$\; \pm$0.4 & 1.02$\; \pm$0.04 & $-$  \\
4662639384421989632 & TIC 231098859 & J04394088-6404054 & 1.25 & FSB1 & 42$\; \pm$4 & 4.4$\; \pm$0.2 & 352\\
4771992477295349632 & TIC 231720649 & J05171249-5154080 & 1.1 & SSB1 & 37$\; \pm$4 & 4.2$\; \pm$0.1 & $-$  \\
4796636381164466688 & TIC 231722341 & J07005791-6648023 & 1.39 & SSB1 & 31$\; \pm$3 & 3.7$\; \pm$0.2 & $-$  \\
4772591990306410880 & TIC 231724036 & J04515642-5516386 & 1.37 & SSB1 & 37$\; \pm$1 & 3.69$\; \pm$0.05 & $-$  \\
4796430055231615360 & TIC 231730731 & J06490794-6721035 & 1.0 & FSB1 & 69.99$\; \pm$0.01 & 6.3$\; \pm$0.2 & $-$  \\
4795238700023196160 & TIC 231817242 & J05240059-5005132 & 1.0 & FSB1 & 9.2$\; \pm$0.4 & 1.45$\; \pm$0.03 & $-$  \\
4793545830073768064 & TIC 231819003 & J05441543-4910246 & 1.17 & FSB1 & 26$\; \pm$3 & 3.3$\; \pm$0.2 & $-$  \\
4693364480943357184 & TIC 234333085 & J05592970-6428192 & 1.49 & FSB1 & 58$\; \pm$4 & 5.50$\; \pm$0.02 & $-$  \\
4644958790768178688 & TIC 234342190 & J03111644-7011523 & 1.42 & SSB1 & 5.6$\; \pm$0.4 & 0.84$\; \pm$0.04 & $-$  \\
4796536020665091328 & TIC 235051152 & J05551869-4742517 & 2.32 & ACC7 & 41$\; \pm$2 & 4.1$\; \pm$0.1 & $-$  \\
4769139729953728512 & TIC 235057579 & J05223858-5232459 & 1.22 & FSB1 & 29$\; \pm$1 & 3.2$\; \pm$0.1 & $-$  \\
4779947001541937664 & TIC 237360132 & J07211381-5048162 & 1.78 & ACC7 & 87$\; \pm$6 & 9.0$\; \pm$0.4 & $-$  \\
5503178468661647232 & TIC 237943767 & J05511619-5646406 & 3.31 & ACC9 & 21$\; \pm$2 & 2.4$\; \pm$0.3 & $-$  \\
5551481182700770048 & TIC 237953492 & J06433545-4759347 & 1.14 & FSB1 & 59$\; \pm$8 & 6$\; \pm$1 & $-$  \\
5551473383040241152 & TIC 237973708 & J06465012-4754262 & 1.05 & FSB1 & 64$\; \pm$10 & 6.66$\; \pm$0.04 & $-$  \\
5498730291291675520 & TIC 237979497 & J07002361-4908060 & 1.83 & ACC7/FSB1 & 83$\; \pm$17 & 8.4$\; \pm$0.2 & $-$  \\
5497722142208920064 & TIC 238017828 & J06543307-5214113 & 2.04 & SSB1 & 68$\; \pm$7 & 6.1$\; \pm$0.1 & $-$  \\
5508277002861309952 & TIC 238030636 & J06574194-4823130 & 1.23 & SSB1 & 89$\; \pm$15 & 7$\; \pm$1 & $-$  \\
5498792619857554176 & TIC 238035953 & J06202454-5430574 & 1.01 & SSB1 & 27$\; \pm$5 & 2.8$\; \pm$0.3 & $-$  \\
5509038792620666880 & TIC 238040965 & J06442246-5251599 & 1.79 & ACC7 & 185$\; \pm$19 & 11.55$\; \pm$0.04 & $-$  \\
5509045527129377920 & TIC 238043480 & J06523575-5348539 & 1.89 & ACC7 & 42$\; \pm$2 & 5.5$\; \pm$0.2 & $-$  \\
5508251271715022336 & TIC 238072589 & J02491397-6838531 & 3.74 & ACC7/SSB1 & 136$\; \pm$3 & 11.77$\; \pm$0.05 & $-$  \\
5509162556400089856 & TIC 238073682 & J03585454-6823089 & 0.95 & FSB1 & 62$\; \pm$4 & 6$\; \pm$1 & $-$  \\
5509188880255887232 & TIC 238084356 & $-$   & 3.69 & ACC7 & 38$\; \pm$5 & 4.3$\; \pm$0.4 & $-$  \\
5508397575481610112 & TIC 238086247 & J02375987-8128024 & 4.65 & ACC9 & 46$\; \pm$7 & 4.7$\; \pm$0.2 & $-$  \\
5503759418821655040 & TIC 238089714 & J06382950-8448106 & 1.06 & SSB1 & 10$\; \pm$1 & 1.5$\; \pm$0.3 & $-$  \\
5503485266765897728 & TIC 238122623 & J06594988-5258186 & 1.05 & FSB1 & 86$\; \pm$5 & 7.4$\; \pm$0.4 & $-$  \\
5503511277087495168 & TIC 238132672 & J08353972-8349550 & 1.18 & FSB1 & 31$\; \pm$2 & 3.5$\; \pm$0.3 & $-$  \\
4641928227484566016 & TIC 238181450 & J02332358-7315215 & 1.47 & FSB1 & 20$\; \pm$3 & 2.6$\; \pm$0.3 & $-$  \\
4643672873264197632 & TIC 238870588 & J02314604-7137288 & 1.12 & SSB1 & 29$\; \pm$4 & 3.2$\; \pm$0.3 & $-$  \\
4640257068594061696 & TIC 238891740 & J04431858-7439342 & 6.43 & ACC9 & 192$\; \pm$16 & 12.0$\; \pm$0.2 & $-$  \\
4643899308235906048 & TIC 238892495 & J06371398-7256148 & 6.29 & ACC9/SSB1 & 30$\; \pm$2 & 2.9$\; \pm$0.1 & $-$  \\
5550535357886217472 & TIC 238924009 & J05001464-5151278 & 1.75 & ACC7 & 46$\; \pm$2 & 4.51$\; \pm$0.05 & $-$  \\
5550452795730597376 & TIC 238930632 & J06491119-5228415 & 2.59 & ACC7 & 39$\; \pm$5 & 4.17$\; \pm$0.03 & $-$  \\
5549044286976168448 & TIC 238951938 & J07154845-5452026 & 3.94 & ACC7 & 8.6$\; \pm$0.5 & 1.28$\; \pm$0.04 & $-$  \\
5549519275999097344 & TIC 255555328 & J06300431-4929174 & 1.26 & SSB1 & 132$\; \pm$3 & 11.7$\; \pm$0.1 & $-$  \\
5499986483327422976 & TIC 255567238 & J06363183-5155480 & 1.1 & FSB1 & 46$\; \pm$3 & 4.7$\; \pm$0.1 & 267\\
5550690084084279936 & TIC 255596297 & J05343467-4724235 & 1.63 & ACC7 & 152$\; \pm$3 & 11.0$\; \pm$0.1 & $-$  \\
5551079551718734208 & TIC 255619287 & J06480193-4806246 & 1.01 & FSB1 & 66$\; \pm$7 & 5.6$\; \pm$0.2 & $-$  \\
5501262810167611264 & TIC 255686229 & J09401589-7940471 & 1.64 & ACC7/SSB1 & 6$\; \pm$1 & 1$\; \pm$1 & $-$  \\
5501665368862525312 & TIC 255703095 & J07011858-5354434 & 1.0 & SSB1 & 6.1$\; \pm$0.4 & 1.21$\; \pm$0.01 & $-$  \\
5502705472503021184 & TIC 255703658 & J07020702-5328109 & 1.17 & FSB1 & 83$\; \pm$6 & 8.1$\; \pm$0.2 & $-$  \\
5550957059251391104 & TIC 255754842 & J06442960-4820254 & 1.36 & SSB1 & 12$\; \pm$1 & 2$\; \pm$1 & $-$  \\
4770622417087664768 & TIC 257722263 & J07342806-5403549 & 3.51 & ACC9 & 62$\; \pm$2 & 6.1$\; \pm$0.1 & $-$  \\
4780740299182115584 & TIC 259319622 & J04251115-5112479 & 1.48 & SSB1 & 19$\; \pm$2 & 2$\; \pm$1 & $-$  \\
4780741570492432384 & TIC 259319624 & J05213225-4832098 & 2.18 & ACC7 & 10.3$\; \pm$0.2 & 1.45$\; \pm$0.03 & $-$  \\
4781389011042044288 & TIC 259375305 & J05015244-5304570 & 1.32 & SSB1 & 125$\; \pm$18 & 10.8$\; \pm$0.2 & $-$  \\
4777674276647368192 & TIC 259389905 & J05504487-5540459 & 3.37 & ACC7 & 49$\; \pm$3 & 5.3$\; \pm$0.2 & $-$  \\
4777939877424981504 & TIC 259517082 & J04081065-5408540 & 1.39 & SSB1 & 39$\; \pm$4 & 4.3$\; \pm$0.2 & $-$  \\
4645825618248371712 & TIC 259930936 & J05591207-7716163 & 1.61 & FSB1 & 47$\; \pm$3 & 5.0$\; \pm$0.1 & $-$  \\
5495858195120842880 & TIC 260042176 & J06195468-5542579 & 1.06 & FSB1 & 28$\; \pm$3 & 3.7$\; \pm$0.2 & $-$  \\
5499029152295754112 & TIC 260074589 & J06261359-5329562 & 1.38 & FSB1 & 29$\; \pm$3 & 4$\; \pm$1 & $-$  \\
5495734156465667840 & TIC 260127465 & J07542015-5329534 & 4.0 & ACC7/SSB1 & 44$\; \pm$3 & 4.5$\; \pm$0.5 & $-$  \\
5494547783419181696 & TIC 260188160 & J07302598-5721500 & 1.96 & ACC7 & 33$\; \pm$1 & 4.29$\; \pm$0.01 & $-$  \\
5495984845116841344 & TIC 260241050 & J06353842-5609202 & 1.07 & SSB1 & 34$\; \pm$5 & 4.2$\; \pm$0.2 & $-$  \\
5496472066206657664 & TIC 260354441 & J06535059-4942573 & 1.1 & SSB1 & 33$\; \pm$4 & 3.7$\; \pm$0.5 & $-$  \\
5484634071187872384 & TIC 260658725 & J04163586-7417144 & 2.3 & SSB1 & 26$\; \pm$2 & 3.4$\; \pm$0.3 & $-$  \\
4624295840546956928 & TIC 260972404 & J07425201-7132308 & 3.77 & ACC7 & 6$\; \pm$8 & 1.0$\; \pm$0.6 & $-$  \\
4621215799239630848 & TIC 260981834 & J05373596-8042567 & 2.95 & ACC7 & 56$\; \pm$8 & 5.11$\; \pm$0.05 & $-$  \\
4620822758192568448 & TIC 261061125 & J04414742-8110369 & 1.89 & ACC7 & 94$\; \pm$10 & 8$\; \pm$1 & $-$  \\
4621531359077506816 & TIC 261139187 & J02425005-7932330 & 2.06 & ACC7 & 26$\; \pm$4 & 3.0$\; \pm$0.1 & $-$  \\
4623670390229752064 & TIC 261207550 & J04331807-8422345 & 2.88 & ACC9 & 42$\; \pm$6 & 4.3$\; \pm$0.2 & $-$  \\
4623105035094343296 & TIC 261235411 & J06285907-7800250 & 5.4 & ACC9 & 112$\; \pm$2 & 9.27$\; \pm$0.04 & $-$  \\
4623514878053740800 & TIC 261237686 & J06161212-7822549 & 3.2 & ACC7 & 31$\; \pm$3 & 3.9$\; \pm$0.3 & 200\\
5211866573733506176 & TIC 261258625 & J08285050-7855336 & 4.86 & ACC9 & 55$\; \pm$2 & 5.3$\; \pm$0.1 & $-$  \\
5210757063422428160 & TIC 261329743 & J07020080-7823162 & 2.62 & FSB1 & 80$\; \pm$5 & 6.6$\; \pm$0.1 & $-$  \\
5211820497324450048 & TIC 261333691 & J05365182-6807551 & 1.0 & FSB1 & 13$\; \pm$1 & 1.7$\; \pm$0.2 & $-$  \\
5212114582325142144 & TIC 261396829 & J07320435-7905463 & 2.2 & ACC9 & 133$\; \pm$8 & 11.3$\; \pm$0.1 & $-$  \\
5493551007411377024 & TIC 262494539 & J07305569-5038172 & 1.09 & FSB1 & 27$\; \pm$2 & 3.6$\; \pm$0.6 & $-$  \\
5488990989093828736 & TIC 262571290 & J07445551-5349010 & 1.11 & FSB1 & 64$\; \pm$2 & 6.1$\; \pm$0.1 & $-$  \\
5289146813645216768 & TIC 262609849 & J07454276-5737235 & 3.23 & ACC7/SSB1 & 37$\; \pm$4 & 4$\; \pm$1 & $-$  \\
5287869146774371200 & TIC 262616166 & J07431898-6347492 & 3.94 & ACC9 & 37$\; \pm$5 & 4.3$\; \pm$0.1 & $-$  \\
5221935282747699584 & TIC 262710881 & J09024868-7201389 & 1.08 & FSB1 & 18$\; \pm$3 & 1.8$\; \pm$0.1 & $-$  \\
5209961257522652032 & TIC 262711175 & J07160773-7819063 & 1.35 & FSB1 & 89$\; \pm$3 & 10.82$\; \pm$0.02 & $-$  \\
4673734762414368896 & TIC 262841966 & J04292453-6113075 & 1.01 & FSB1 & 10$\; \pm$2 & 1.5$\; \pm$0.2 & $-$  \\
4673748712467201536 & TIC 262843950 & J06251211-7614059 & 1.84 & ACC7 & 65$\; \pm$2 & 8.0$\; \pm$0.1 & $-$  \\
5295639013192061184 & TIC 264768896 & J08093672-5736302 & 2.9 & ACC7 & 4.5$\; \pm$0.3 & 0.87$\; \pm$0.03 & $-$  \\
5488214665165737088 & TIC 264927843 & J05390699-5857269 & 1.92 & ACC7 & 108$\; \pm$3 & 10.9$\; \pm$0.2 & $-$  \\
4613859688492969344 & TIC 267117566 & J05090299-5532417 & 3.73 & ACC9 & 50$\; \pm$4 & 4.6$\; \pm$0.2 & $-$  \\
4615430993689043968 & TIC 267165764 & J02400109-8319396 & 1.33 & SSB1 & 7$\; \pm$1 & 1.5$\; \pm$0.2 & $-$  \\
5492678888531884928 & TIC 267599417 & J07153794-5029550 & 5.39 & ACC9 & 49$\; \pm$5 & 5$\; \pm$1 & $-$  \\
5489252256245102592 & TIC 267892411 & J07474063-5326054 & 1.49 & FSB1 & 71$\; \pm$2 & 6.19$\; \pm$0.03 & $-$  \\
5489351182231223552 & TIC 268297162 & J07503474-5230329 & 1.06 & FSB1 & 8$\; \pm$1 & 3$\; \pm$3 & $-$  \\
5489386332243685504 & TIC 268505206 & J07032962-5556535 & 1.49 & SSB1 & 5.7$\; \pm$0.3 & 0.97$\; \pm$0.04 & $-$  \\
5489569847606652032 & TIC 268818165 & J07155038-5502420 & 1.06 & SSB1 & 108$\; \pm$7 & 8.6$\; \pm$0.1 & $-$  \\
5488727449902432896 & TIC 269169656 & J07580115-5918060 & 2.64 & ACC7 & 26$\; \pm$2 & 3.2$\; \pm$0.2 & $-$  \\
5512781500142671360 & TIC 269332964 & J05124991-5215242 & 2.62 & ACC9 & 6$\; \pm$1 & 1.0$\; \pm$0.2 & $-$  \\
4622822804203122432 & TIC 269850511 & J02362966-7850515 & 2.08 & ACC7/SSB1 & 63$\; \pm$4 & 5.7$\; \pm$0.3 & $-$  \\
4622043216099827072 & TIC 269856685 & J05001323-7818003 & 3.06 & ACC7 & 46$\; \pm$3 & 4.6$\; \pm$0.3 & $-$  \\
5212222574983241984 & TIC 270474308 & J08023211-7730320 & 2.87 & ACC9 & 70$\; \pm$6 & 6.7$\; \pm$0.6 & $-$  \\
5207729867392401792 & TIC 270507871 & J07100462-7054240 & 2.05 & ACC7 & 41$\; \pm$3 & 4.2$\; \pm$0.2 & $-$  \\
5206213400339933696 & TIC 270556746 & J07421558-8133559 & 1.25 & FSB1 & 7$\; \pm$1 & 1.2$\; \pm$0.2 & $-$  \\
4792742121434140672 & TIC 270673370 & J05443094-5047517 & 1.05 & FSB1 & 7.8$\; \pm$0.4 & 1.13$\; \pm$0.02 & $-$  \\
5262595360179810688 & TIC 271722585 & J07534453-7230143 & 1.18 & FSB1 & 110$\; \pm$16 & 9.4$\; \pm$0.1 & $-$  \\
5263740359803945728 & TIC 271724362 & J09141447-8039342 & 0.89 & FSB1 & 43$\; \pm$4 & 4.8$\; \pm$0.4 & $-$  \\
5214125726531599360 & TIC 271794326 & J07580733-7318462 & 4.23 & ACC9 & 50$\; \pm$5 & 4.9$\; \pm$0.1 & 81\\
5262693594672018944 & TIC 271795775 & J07035096-6028091 & 0.95 & FSB1 & 8$\; \pm$1 & 1.2$\; \pm$0.2 & $-$  \\
5214054082179809408 & TIC 271799985 & J07264654-7627538 & 1.07 & FSB1 & 53$\; \pm$3 & 5.1$\; \pm$0.1 & $-$  \\
5212973197827487616 & TIC 272002251 & J08154662-7555199 & 3.61 & ACC7 & 72$\; \pm$13 & 6.6$\; \pm$0.4 & $-$  \\
5263064233169730176 & TIC 272188405 & J08283204-7309141 & 2.71 & ACC7/FSB1 & 54$\; \pm$5 & 5.6$\; \pm$0.3 & $-$  \\
5263213113916261632 & TIC 272287351 & J06565265-5946213 & 1.0 & FSB1 & 24$\; \pm$2 & 2.86$\; \pm$0.02 & $-$  \\
5213574080932420480 & TIC 272319734 & J05294124-6253141 & 1.33 & FSB1 & 46$\; \pm$3 & 4$\; \pm$1 & $-$  \\
5215057081599975808 & TIC 272357006 & J08331569-7307287 & 6.44 & ACC9 & 120$\; \pm$10 & 9.7$\; \pm$0.7 & $-$  \\
5213102253005183872 & TIC 272359491 & J09151348-7605020 & 3.48 & ACC7 & 8$\; \pm$1 & 1.4$\; \pm$0.3 & $-$  \\
5210011079142768512 & TIC 272433558 & J09144941-8321461 & 2.85 & ACC9 & 64$\; \pm$11 & 6$\; \pm$7 & $-$  \\
5214774781989654528 & TIC 272470568 & J08025796-7407426 & 1.04 & FSB1 & 20$\; \pm$3 & 1.9$\; \pm$0.3 & $-$  \\
4657844345523214208 & TIC 277106385 & J05543030-6005429 & 1.26 & SSB1 & 37$\; \pm$3 & 4$\; \pm$9 & $-$  \\
5207546077152039168 & TIC 277982904 & J03293558-6335450 & 2.22 & ACC7 & 24$\; \pm$3 & 2.9$\; \pm$0.2 & $-$  \\
5211551666731265408 & TIC 278052130 & J07560887-7604013 & 1.0 & FSB1 & 29$\; \pm$3 & 3.5$\; \pm$0.2 & 170\\
5194046891861557248 & TIC 278138367 & J06353992-8050536 & 3.3 & ACC9 & 30$\; \pm$2 & 3.8$\; \pm$0.2 & $-$  \\
5211449515229239040 & TIC 278180570 & J06101040-7912317 & 1.03 & FSB1 & 21$\; \pm$2 & 3.7$\; \pm$0.2 & $-$  \\
5208024295990636544 & TIC 278287412 & J07190737-8234586 & 4.17 & ACC7 & 55$\; \pm$4 & 5.5$\; \pm$0.6 & $-$  \\
5206891283618161664 & TIC 278385439 & J06565847-5544313 & 1.22 & FSB1 & 55$\; \pm$7 & 6$\; \pm$1 & $-$  \\
5194608325693228672 & TIC 278520557 & J07093443-7000214 & 2.47 & ACC7 & 39$\; \pm$4 & 4$\; \pm$1 & $-$  \\
5496838306658206976 & TIC 278865799 & J06492488-5734092 & 3.01 & ACC7 & 61$\; \pm$7 & 5.9$\; \pm$0.1 & $-$  \\
5497231760022509184 & TIC 278987334 & J08490581-7731526 & 3.19 & ACC9 & 35$\; \pm$3 & 4.1$\; \pm$0.1 & $-$  \\
5484065005200867840 & TIC 279055252 & J04561674-5625359 & 1.53 & ACC7 & 112$\; \pm$19 & 9.1$\; \pm$0.3 & $-$  \\
5483788061412347392 & TIC 279089666 & J06333104-5722072 & 1.44 & FSB1 & 50$\; \pm$5 & 5.3$\; \pm$0.4 & $-$  \\
5497425304132285568 & TIC 279214919 & J08410767-7740578 & 2.82 & ACC7 & 31.76$\; \pm$0.04 & 3.7$\; \pm$0.3 & $-$  \\
5484038960518997760 & TIC 279249643 & J06474352-5523263 & 1.73 & ACC7 & 49$\; \pm$4 & 5.2$\; \pm$0.2 & $-$  \\
5485060509900567808 & TIC 279321702 & J07215602-5845314 & 1.12 & FSB1 & 4.0$\; \pm$0.3 & 0.68$\; \pm$0.02 & $-$  \\
5480351645196440832 & TIC 279324213 & J06062575-6105402 & 1.02 & SSB1 & 9$\; \pm$2 & 1.4$\; \pm$0.5 & $-$  \\
5497413969715029760 & TIC 279358754 & J06514930-5334272 & 1.18 & FSB1 & 30$\; \pm$3 & 3.6$\; \pm$0.6 & $-$  \\
5503425442164209536 & TIC 279479933 & J07030847-5318366 & 1.19 & FSB1 & 160$\; \pm$3 & 11.0$\; \pm$0.2 & $-$  \\
5491396033338918528 & TIC 279515228 & J04571347-7239399 & 1.18 & FSB1 & 44$\; \pm$5 & 4.7$\; \pm$0.1 & $-$  \\
5490258416761559680 & TIC 279516900 & J07155985-5457418 & 1.23 & SSB1 & 17$\; \pm$2 & 2.0$\; \pm$0.2 & $-$  \\
5479738701823690496 & TIC 279615774 & J02422438-7248296 & 7.32 & ACC7 & 126$\; \pm$6 & 11.0$\; \pm$0.2 & $-$  \\
4722143029570673920 & TIC 279673593 & J03222204-7111495 & 1.94 & ACC7 & 125$\; \pm$3 & 10.7$\; \pm$0.1 & $-$  \\
4672387139115873536 & TIC 279728461 & J04143400-6159051 & 1.51 & SSB1 & 44$\; \pm$5 & 4.7$\; \pm$0.2 & $-$  \\
4642496537557475456 & TIC 280095693 & J06392204-7313031 & 3.3 & ACC7 & 17$\; \pm$2 & 2.2$\; \pm$0.1 & $-$  \\
4639676702548772224 & TIC 280096634 & J04371315-7350358 & 3.37 & ACC7 & 48$\; \pm$3 & 4.4$\; \pm$0.2 & $-$  \\
4647271785275998976 & TIC 280833472 & J02573707-6416233 & 1.78 & ACC7 & 10$\; \pm$1 & 1.6$\; \pm$0.2 & $-$  \\
5505674738015141632 & TIC 281430572 & J05423857-6519437 & 1.02 & FSB1 & 31$\; \pm$2 & 3.6$\; \pm$0.2 & $-$  \\
5292708269245134720 & TIC 281496939 & J04592613-5818214 & 2.31 & ACC7 & 23.8$\; \pm$0.5 & 3.00$\; \pm$0.02 & $-$  \\
5209451221566295552 & TIC 281978234 & J03135294-8446041 & 2.46 & ACC7 & 12$\; \pm$1 & 1.41$\; \pm$0.03 & $-$  \\
5217308400375689856 & TIC 282089836 & J09355840-7510463 & 1.27 & SSB1 & 65$\; \pm$9 & 5.3$\; \pm$0.4 & $-$  \\
5217281427984292480 & TIC 282090220 & J09004423-7321011 & 0.99 & FSB1 & 14.8$\; \pm$0.4 & 1.80$\; \pm$0.01 & $-$  \\
5512716319719058944 & TIC 285924829 & J07550956-6036010 & 2.27 & ACC7 & 13$\; \pm$2 & 1.7$\; \pm$0.2 & $-$  \\
5487071684169825280 & TIC 287275818 & J07214911-5643278 & 1.09 & SSB1 & 11$\; \pm$1 & 1.5$\; \pm$0.3 & $-$  \\
5210620483462625536 & TIC 287530023 & J08435236-7531126 & 2.81 & ACC9 & 45$\; \pm$4 & 5$\; \pm$1 & $-$  \\
5219749144392700800 & TIC 287591080 & J07401780-5806498 & 1.18 & FSB1 & 72$\; \pm$3 & 6.8$\; \pm$0.2 & $-$  \\
5219677332539908096 & TIC 287717229 & J08340367-7045429 & 2.12 & ACC7 & 13$\; \pm$3 & 1.78$\; \pm$0.01 & $-$  \\
5220129300538538112 & TIC 287774787 & J08504620-6702363 & 3.97 & ACC7/SSB1 & 57$\; \pm$6 & 5.4$\; \pm$0.5 & $-$  \\
5216707173676159616 & TIC 287868987 & J09304288-6755390 & 6.93 & ACC9 & 20$\; \pm$2 & 2.54$\; \pm$0.03 & $-$  \\
5209477777346026752 & TIC 287955025 & J09140589-7450495 & 2.16 & ACC7 & 10.3$\; \pm$0.6 & 1.52$\; \pm$0.02 & $-$  \\
5216563481249944064 & TIC 287978038 & J09213350-6704330 & 1.77 & ACC7 & 8.7$\; \pm$0.4 & 1.24$\; \pm$0.01 & $-$  \\
5215409646876021248 & TIC 288060359 & J09052296-7636054 & 0.99 & FSB1 & 36$\; \pm$3 & 3.9$\; \pm$0.2 & $-$  \\
5291154178281296640 & TIC 290156160 & J06550767-4922287 & 2.05 & ACC7/SSB1 & 55$\; \pm$4 & 5$\; \pm$4 & $-$  \\
5219051641705537280 & TIC 290370177 & J09374086-7056182 & 2.05 & ACC7 & 14$\; \pm$1 & 1.7$\; \pm$0.2 & $-$  \\
4769044725277256960 & TIC 290714798 & J07414755-5447113 & 3.26 & ACC7 & 46$\; \pm$6 & 4.9$\; \pm$0.1 & $-$  \\
4795575631617690368 & TIC 290716947 & J05384415-5951292 & 3.05 & ACC7 & 43$\; \pm$5 & 4.4$\; \pm$0.4 & $-$  \\
4793241918187803520 & TIC 290751023 & J05545964-4946406 & 1.01 & FSB1 & 52$\; \pm$4 & 5.2$\; \pm$0.3 & $-$  \\
5492068178541785728 & TIC 291461967 & J06093176-4854147 & 3.52 & ACC9 & 35$\; \pm$5 & 3.4$\; \pm$0.4 & $-$  \\
5493577601848808960 & TIC 291556838 & J06005045-5820012 & 1.3 & SSB1 & 61$\; \pm$3 & 5.2$\; \pm$0.1 & $-$  \\
5477417186100566656 & TIC 293271532 & J06321032-6145505 & 1.23 & SSB1 & 78$\; \pm$6 & 7.0$\; \pm$0.1 & $-$  \\
5491157125781445376 & TIC 294095029 & J07185263-5349257 & 1.27 & FSB1 & 31$\; \pm$3 & 3.8$\; \pm$0.4 & $-$  \\
5486914217785332992 & TIC 294160989 & J06535020-5426224 & 2.85 & ACC7 & 16$\; \pm$2 & 2.2$\; \pm$0.1 & $-$  \\
5485794227753528960 & TIC 294207523 & J07260091-5817420 & 1.05 & SSB1 & 34$\; \pm$3 & 4.1$\; \pm$0.3 & $-$  \\
5486579622653064704 & TIC 294271830 & J07143391-5702565 & 1.09 & FSB1 & 16$\; \pm$2 & 2.0$\; \pm$0.2 & $-$  \\
5490375892707358592 & TIC 294324175 & J06592536-4835452 & 1.84 & ACC7/SSB1 & 112$\; \pm$28 & 9.7$\; \pm$0.1 & $-$  \\
5486675761201871872 & TIC 294330112 & J07584833-5302179 & 2.9 & ACC9 & 10$\; \pm$2 & 1.5$\; \pm$0.2 & $-$  \\
5490362698567825920 & TIC 294393328 & J07030454-5406583 & 0.99 & FSB1 & 34$\; \pm$3 & 4.1$\; \pm$0.2 & 388\\
4665732826024724096 & TIC 299833107 & J04564990-7136586 & 2.87 & ACC7 & 37$\; \pm$3 & 4.0$\; \pm$0.7 & $-$  \\
5266992856935028352 & TIC 299901027 & J06115330-7153506 & 5.77 & ACC9 & 2.9$\; \pm$0.5 & 0.5$\; \pm$0.2 & $-$  \\
5267194136282158336 & TIC 300033707 & J08334313-6258284 & 2.29 & ACC7 & 41$\; \pm$4 & 4.1$\; \pm$0.1 & $-$  \\
5267484304272699776 & TIC 300034205 & J04533050-6640314 & 2.44 & ACC7 & 80$\; \pm$6 & 7.0$\; \pm$0.4 & $-$  \\
5267122908544543872 & TIC 300085356 & J07381462-6943004 & 1.01 & FSB1 & 29$\; \pm$4 & 3.4$\; \pm$0.3 & $-$  \\
5267532094372365312 & TIC 300443129 & J08223299-7028596 & 1.49 & FSB1 & 42$\; \pm$4 & 4.5$\; \pm$0.1 & 289\\
5269181606629815936 & TIC 300447343 & J07521166-6636093 & 2.06 & ACC7/SSB1 & 30$\; \pm$5 & 3.1$\; \pm$0.1 & $-$  \\
5281221018436996864 & TIC 300514120 & J07462349-6536575 & 2.25 & ACC7 & 42$\; \pm$4 & 4.8$\; \pm$0.1 & $-$  \\
5267699872974355456 & TIC 300657225 & J07495039-6927304 & 1.19 & FSB1 & 5.4$\; \pm$0.5 & 0.9$\; \pm$0.4 & $-$  \\
5274872575736238208 & TIC 300703597 & J06385939-6508062 & 1.43 & FSB1 & 16$\; \pm$3 & 2.1$\; \pm$0.1 & $-$  \\
5270676495766568320 & TIC 300932817 & J06351599-6242385 & 1.08 & FSB1 & 6$\; \pm$1 & 1.0$\; \pm$0.4 & $-$  \\
5274200121296704512 & TIC 300971433 & J04161593-5913255 & 2.35 & ACC7 & 30$\; \pm$5 & 3.85$\; \pm$0.01 & $-$  \\
5274276056318130816 & TIC 300971919 & J04530896-6336573 & 2.32 & ACC7/SSB1 & 86$\; \pm$6 & 7$\; \pm$1 & $-$  \\
5223531597534254336 & TIC 302049162 & J07271834-6700515 & 2.41 & ACC7 & 207$\; \pm$2 & 12.7$\; \pm$0.4 & $-$  \\
5223288644122939904 & TIC 302138510 & J09305298-7146094 & 2.94 & ACC7/SSB1 & 9$\; \pm$2 & 1.36$\; \pm$0.03 & $-$  \\
5272092529306163200 & TIC 302215573 & J08574728-6930456 & 2.16 & ACC7/SSB1 & 72$\; \pm$2 & 6.85$\; \pm$0.04 & $-$  \\
5272198494740303488 & TIC 302368978 & J08302999-7328313 & 2.53 & ACC7 & 160$\; \pm$3 & 12.3$\; \pm$0.1 & $-$  \\
5222424183167121280 & TIC 302447060 & J09130899-7136229 & 3.62 & ACC7 & 12$\; \pm$1 & 1.8$\; \pm$0.3 & $-$  \\
5223701300282134016 & TIC 302449055 & J08592837-6642531 & 1.06 & FSB1 & 33$\; \pm$1 & 5.3$\; \pm$1.5 & $-$  \\
5223235867566342784 & TIC 302595966 & J08494880-6918287 & 1.79 & ACC9 & 51$\; \pm$2 & 5.65$\; \pm$0.02 & $-$  \\
4616077197287694464 & TIC 302967104 & J03484586-8108559 & 1.48 & SSB1 & 47$\; \pm$3 & 4.5$\; \pm$0.2 & $-$  \\
5223005004483154816 & TIC 303156867 & J09034278-6757029 & 0.97 & FSB1 & 36$\; \pm$4 & 4.2$\; \pm$0.4 & $-$  \\
5223013663137299840 & TIC 303167279 & J09042039-7641484 & 1.46 & ACC7 & 61$\; \pm$2 & 6.2$\; \pm$0.1 & $-$  \\
5219469215607206144 & TIC 303603508 & J09321150-7015322 & 1.1 & FSB1 & 93$\; \pm$3 & 7.9$\; \pm$0.2 & $-$  \\
5247203258245872896 & TIC 303862170 & J05044499-6432448 & 4.34 & ACC7/SSB1 & 46$\; \pm$5 & 4.7$\; \pm$0.8 & $-$  \\
5247618259467351552 & TIC 304216188 & J05363462-6329402 & 2.15 & ACC7 & 35$\; \pm$6 & 4$\; \pm$1 & $-$  \\
5270772080262139520 & TIC 306631417 & J04211214-6749147 & 2.4 & ACC9 & 85$\; \pm$6 & 7.15$\; \pm$0.04 & $-$  \\
5269735142014405632 & TIC 306739511 & J08361007-6759125 & 1.51 & ACC7 & 37$\; \pm$5 & 4.4$\; \pm$0.2 & 271\\
5271183027030121984 & TIC 306772169 & J08532418-6537551 & 1.0 & SSB1 & 50$\; \pm$6 & 5.0$\; \pm$1.2 & 55\\
5269442465763274368 & TIC 306822746 & J08485100-6837431 & 2.09 & ACC7/SSB1 & 46$\; \pm$2 & 4.8$\; \pm$0.2 & $-$  \\
5221346734788172032 & TIC 307157616 & J08162050-7116348 & 0.97 & FSB1 & 7$\; \pm$1 & 1.0$\; \pm$- & $-$  \\
5272944169780763392 & TIC 307284748 & J05183268-6732320 & 1.34 & SSB1 & 213$\; \pm$12 & 14$\; \pm$1 & $-$  \\
5272981587535545856 & TIC 307285936 & J05522178-6818439 & 1.38 & SSB1 & 83$\; \pm$4 & 7.3$\; \pm$0.6 & $-$  \\
5271159834206954368 & TIC 307362903 & J08323880-6851520 & 1.46 & SSB1 & 13$\; \pm$1 & 2.2$\; \pm$0.3 & $-$  \\
5269810080605089792 & TIC 307432940 & $-$   & 1.13 & FSB1 & 31$\; \pm$5 & 3.7$\; \pm$7.7 & $-$  \\
5271536829257054464 & TIC 307781031 & J08470668-6556183 & 1.34 & SSB1 & 47$\; \pm$4 & 4.7$\; \pm$10.6 & $-$  \\
5221598144994099072 & TIC 307854325 & J08562544-7015498 & 1.67 & ACC7/FSB1 & 39$\; \pm$4 & 4$\; \pm$1 & $-$  \\
5221584950854687488 & TIC 307995562 & J08381743-7050421 & 1.02 & FSB1 & 4.8$\; \pm$0.3 & 0.7$\; \pm$0.1 & $-$  \\
5289900082191519488 & TIC 308457039 & J07115907-5654248 & 3.32 & ACC9 & 39$\; \pm$4 & 3.9$\; \pm$0.2 & $-$  \\
5290143624016175232 & TIC 308924932 & J07562383-6022578 & 1.91 & ACC7 & 105$\; \pm$3 & 9.7$\; \pm$0.1 & $-$  \\
5290060645249714176 & TIC 309061659 & J08205243-5953477 & 0.87 & FSB1 & 12.4$\; \pm$0.4 & 1.827$\; \pm$0.004 & $-$  \\
5290127131343313280 & TIC 309062385 & J07334790-6154336 & 0.95 & FSB1 & 5$\; \pm$2 & 1.0$\; \pm$0.2 & $-$  \\
5195885137865072256 & TIC 309433242 & J09061684-7847327 & 1.0 & FSB1 & 34$\; \pm$3 & 4.0$\; \pm$0.3 & 257\\
5194953164321405568 & TIC 309484023 & J08390684-7958598 & 1.78 & ACC7/SSB1 & 27$\; \pm$3 & 4$\; \pm$1 & $-$  \\
5277982544378055680 & TIC 309551781 & J08204447-6201554 & 1.36 & FSB1 & 124$\; \pm$3 & 11.60$\; \pm$0.05 & $-$  \\
5195177189815490560 & TIC 309580362 & J09385520-8013118 & 2.13 & ACC7 & 42$\; \pm$3 & 4.2$\; \pm$0.1 & $-$  \\
5276107773972764544 & TIC 309623810 & J08065590-7059432 & 2.11 & ACC7 & 19$\; \pm$2 & 2.3$\; \pm$2.8 & $-$  \\
5277802121392594304 & TIC 309781270 & J08250785-6232186 & 1.22 & SSB1 & 62$\; \pm$8 & 6.8$\; \pm$0.2 & $-$  \\
4760316698900404864 & TIC 309790820 & J08592494-6331200 & 2.7 & ACC9 & 83$\; \pm$10 & 7.0$\; \pm$0.2 & $-$  \\
5301945781830996992 & TIC 310210585 & J07513542-5526491 & 1.85 & ACC7/SSB1 & 75$\; \pm$5 & 6.3$\; \pm$0.3 & $-$  \\
5276801875049305728 & TIC 310389158 & J05563673-7710335 & 2.59 & ACC7 & 6.4$\; \pm$0.4 & 0.97$\; \pm$0.03 & $-$  \\
5276782805393069824 & TIC 310539352 & J07015957-6657036 & 3.33 & ACC9 & 86$\; \pm$7 & 8.1$\; \pm$0.9 & $-$  \\
4642661666163539072 & TIC 314827873 & J02100569-7345248 & 1.02 & FSB1 & 3.6$\; \pm$0.3 & 0.7$\; \pm$0.1 & $-$  \\
5190209527561246592 & TIC 317247322 & J05061863-6157415 & 1.07 & FSB1 & 24$\; \pm$4 & 3.3$\; \pm$0.2 & $-$  \\
5189829886809918592 & TIC 317247383 & J08022263-8219546 & 2.88 & ACC7 & 43$\; \pm$6 & 4.6$\; \pm$0.2 & $-$  \\
5551597112457896448 & TIC 319562970 & J06055742-5021081 & 1.19 & FSB1 & 38$\; \pm$3 & 4$\; \pm$1 & $-$  \\
5551385009793282048 & TIC 319563340 & J06463128-4808016 & 1.08 & FSB1 & 14$\; \pm$2 & 2$\; \pm$1 & $-$  \\
5498703864355926400 & TIC 319610746 & J06581153-4929590 & 1.89 & ACC7 & 36$\; \pm$3 & 4.1$\; \pm$0.4 & $-$  \\
5208898098497606016 & TIC 322902124 & J06062050-8025109 & 3.4 & SSB1 & 57$\; \pm$4 & 6.1$\; \pm$0.2 & $-$  \\
5208639300948105728 & TIC 322902777 & J07532015-7814046 & 1.36 & SSB1 & 47$\; \pm$3 & 5.0$\; \pm$0.2 & $-$  \\
5209074123437345920 & TIC 323065874 & J09191955-8211351 & 1.62 & ACC7/FSB1 & 34$\; \pm$3 & 4.2$\; \pm$0.2 & $-$  \\
5196482584995376640 & TIC 323067265 & J08023568-8547552 & 1.69 & ACC7 & 11$\; \pm$2 & 1.6$\; \pm$0.1 & $-$  \\
5196247358226629504 & TIC 323174630 & J08124632-6137352 & 1.32 & FSB1 & 13$\; \pm$2 & 1.7$\; \pm$0.2 & $-$  \\
5193479715660300288 & TIC 323240580 & J08205769-6729532 & 1.06 & FSB1 & 23$\; \pm$4 & 2.9$\; \pm$0.4 & $-$  \\
5196947433598223104 & TIC 323242564 & J08084690-7957496 & 1.93 & ACC7 & 5$\; \pm$1 & 1.3$\; \pm$4.6 & $-$  \\
5196275155255154176 & TIC 323425092 & J08551773-7916530 & 3.41 & ACC7/FSB1 & 45$\; \pm$3 & 5$\; \pm$1 & $-$  \\
4614493934903216000 & TIC 323431850 & J05513126-8011492 & 2.93 & ACC7 & 82$\; \pm$7 & 6.8$\; \pm$0.3 & $-$  \\
4614272211511868160 & TIC 323443202 & J04065298-8211368 & 1.2 & FSB1 & 34$\; \pm$4 & 3.8$\; \pm$0.7 & $-$  \\
5197085804562213376 & TIC 323462634 & J07293988-7952545 & 2.19 & ACC7/SSB1 & 5$\; \pm$1 & 0.86$\; \pm$0.05 & $-$  \\
5197081543954913536 & TIC 323624414 & J08130573-6106381 & 1.21 & FSB1 & 27$\; \pm$2 & 3.2$\; \pm$0.3 & $-$  \\
5202919641460671232 & TIC 323731036 & J07381524-5428515 & 1.73 & SSB1 & 36$\; \pm$3 & 4.1$\; \pm$0.1 & $-$  \\
5203036185398111872 & TIC 323875898 & $-$   & 1.81 & ACC7 & 145$\; \pm$4 & 16.0$\; \pm$0.1 & $-$  \\
5195585039910381440 & TIC 323879093 & J08360783-8117458 & 1.05 & SSB1 & 38$\; \pm$4 & 4.3$\; \pm$0.1 & $-$  \\
5201947089063976576 & TIC 323972782 & J08290864-8038596 & 2.16 & ACC9 & 66$\; \pm$2 & 5.7$\; \pm$0.2 & $-$  \\
5201999796905414272 & TIC 323976674 & J04353573-5332314 & 2.09 & ACC7 & 10$\; \pm$2 & 1$\; \pm$1 & $-$  \\
5485632698326267264 & TIC 339671056 & J07124444-5832189 & 1.03 & FSB1 & 26$\; \pm$2 & 2.8$\; \pm$0.1 & $-$  \\
5487151059462839168 & TIC 339672534 & J07225480-5630198 & 1.07 & SSB1 & 39$\; \pm$3 & 4.2$\; \pm$0.3 & $-$  \\
5487172259421092608 & TIC 339729616 & J04180609-5659496 & 1.08 & FSB1 & 17$\; \pm$3 & 2.2$\; \pm$0.4 & $-$  \\
5293377700027602176 & TIC 339731798 & J03225995-5856058 & 2.8 & ACC7 & 46$\; \pm$4 & 4.6$\; \pm$5.2 & $-$  \\
5486021719284713344 & TIC 339860880 & J07135073-5753110 & 1.65 & SSB1 & 35$\; \pm$3 & 4.0$\; \pm$3.8 & $-$  \\
5486182320999628416 & TIC 339962211 & J04044879-5714077 & 2.76 & ACC7 & 79$\; \pm$10 & 7.2$\; \pm$0.2 & $-$  \\
5489156499952970496 & TIC 340141697 & J05063756-5733082 & 2.5 & ACC9 & 241$\; \pm$23 & 15$\; \pm$999 & $-$  \\
5293888629338203648 & TIC 340314088 & J07443858-5710060 & 1.12 & FSB1 & 100$\; \pm$13 & 8.3$\; \pm$0.7 & $-$  \\
5488913915902709376 & TIC 340362689 & J06203872-5623574 & 2.08 & ACC7/SSB1 & 8.4$\; \pm$0.3 & 1.28$\; \pm$0.02 & $-$  \\
5295457254474182656 & TIC 340486978 & J09173162-6449081 & 0.95 & FSB1 & 3.2$\; \pm$0.3 & 0.6$\; \pm$0.9 & $-$  \\
5295135578603834496 & TIC 340488243 & J07563364-5559404 & 2.67 & ACC7/SSB1 & 122$\; \pm$24 & 9.5$\; \pm$0.1 & $-$  \\
5295241234799574912 & TIC 340635200 & J08063064-5456477 & 2.07 & ACC7 & 44$\; \pm$5 & 5.3$\; \pm$0.2 & $-$  \\
5295808578501403776 & TIC 341265200 & J07114819-6138180 & 2.15 & ACC7 & 5.0$\; \pm$0.3 & 0.86$\; \pm$0.02 & $-$  \\
5296151905306402688 & TIC 341417158 & J08495211-6416015 & 1.05 & SSB1 & 8$\; \pm$3 & 1$\; \pm$1 & $-$  \\
5294578259350299264 & TIC 341489972 & J07371367-5140328 & 2.14 & ACC7 & 27$\; \pm$1 & 4.31$\; \pm$0.02 & $-$  \\
5294650758398245632 & TIC 341490164 & J09061261-6630118 & 1.3 & SSB1 & 2.7$\; \pm$0.2 & 0.62$\; \pm$0.01 & $-$  \\
5290878372662419072 & TIC 341555989 & J07404365-5536597 & 1.8 & ACC7 & 101$\; \pm$8 & 8.9$\; \pm$0.4 & $-$  \\
5294998964286027520 & TIC 341622577 & J03544304-5756220 & 2.25 & ACC7/SSB1 & 8$\; \pm$1 & 1.35$\; \pm$0.02 & $-$  \\
5319984640172245376 & TIC 341799755 & J08074416-5425183 & 6.63 & ACC9 & 27$\; \pm$2 & 2.70$\; \pm$0.05 & $-$  \\
5320016392870338560 & TIC 341848360 & J07155312-6151443 & 2.53 & ACC7 & 16$\; \pm$2 & 2$\; \pm$1 & $-$  \\
5314589959391304704 & TIC 342883448 & J08031225-5649154 & 1.73 & ACC7 & 71$\; \pm$5 & 5.7$\; \pm$0.2 & $-$  \\
5316299253296986624 & TIC 342968443 & J05540508-4706054 & 1.18 & SSB1 & 60$\; \pm$4 & 6$\; \pm$1 & $-$  \\
5503963966641355648 & TIC 344086993 & J06203555-5204114 & 2.15 & ACC7 & 7.7$\; \pm$0.5 & 1$\; \pm$1 & $-$  \\
5496961486320395520 & TIC 348842735 & J07061728-4854017 & 0.99 & FSB1 & 20.8$\; \pm$0.2 & 3$\; \pm$1 & $-$  \\
5287084198549723392 & TIC 348844774 & J07373672-6441512 & 1.47 & SSB1 & 104$\; \pm$8 & 9$\; \pm$1 & $-$  \\
5479422626590560512 & TIC 348899507 & J06065803-6216211 & 1.39 & SSB1 & 7$\; \pm$1 & 1.2$\; \pm$0.3 & $-$  \\
5282245969431419520 & TIC 349058825 & J07543526-6303320 & 3.27 & ACC7 & 5$\; \pm$1 & 1$\; \pm$2 & $-$  \\
5286917485099169792 & TIC 349097515 & J07224796-5927111 & 2.86 & ACC9 & 119$\; \pm$6 & 10.1$\; \pm$0.1 & $-$  \\
5293211841273532800 & TIC 349153580 & J08013823-5803235 & 1.14 & FSB1 & 31$\; \pm$4 & 4$\; \pm$1 & 342\\
5285791172876409088 & TIC 349268482 & J09425498-7516229 & 1.56 & ACC7 & 15$\; \pm$3 & 2.1$\; \pm$0.6 & $-$  \\
5293071863996766592 & TIC 349410948 & J08112048-6057355 & 2.14 & ACC7/SSB1 & 60$\; \pm$6 & 5.8$\; \pm$0.1 & $-$  \\
5288848502396427008 & TIC 349683234 & J06231070-6700193 & 2.46 & ACC7 & 71$\; \pm$6 & 6.2$\; \pm$0.1 & $-$  \\
5288394404095429248 & TIC 349761739 & J06535882-6437160 & 2.36 & ACC7 & 33$\; \pm$4 & 4.0$\; \pm$0.2 & $-$  \\
5288790365719480448 & TIC 349784605 & J07380563-6226019 & 1.27 & FSB1 & 37$\; \pm$6 & 4.5$\; \pm$0.3 & $-$  \\
5287648076218179584 & TIC 349785677 & J06201674-6310478 & 2.23 & ACC7 & 11$\; \pm$2 & 1.30$\; \pm$0.02 & $-$  \\
5287574134060511616 & TIC 349787921 & J07271419-6416211 & 1.06 & SSB1 & 39$\; \pm$5 & 3.8$\; \pm$0.3 & $-$  \\
5291921018920173440 & TIC 349790377 & J08354550-5906589 & 1.15 & SSB1 & 17$\; \pm$1 & 1.9$\; \pm$0.1 & $-$  \\
5287348115701453440 & TIC 349834140 & J07464982-6415305 & 2.97 & ACC7 & 73$\; \pm$6 & 6.4$\; \pm$0.4 & $-$  \\
5287657215908366336 & TIC 349965881 & J07325036-6258226 & 1.15 & SSB1 & 9$\; \pm$2 & 1$\; \pm$2 & $-$  \\
5289203404134397184 & TIC 349972696 & J05083414-7250153 & 0.98 & FSB1 & 5.2$\; \pm$0.4 & 1.0$\; \pm$0.8 & $-$  \\
5288091900958468736 & TIC 350146218 & J07301502-6250149 & 1.44 & ACC7/SSB1 & 38$\; \pm$3 & 4.1$\; \pm$0.2 & $-$  \\
4759817967294712064 & TIC 350335258 & J05115517-6039179 & 1.1 & FSB1 & 123$\; \pm$8 & 11$\; \pm$2 & $-$  \\
4766589137855770624 & TIC 350336507 & J05495250-5623132 & 1.27 & FSB1 & 4$\; \pm$1 & 1$\; \pm$1 & $-$  \\
4759773608871910144 & TIC 350344410 & J05313061-4940034 & 2.31 & ACC7 & 19$\; \pm$2 & 2.2$\; \pm$0.1 & $-$  \\
4759940150524052352 & TIC 350344761 & J08351987-5907304 & 2.97 & ACC7/SSB1 & 43$\; \pm$3 & 5$\; \pm$1 & $-$  \\
4759792261914375040 & TIC 350432704 & J04331531-5707285 & 3.67 & ACC7/SSB1 & 9$\; \pm$2 & 1.3$\; \pm$0.2 & $-$  \\
4768303345202254464 & TIC 350442275 & J05563477-5022076 & 2.04 & ACC7 & 4.4$\; \pm$0.3 & 0.78$\; \pm$0.02 & $-$  \\
4765741581893027712 & TIC 350521426 & J05410154-5444221 & 2.92 & ACC7/SSB1 & 66$\; \pm$4 & 6.33$\; \pm$0.05 & 63\\
4765256151805606656 & TIC 350582497 & J05563690-5535001 & 1.0 & FSB1 & 135$\; \pm$9 & 11$\; \pm$1 & $-$  \\
4767359513253312768 & TIC 350619336 & J05561659-5410005 & 2.36 & SSB1 & 34$\; \pm$3 & 3.8$\; \pm$0.5 & $-$  \\
4767488469645984768 & TIC 350622703 & J05023489-5511163 & 2.0 & ACC7 & 50$\; \pm$5 & 4.7$\; \pm$0.2 & $-$  \\
4767905321993138304 & TIC 350656935 & J05370077-5309557 & 2.13 & ACC7 & 34$\; \pm$3 & 3.9$\; \pm$0.3 & $-$  \\
4767752902193955072 & TIC 350716888 & J05322973-5430002 & 0.98 & FSB1 & 28$\; \pm$3 & 3.7$\; \pm$0.4 & $-$  \\
4767825401241889408 & TIC 350763118 & J06080543-4637577 & 1.32 & FSB1 & 80$\; \pm$6 & 6.8$\; \pm$0.1 & $-$  \\
4767270010430553088 & TIC 350767794 & J05531934-5442530 & 0.98 & FSB1 & 78$\; \pm$6 & 6.7$\; \pm$0.4 & $-$  \\
5495593242882063872 & TIC 350860253 & J06141137-5645143 & 1.1 & FSB1 & 34$\; \pm$3 & 4.1$\; \pm$0.1 & 382\\
5499262798516663936 & TIC 350954078 & J06284984-5102461 & 2.49 & ACC7 & 73$\; \pm$5 & 7.0$\; \pm$12.6 & $-$  \\
4795737362906098560 & TIC 354569864 & J07105747-6704014 & 0.98 & FSB1 & 179$\; \pm$4 & 17.7$\; \pm$0.2 & $-$  \\
5276721679420187520 & TIC 354998345 & J06513181-6707262 & 1.59 & ACC7 & 13$\; \pm$2 & 1.8$\; \pm$0.2 & $-$  \\
5301238520977393920 & TIC 355087487 & J06472164-5834572 & 1.69 & ACC7 & 113$\; \pm$22 & 9.45$\; \pm$0.02 & $-$  \\
5505246100278904704 & TIC 355221669 & J06031755-5548253 & 1.68 & ACC7 & 39$\; \pm$3 & 4.6$\; \pm$1.1 & $-$  \\
5504475445706553728 & TIC 355278964 & J03001987-6820048 & 1.77 & ACC7 & 163$\; \pm$3 & 12.2$\; \pm$0.1 & $-$  \\
5297763686273730432 & TIC 355376024 & J07294212-6628058 & 1.65 & ACC7/SSB1 & 125$\; \pm$8 & 10$\; \pm$1 & $-$  \\
5504223073427974272 & TIC 355411527 & J04305039-5301023 & 2.38 & ACC7 & 24$\; \pm$17 & 3.32$\; \pm$0.02 & $-$  \\
5297689950276926720 & TIC 355695859 & J08162389-7942210 & 1.0 & SSB1 & 45$\; \pm$3 & 4.6$\; \pm$0.2 & $-$  \\
5297383530129246464 & TIC 355697718 & J08485087-6416292 & 1.17 & FSB1 & 5.7$\; \pm$0.4 & 0.91$\; \pm$0.03 & $-$  \\
5272574527711640704 & TIC 355700618 & J08351286-6314378 & 3.11 & ACC7 & 73$\; \pm$4 & 7.0$\; \pm$0.1 & $-$  \\
5297439021104335104 & TIC 355702219 & J06581012-5346149 & 1.29 & SSB1 & 68$\; \pm$2 & 6.03$\; \pm$0.01 & $-$  \\
5297789249920822016 & TIC 355843133 & J05402337-5937252 & 8.45 & ACC9 & 48$\; \pm$5 & 5$\; \pm$1 & $-$  \\
5297393082138510208 & TIC 355847385 & J06583564-5407433 & 7.91 & SSB1 & 9.5$\; \pm$0.5 & 1.7$\; \pm$0.1 & $-$  \\
5272499348609285632 & TIC 356019770 & J08183208-6637436 & 1.18 & SSB1 & 75$\; \pm$2 & 6.57$\; \pm$0.04 & $-$  \\
5297546017333946880 & TIC 356687683 & J08541665-6505063 & 1.57 & ACC7 & 33$\; \pm$6 & 3.8$\; \pm$0.2 & $-$  \\
5298164526987441792 & TIC 356782955 & J08175593-7854443 & 1.05 & FSB1 & 12.6$\; \pm$0.4 & 1.79$\; \pm$0.03 & $-$  \\
5248371631089733760 & TIC 357490822 & J08485707-6519509 & 1.82 & ACC7 & 36$\; \pm$1 & 3.6$\; \pm$0.3 & $-$  \\
5248735294568738432 & TIC 357902723 & J08480471-6432417 & 1.17 & SSB1 & 5.8$\; \pm$0.4 & 1.0$\; \pm$0.2 & $-$  \\
4624577212444372224 & TIC 358154073 & J04380233-7548284 & 1.15 & FSB1 & 53$\; \pm$4 & 5.5$\; \pm$0.3 & $-$  \\
4764502333505225088 & TIC 358335780 & J03460533-5658575 & 4.24 & ACC7 & 11$\; \pm$1 & 2$\; \pm$6 & $-$  \\
4764411520716806016 & TIC 358335984 & J05522089-5502035 & 2.9 & ACC7 & 44$\; \pm$5 & 4.6$\; \pm$0.4 & $-$  \\
4663125918322590208 & TIC 358709248 & J05372723-6347260 & 2.17 & ACC7 & 35$\; \pm$5 & 4.5$\; \pm$0.5 & $-$  \\
4758887780457543168 & TIC 364324970 & J06102562-7630593 & 1.38 & SSB1 & 6$\; \pm$2 & 1.284$\; \pm$0.005 & $-$  \\
5275326089924148352 & TIC 364392239 & J06321449-6724352 & 1.49 & ACC7/FSB1 & 37$\; \pm$4 & 3.9$\; \pm$5.7 & $-$  \\
4628080600087737344 & TIC 364424220 & J05560603-5117567 & 1.39 & FSB1 & 19$\; \pm$4 & 2.3$\; \pm$1.5 & $-$  \\
4646368845711415936 & TIC 370010028 & J06553566-6947096 & 4.13 & ACC7 & 65$\; \pm$2 & 6.19$\; \pm$0.04 & $-$  \\
4655789323906870400 & TIC 370115081 & J04364524-6657221 & 0.98 & FSB1 & 35$\; \pm$2 & 4.0$\; \pm$0.1 & $-$  \\
5262366421243256704 & TIC 370236614 & J07464889-7314255 & 2.65 & ACC7 & 39$\; \pm$4 & 3.8$\; \pm$0.1 & $-$  \\
4620512386675622784 & TIC 370237878 & J07034621-7147587 & 2.84 & ACC7 & 9.0$\; \pm$0.3 & 1.35$\; \pm$0.02 & $-$  \\
5246869251530754688 & TIC 370334476 & J08555892-6846103 & 1.1 & SSB1 & 5$\; \pm$1 & 1.0$\; \pm$1.2 & $-$  \\
5246893127247160960 & TIC 370371011 & J04493959-6516019 & 2.01 & ACC7 & 38$\; \pm$4 & 3.4$\; \pm$0.2 & $-$  \\
5219576074394110976 & TIC 370433620 & J07125499-6041165 & 1.16 & SSB1 & 11$\; \pm$1 & 1.66$\; \pm$0.03 & $-$  \\
5219305280994582400 & TIC 370700642 & J09242821-7427134 & 2.48 & ACC7 & 38$\; \pm$4 & 4.65$\; \pm$0.03 & $-$  \\
5243400361063781120 & TIC 370701760 & J09083981-6824357 & 2.27 & ACC7 & 6.1$\; \pm$0.4 & 1.07$\; \pm$0.03 & $-$  \\
5218479448982842496 & TIC 370752695 & J09172641-7057485 & 1.16 & FSB1 & 140$\; \pm$3 & 14.1$\; \pm$0.1 & $-$  \\
5478306927228809856 & TIC 372850505 & J05441525-6808053 & 1.22 & SSB1 & 17$\; \pm$2 & 2.4$\; \pm$0.2 & $-$  \\
4657954193667549184 & TIC 373927033 & J05372649-7527010 & 2.87 & ACC7/SSB1 & 21$\; \pm$2 & 3$\; \pm$1 & $-$  \\
5284590746696865536 & TIC 375037249 & J06535822-6304448 & 1.11 & FSB1 & 30.6$\; \pm$0.3 & 3.39$\; \pm$0.03 & $-$  \\
5479827453027856384 & TIC 375056443 & J06561919-6212422 & 2.63 & ACC7 & 26$\; \pm$4 & 3$\; \pm$1 & $-$  \\
4794300988403882496 & TIC 375091650 & J05262443-5018506 & 1.2 & SSB1 & 53$\; \pm$4 & 5.0$\; \pm$0.1 & $-$  \\
4794189559771929600 & TIC 375149326 & J03403364-5610434 & 3.14 & ACC9 & 104$\; \pm$7 & 8.5$\; \pm$0.1 & $-$  \\
4792616158632718976 & TIC 375150124 & J05490830-5126574 & 1.08 & FSB1 & 39$\; \pm$5 & 4.2$\; \pm$0.5 & $-$  \\
5220501794463126528 & TIC 375177123 & J08522248-7200128 & 1.21 & FSB1 & 135$\; \pm$3 & 9.5$\; \pm$0.1 & $-$  \\
4798631792907566848 & TIC 376984532 & $-$   & 2.51 & ACC7 & 84$\; \pm$2 & 7.6$\; \pm$0.1 & $-$  \\
4624267974799199360 & TIC 376984837 & J04070410-7733586 & 1.4 & SSB1 & 9$\; \pm$2 & 1.1$\; \pm$0.2 & $-$  \\
4621608221812179456 & TIC 377016448 & J04371534-7927332 & 5.33 & ACC9 & 31$\; \pm$4 & 3.1$\; \pm$0.4 & $-$  \\
5491614320757636864 & TIC 380027093 & J04371816-7228366 & 0.95 & FSB1 & 68$\; \pm$22 & 5.6$\; \pm$0.2 & $-$  \\
4763855648869575808 & TIC 381950542 & J04052368-5340400 & 3.45 & ACC7 & 17$\; \pm$2 & 2.1$\; \pm$0.2 & $-$  \\
4763109076178022784 & TIC 381979348 & J05190132-5701503 & 1.22 & FSB1 & 7$\; \pm$1 & 1.3$\; \pm$0.3 & $-$  \\
4763426731958850688 & TIC 382030284 & J06005526-5454490 & 1.71 & ACC7 & 31$\; \pm$3 & 4$\; \pm$1 & 294\\
4763554000429667456 & TIC 382069031 & J05473867-5825383 & 1.07 & FSB1 & 74$\; \pm$7 & 6.3$\; \pm$0.1 & $-$  \\
4763335923467190784 & TIC 382145042 & J05044080-5530045 & 1.12 & FSB1 & 37$\; \pm$5 & 4.1$\; \pm$0.6 & $-$  \\
4762746202980936064 & TIC 382160429 & J05213840-5735326 & 2.26 & SSB1 & 9$\; \pm$1 & 1.5$\; \pm$0.4 & $-$  \\
4769468960670370432 & TIC 382201415 & J07280597-5110344 & 1.95 & ACC7 & 34$\; \pm$5 & 4.0$\; \pm$0.2 & 301\\
4770057268110576768 & TIC 382246176 & J07124162-5240521 & 3.19 & ACC7/FSB1 & 94$\; \pm$6 & 8.5$\; \pm$0.2 & $-$  \\
4768544653645049344 & TIC 382267999 & J07231937-7235203 & 1.0 & FSB1 & 31$\; \pm$3 & 3.7$\; \pm$0.1 & $-$  \\
5289082664014092160 & TIC 382438298 & J05351522-7108155 & 1.08 & SSB1 & 5.0$\; \pm$0.3 & 1$\; \pm$1 & $-$  \\
5289385201509970048 & TIC 382513483 & J07490672-5624372 & 4.89 & ACC9 & 110$\; \pm$9 & 8.5$\; \pm$0.2 & $-$  \\
5289095617636349184 & TIC 382515733 & J07300520-6417109 & 2.04 & ACC7 & 34$\; \pm$3 & 3.8$\; \pm$0.1 & $-$  \\
5275489333041399040 & TIC 382571748 & J06595564-6441561 & 0.86 & FSB1 & 5.2$\; \pm$0.4 & 1.0$\; \pm$- & $-$  \\
5288057987896325376 & TIC 382629445 & J07323201-6413567 & 1.5 & ACC7/SSB1 & 106$\; \pm$6 & 8.0$\; \pm$0.1 & $-$  \\
4653847517645638656 & TIC 388107420 & J04195966-6923554 & 1.77 & ACC7/SSB1 & 35$\; \pm$4 & 4$\; \pm$4 & $-$  \\
4668185595948376960 & TIC 388130365 & J07530079-6707140 & 1.99 & ACC7/SSB1 & 80$\; \pm$9 & 8$\; \pm$1 & $-$  \\
4619204929911561600 & TIC 388197254 & J05012723-6706191 & 1.08 & SSB1 & 59$\; \pm$2 & 6.91$\; \pm$0.02 & $-$  \\
5202020412748178944 & TIC 388238367 & J09273418-7753194 & 1.29 & SSB1 & 3.2$\; \pm$0.5 & 0.54$\; \pm$0.02 & $-$  \\
5193839221602761984 & TIC 388241213 & J08040367-6836483 & 1.16 & FSB1 & 9$\; \pm$1 & 1.29$\; \pm$0.03 & $-$  \\
4659284396506303104 & TIC 389434570 & J05532100-4710142 & 0.75 & FSB1 & 58$\; \pm$9 & 6$\; \pm$2 & $-$  \\
4794905852941884544 & TIC 389858283 & J03281729-5752558 & 1.6 & ACC7 & 3.1$\; \pm$0.2 & 0.52$\; \pm$0.02 & $-$  \\
5263537229328779136 & TIC 391901960 & J05193476-7146023 & 3.58 & ACC9 & 72$\; \pm$2 & 8$\; \pm$2 & $-$  \\
5212605548626868736 & TIC 391925320 & J07500687-7535322 & 1.74 & ACC7/SSB1 & 88$\; \pm$7 & 8.0$\; \pm$0.1 & $-$  \\
5262547153466831616 & TIC 391947348 & J07244001-7342376 & 1.15 & FSB1 & 30$\; \pm$2 & 4.0$\; \pm$0.3 & $-$  \\
4623634243784876800 & TIC 392012013 & J04415134-7733380 & 3.43 & SSB1 & 33$\; \pm$3 & 3.44$\; \pm$0.05 & $-$  \\
4632622888780311680 & TIC 394339943 & J06440317-7239417 & 2.35 & ACC7 & 13$\; \pm$1 & 1.6$\; \pm$0.4 & $-$  \\
4619779424736847360 & TIC 394342862 & J03194321-6223378 & 3.21 & ACC7/SSB1 & 44$\; \pm$7 & 4.8$\; \pm$0.1 & $-$  \\
4618947747269568256 & TIC 394358831 & J05122576-8132305 & 1.89 & ACC7 & 35$\; \pm$13 & 5.1$\; \pm$0.4 & $-$  \\
5216429130374974848 & TIC 397136227 & J09295135-6806095 & 2.57 & ACC7 & 35$\; \pm$4 & 3.9$\; \pm$3.9 & $-$  \\
5217241227089989504 & TIC 397187975 & J08594248-7343292 & 0.96 & FSB1 & 20$\; \pm$3 & 2$\; \pm$1 & $-$  \\
4620697620025724544 & TIC 400733105 & J05555844-7931278 & 1.53 & ACC7 & 39.7$\; \pm$0.4 & 4.6$\; \pm$0.1 & $-$  \\
4653097307122838016 & TIC 407615866 & J07375852-6722352 & 1.28 & FSB1 & 11$\; \pm$1 & 1.6$\; \pm$0.5 & $-$  \\
4652654272654721280 & TIC 407616368 & J05223620-8300143 & 6.89 & ACC9 & 50$\; \pm$4 & 5.2$\; \pm$0.1 & $-$  \\
4652547757463936640 & TIC 407616488 & J02543941-8159071 & 4.47 & ACC9 & 21$\; \pm$3 & 2.6$\; \pm$0.4 & $-$  \\
4652253152771108224 & TIC 407622294 & J04142585-7338423 & 2.36 & ACC9 & 91$\; \pm$9 & 8.2$\; \pm$0.1 & $-$  \\
4614267847825117952 & TIC 410389666 & J03172327-8407310 & 1.42 & FSB1 & 96$\; \pm$3 & 8.3$\; \pm$0.2 & $-$  \\
4639991021139156352 & TIC 426016293 & J02415382-7514171 & 1.84 & ACC7 & 52$\; \pm$6 & 5.1$\; \pm$0.5 & $-$  \\
4640872661962787968 & TIC 426033055 & J03302821-7204143 & 1.19 & SSB1 & 47$\; \pm$3 & 4.9$\; \pm$0.2 & $-$  \\
4642094769136524288 & TIC 431479837 & J04371212-7330456 & 2.0 & ACC7 & 64$\; \pm$2 & 5.95$\; \pm$0.02 & $-$  \\
5493720400922804864 & TIC 445457581 & J06050554-5719183 & 1.1 & FSB1 & 33$\; \pm$1 & 4.59$\; \pm$0.05 & $-$  \\
4792711816144840576 & TIC 452358322 & J07143876-5014215 & 2.15 & ACC7 & 33.8$\; \pm$0.5 & 3.3$\; \pm$0.2 & $-$  \\
5218937017617971840 & TIC 452384679 & J09183383-7053491 & 0.92 & FSB1 & 13$\; \pm$1 & 1.9$\; \pm$0.2 & $-$  \\
5216015718301763072 & TIC 452409532 & J09113223-7553255 & 1.18 & FSB1 & 50$\; \pm$5 & 5.0$\; \pm$0.3 & 361\\
5215816156940715392 & TIC 452422606 & J08314463-7451179 & 1.58 & ACC7 & 114$\; \pm$5 & 8$\; \pm$999 & $-$  \\
5216226206059199488 & TIC 452439271 & J08480822-7457518 & 6.06 & ACC9 & 31$\; \pm$5 & 3.7$\; \pm$0.2 & $-$  \\
5216268983933366272 & TIC 452475855 & J09183461-7421455 & 0.97 & SSB1 & 141$\; \pm$3 & 11.6$\; \pm$0.1 & $-$  \\
5217706457948985472 & TIC 452521916 & J07391819-7732129 & 2.08 & ACC7 & 15.4$\; \pm$0.4 & 1.80$\; \pm$0.02 & $-$  \\
5203898550407467776 & TIC 452626114 & J07574773-7653549 & 2.49 & ACC7 & 40$\; \pm$4 & 4.2$\; \pm$0.2 & $-$  \\
5217423539862739968 & TIC 452630986 & J07000099-5048386 & 1.3 & FSB1 & 57$\; \pm$5 & 6.0$\; \pm$0.7 & $-$  \\
5218273977747029632 & TIC 452674187 & J09403084-7148164 & 1.09 & FSB1 & 166$\; \pm$15 & 11.6$\; \pm$0.1 & $-$  \\
5205403128991120768 & TIC 452682649 & J06510810-5115536 & 1.95 & ACC7 & 79$\; \pm$2 & 7.2$\; \pm$0.1 & $-$  \\
5218405541186313984 & TIC 453214606 & $-$   & 1.59 & ACC7 & 8$\; \pm$1 & 1.2$\; \pm$0.3 & $-$  \\
\hline
4655968750454788096 & TIC 29780874 & J05345305-8534269 & 2.37 & ACC7 & $-$   & $-$   & $-$  \\
4661781731011633920 & TIC 30110465 & J06165168-7648066 & 3.28 & ACC7 & $-$   & $-$   & $-$  \\
4676752750034268160 & TIC 38574156 & J03141606-7453110 & 0.96 & FSB1 & $-$   & $-$   & $-$  \\
4677908504257062272 & TIC 38814392 & J08493960-6310551 & 3.84 & ACC9 & $-$   & $-$   & $-$  \\
4644341586788077440 & TIC 50347845 & J02511217-7057355 & 1.25 & FSB1 & $-$   & $-$   & $-$  \\
4761178200617028992 & TIC 55401680 & J05110355-5741591 & 1.36 & SSB1 & $-$   & $-$   & $-$  \\
4664821090369171072 & TIC 55602824 & J05425215-6127545 & 2.48 & ACC9 & $-$   & $-$   & $-$  \\
5302422591921453184 & TIC 118083037 & J05072546-7816135 & 1.2 & SSB1 & $-$   & $-$   & $-$  \\
5302782372745743616 & TIC 118415674 & J04404585-6916432 & 1.26 & FSB1 & $-$   & $-$   & $-$  \\
5302783231737426688 & TIC 118415694 & J07453412-6159092 & 1.61 & ACC7/FSB1 & $-$   & $-$   & $-$  \\
4651422476046772608 & TIC 140973799 & J03594530-7212144 & 1.62 & ACC7 & $-$   & $-$   & $-$  \\
4651109596266452608 & TIC 141184207 & J04024443-7435268 & 1.83 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5260414822463795584 & TIC 142109390 & J06253147-7700018 & 6.67 & ACC9 & $-$   & $-$   & $-$  \\
5280320724573054848 & TIC 167306447 & J07500953-6208487 & 2.11 & ACC7 & $-$   & $-$   & $-$  \\
4658903450103813120 & TIC 179240913 & J05243272-7618311 & 0.86 & FSB1 & $-$   & $-$   & $-$  \\
4791870277432435712 & TIC 219150014 & $-$   & 2.04 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
4773443355904067584 & TIC 219418125 & J06555265-4908583 & 2.59 & ACC7 & $-$   & $-$   & $-$  \\
4764702169743425664 & TIC 220476340 & J06431284-5557525 & 4.35 & ACC7 & $-$   & $-$   & $-$  \\
5551493307392086528 & TIC 237953677 & J06354566-4716550 & 1.15 & SSB1 & $-$   & $-$   & $-$  \\
5498733349308368000 & TIC 237977386 & J06063882-5606023 & 1.02 & FSB1 & $-$   & $-$   & $-$  \\
5501933374822142976 & TIC 238015657 & J06345197-5316548 & 2.46 & ACC9 & $-$   & $-$   & $-$  \\
5497700701732025216 & TIC 238027284 & J06445014-4933180 & 2.18 & ACC7 & $-$   & $-$   & $-$  \\
5497482620472227200 & TIC 238069034 & J06484456-5224141 & 0.95 & FSB1 & $-$   & $-$   & $-$  \\
5504938404523017088 & TIC 238087839 & J07230868-5051213 & 0.98 & FSB1 & $-$   & $-$   & $-$  \\
4628997008669603200 & TIC 238225417 & J03060196-7503181 & 1.9 & ACC7 & $-$   & $-$   & $-$  \\
5500913642212236544 & TIC 238952289 & J06362306-5056084 & 1.07 & FSB1 & $-$   & $-$   & $-$  \\
4647070540288380416 & TIC 259929806 & J02570124-6302056 & 1.91 & ACC7/FSB1 & $-$   & $-$   & $-$  \\
5499778641268753280 & TIC 260353824 & J06211242-5244460 & 1.42 & SSB1 & $-$   & $-$   & $-$  \\
5496192206137947264 & TIC 260369469 & J05270908-5610041 & 2.55 & ACC7 & $-$   & $-$   & $-$  \\
4623692449181297024 & TIC 261237085 & J05542343-8403233 & 3.92 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
4640780543503766400 & TIC 267114873 & J03345318-7207104 & 1.11 & FSB1 & $-$   & $-$   & $-$  \\
5489432786609919232 & TIC 268432384 & J08013180-5814222 & 2.33 & ACC7 & $-$   & $-$   & $-$  \\
4792747893870047104 & TIC 270626764 & J05363956-4915428 & 1.07 & FSB1 & $-$   & $-$   & $-$  \\
4768074470688913408 & TIC 270677206 & J04084767-6017476 & 2.31 & ACC9 & $-$   & $-$   & $-$  \\
5213835833419224064 & TIC 272233070 & J08235472-7508225 & 1.77 & ACC7/FSB1 & $-$   & $-$   & $-$  \\
4651086162959874304 & TIC 277015270 & J05340323-5235591 & 0.99 & SSB1 & $-$   & $-$   & $-$  \\
5194716219564918528 & TIC 278197936 & J06554251-8050166 & 1.91 & ACC7 & $-$   & $-$   & $-$  \\
5208317556357601024 & TIC 278293328 & J08463603-8107237 & 2.27 & ACC7 & $-$   & $-$   & $-$  \\
5208547491726818688 & TIC 278542508 & J07101080-8344353 & 3.25 & ACC9 & $-$   & $-$   & $-$  \\
5483224462920921728 & TIC 278683066 & J06510278-5802412 & 1.22 & SSB1 & $-$   & $-$   & $-$  \\
5483533391328605696 & TIC 278823077 & $-$   & 2.09 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5483398460636302208 & TIC 278989213 & J07471539-5326589 & 2.02 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5483977971983639040 & TIC 279089558 & J06535156-5625493 & 1.0 & SSB1 & $-$   & $-$   & $-$  \\
5484888848647307008 & TIC 279216292 & J02232209-7655531 & 1.03 & SSB1 & $-$   & $-$   & $-$  \\
4671983034232400000 & TIC 279728136 & J03285859-6357422 & 1.04 & FSB1 & $-$   & $-$   & $-$  \\
4642392049593036800 & TIC 280095907 & J05581147-7614120 & 1.55 & ACC7 & $-$   & $-$   & $-$  \\
5209445105532925568 & TIC 282052909 & J09133614-7944387 & 2.18 & ACC7 & $-$   & $-$   & $-$  \\
5216436796894846592 & TIC 282054485 & J08505092-7557176 & 1.22 & SSB1 & $-$   & $-$   & $-$  \\
5508559925245505024 & TIC 284344740 & J05582166-7358421 & 1.16 & SSB1 & $-$   & $-$   & $-$  \\
5220106760550184064 & TIC 287837391 & J09374327-7009036 & 6.37 & ACC9 & $-$   & $-$   & $-$  \\
5220143864770280320 & TIC 287874790 & J08535724-6638563 & 4.69 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5215407482212472192 & TIC 288028377 & J08355355-7739497 & 2.13 & ACC7 & $-$   & $-$   & $-$  \\
5215409853034473728 & TIC 288105905 & J09062694-7635116 & 1.18 & FSB1 & $-$   & $-$   & $-$  \\
4794011748125962624 & TIC 290716422 & J05372771-4712040 & 1.56 & FSB1 & $-$   & $-$   & $-$  \\
5493300215680701312 & TIC 291635130 & J07254540-5148252 & 0.98 & FSB1 & $-$   & $-$   & $-$  \\
5486952838131834624 & TIC 294275677 & J07181701-5559229 & 1.09 & FSB1 & $-$   & $-$   & $-$  \\
5490361152379608576 & TIC 294393245 & J07094358-5457396 & 1.01 & FSB1 & $-$   & $-$   & $-$  \\
5281317294423579520 & TIC 300037774 & J06103646-6757404 & 1.06 & FSB1 & $-$   & $-$   & $-$  \\
5264427833746553088 & TIC 300385358 & J04551461-7155566 & 2.41 & ACC7 & $-$   & $-$   & $-$  \\
5264430921825651072 & TIC 300385370 & J05123299-7226105 & 2.12 & ACC7 & $-$   & $-$   & $-$  \\
5224168249125783040 & TIC 302657125 & J04413136-8545398 & 1.23 & FSB1 & $-$   & $-$   & $-$  \\
5222161198027363840 & TIC 302798090 & J09013717-7044525 & 4.5 & SSB1 & $-$   & $-$   & $-$  \\
5223837437865753856 & TIC 302954083 & J04513165-8539571 & 1.04 & SSB1 & $-$   & $-$   & $-$  \\
5248158394553198208 & TIC 303004627 & J09133809-6511544 & 0.99 & SSB1 & $-$   & $-$   & $-$  \\
5219475022402163584 & TIC 303694038 & J08210598-7444270 & 1.06 & FSB1 & $-$   & $-$   & $-$  \\
5246716178895997824 & TIC 304025532 & J09295859-6759215 & 1.08 & FSB1 & $-$   & $-$   & $-$  \\
5246762049146633728 & TIC 304212423 & J09072231-6834435 & 1.12 & FSB1 & $-$   & $-$   & $-$  \\
5246866056075026816 & TIC 304345412 & J09262676-6634223 & 2.31 & ACC7 & $-$   & $-$   & $-$  \\
5271603693307818880 & TIC 307923655 & J04161325-7107187 & 2.6 & ACC7 & $-$   & $-$   & $-$  \\
5289670696577237632 & TIC 308923835 & J06552659-5720508 & 1.67 & ACC7 & $-$   & $-$   & $-$  \\
5277557376973778048 & TIC 308995524 & J07102852-6535324 & 1.44 & ACC7 & $-$   & $-$   & $-$  \\
5290486499846722432 & TIC 309064008 & J08114694-5501566 & 1.9 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5196790448251335552 & TIC 309432609 & J05090543-5610336 & 2.05 & ACC7 & $-$   & $-$   & $-$  \\
5290315835027393280 & TIC 309554989 & J05571935-6543530 & 1.24 & SSB1 & $-$   & $-$   & $-$  \\
5302236808815091840 & TIC 309784425 & $-$   & 2.6 & ACC7 & $-$   & $-$   & $-$  \\
5278130531770906368 & TIC 309926820 & J08263111-6103378 & 0.94 & FSB1 & $-$   & $-$   & $-$  \\
4679466619609262976 & TIC 319258490 & J05470569-6249018 & 2.03 & ACC7 & $-$   & $-$   & $-$  \\
4614138277251688960 & TIC 325562463 & J06092804-8358502 & 2.16 & ACC7 & $-$   & $-$   & $-$  \\
5487527092439863168 & TIC 339885998 & J06174632-4914521 & 1.64 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5487983424125398016 & TIC 340320603 & J07435640-5824333 & 1.9 & ACC7 & $-$   & $-$   & $-$  \\
5291536769670383744 & TIC 341489024 & J07500542-6108050 & 2.26 & ACC7 & $-$   & $-$   & $-$  \\
5291720662990850816 & TIC 342006398 & J06383663-6127122 & 3.09 & ACC9 & $-$   & $-$   & $-$  \\
5319265632588136192 & TIC 342171209 & J02282717-7430218 & 1.73 & ACC7 & $-$   & $-$   & $-$  \\
5315850824349914240 & TIC 342834576 & J07052202-5923283 & 2.63 & ACC7/FSB1 & $-$   & $-$   & $-$  \\
5314582262810172160 & TIC 342883798 & J06370238-8319297 & 1.04 & FSB1 & $-$   & $-$   & $-$  \\
5292856703315596160 & TIC 349269343 & J07220761-6037476 & 1.9 & ACC7 & $-$   & $-$   & $-$  \\
5288386535714453888 & TIC 349575671 & J07484713-6213134 & 1.32 & SSB1 & $-$   & $-$   & $-$  \\
5292742938222042240 & TIC 350031646 & J08222631-5847545 & 1.49 & ACC7 & $-$   & $-$   & $-$  \\
4765832811294366080 & TIC 350653244 & J07271140-5518163 & 2.84 & ACC7 & $-$   & $-$   & $-$  \\
5500307643801082624 & TIC 350858688 & J05502285-5346427 & 2.79 & ACC9 & $-$   & $-$   & $-$  \\
5300816239793218688 & TIC 355006005 & J09273212-6826113 & 1.24 & SSB1 & $-$   & $-$   & $-$  \\
5272521235762178048 & TIC 355539266 & $-$   & 0.98 & FSB1 & $-$   & $-$   & $-$  \\
5301418050612344832 & TIC 356092254 & $-$   & 1.52 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
5296547248456763904 & TIC 356204615 & J08435021-6315034 & 2.39 & ACC7 & $-$   & $-$   & $-$  \\
5296809481981345536 & TIC 357725483 & J08384994-6322362 & 3.03 & ACC7 & $-$   & $-$   & $-$  \\
4779688444510804864 & TIC 358288261 & J04323721-5052455 & 1.19 & FSB1 & $-$   & $-$   & $-$  \\
5290933348242363392 & TIC 358466399 & J08133140-6002001 & 2.38 & ACC7 & $-$   & $-$   & $-$  \\
5248724333810560128 & TIC 358868488 & J07594233-5504205 & 1.22 & SSB1 & $-$   & $-$   & $-$  \\
4639718415271165824 & TIC 370138769 & J03012829-7313485 & 1.04 & SSB1 & $-$   & $-$   & $-$  \\
5219162245703744896 & TIC 370328820 & J09345652-7540108 & 4.98 & ACC9 & $-$   & $-$   & $-$  \\
5218471443165599232 & TIC 371235833 & J09081107-7210218 & 1.4 & SSB1 & $-$   & $-$   & $-$  \\
4758873074489717248 & TIC 374859387 & J06180443-7638308 & 1.08 & SSB1 & $-$   & $-$   & $-$  \\
4755845015169829632 & TIC 374942083 & J08381778-5822203 & 1.08 & FSB1 & $-$   & $-$   & $-$  \\
4764681519540571520 & TIC 381925580 & J05371899-5636218 & 1.02 & FSB1 & $-$   & $-$   & $-$  \\
4769386054918213376 & TIC 382157562 & J05243796-5035409 & 1.01 & FSB1 & $-$   & $-$   & $-$  \\
4730064495451694592 & TIC 382424067 & J07160306-5743006 & 1.56 & ACC7 & $-$   & $-$   & $-$  \\
5290923555717110400 & TIC 382631928 & J06193340-4940328 & 1.56 & ACC7/SSB1 & $-$   & $-$   & $-$  \\
4618724168452172928 & TIC 394343471 & J05060113-7040561 & 1.16 & FSB1 & $-$   & $-$   & $-$  \\
5206163956676376320 & TIC 404709506 & J06003395-7913146 & 2.43 & ACC9 & $-$   & $-$   & $-$  \\
5493610071801733760 & TIC 445325068 & J05000846-5013171 & 2.78 & ACC7 & $-$   & $-$   & $-$  \\
5493486857779946112 & TIC 445516540 & J07264806-5122507 & 1.05 & FSB1 & $-$   & $-$   & $-$  \\
5203241008094891392 & TIC 452532108 & J07405692-5319194 & 1.76 & SSB1 & $-$   & $-$   & $-$  \\
5218050776887463040 & TIC 453266469 & J09455152-7131149 & 1.01 & FSB1 & $-$   & $-$   & $-$  \\
\hline
2106015055861957888 & KIC 7948193 & J19081539+4343599 & 1.12 & FSB1 & 112$\; \pm$2 & 9.07$\; \pm$0.03 & $-$\\
2082203924676158336 & KIC 9181877 & J20020952+4530259 & 2.06 & SSB1/ACC7 & $-$ & $-$ & $-$\\
2130855188197597184 & KIC 10198347 & J19102813+4716385 & 2.37 & ACC7 & 42$\; \pm$2 & 4.4$\; \pm$0.4 & $-$\\
\hline
3116645737061826944 & TIC 42436617 & J06254713-0353203 & 4.24 & ACC9 & $-$ & $-$ & $-$\\
2164981623949160960 & TIC 63445000 & J21195800+4838052 & 3.24 & ACC7 & $-$ & $-$ & $-$\\
5032718162056733824 & TIC 63798520 & J00554390-2753371 & 3.67 & SSB1 & $-$ & $-$ & $-$\\
2003282255649179392 & TIC 64366713 & J22321871+5402126 & 2.37 & ACC7 & $-$ & $-$ & $-$\\
2999159140060320128 & TIC 67262475 & J05582039-1052292 & 1.45 & ACC7 & $-$ & $-$ & $-$\\
4547035804164877824 & TIC 165509120 & J17183979+1617000 & 2.65 & ACC9 & $-$ & $-$ & $-$\\
4892933366168367872 & TIC 178871420 & J04280319-2559322 & 2.31 & SSB1/ACC7 & $-$ & $-$ & $-$\\
3223184531138993280 & TIC 199823594 & J05402438+0204200 & 1.35 & FSB1 & $-$ & $-$ & $-$\\
1125337614021152256 & TIC 207339706 & J09003272+7525449 & 9.31 & ACC9 & $-$ & $-$ & $-$\\
3127391779597616000 & TIC 237415575 & J06492944+0341302 & 2.07 & ACC7 & $-$ & $-$ & $-$\\
4575184916742587008 & TIC 257530105 & J17130948+2755561 & 1.1 & SSB1 & $-$ & $-$ & $-$\\
1205269051344217088 & TIC 284428523 & J16072217+2149214 & 4.76 & ACC9 & $-$ & $-$ & $-$\\
3241986626651247360 & TIC 284858336 & J05080497+0753541 & 25.52 & ACC9 & $-$ & $-$ & $-$\\
2170445612615808512 & TIC 289966090 & J21034762+5317094 & 2.27 & ACC7 & $-$ & $-$ & $-$\\
2124678475467156992 & TIC 298554304 & J18065346+5049219 & 10.17 & ACC7 & $-$ & $-$ & $-$\\
3388785550811667072 & TIC 311362722 & J05124311+1322212 & 1.88 & ACC7 & $-$ & $-$ & $-$\\
2147817903832181632 & TIC 359634548 & J18425630+5527047 & 5.41 & ACC7 & $-$ & $-$ & $-$\\
2162139936140541952 & TIC 468581123 & J20562444+4354024 & 1.6 & SSB1/ACC7 & $-$ & $-$ & $-$\\
\hline
\end{longtable}

\clearpage
\onecolumn
\tabcolsep=10pt

\small

\begin{longtable}{rrr|crr|rccc}

\caption{APOGEE radial velocity measurements for \GaiaDR binaries.\label{tab:ApogeeBinaryDetection}} \\

\hline\hline 
\multicolumn{1}{c}{KIC}	&
\multicolumn{1}{c}{2MASS}	&
\multicolumn{1}{c}{$P_{\rm orb, DR3}$} &
\multicolumn{1}{c}{N} &
\multicolumn{1}{c}{$\Delta$T} &
\multicolumn{1}{c}{$\sigma_{\rm RV}$} &
\multicolumn{1}{c}{mean $\Delta$RV} &
\multicolumn{1}{c}{Binary}\\
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{[km/s]} &
\multicolumn{1}{c}{[km/s]} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{~}\\
[1mm] \hline
\endfirsthead
\caption{APOGEE radial velocity measurements for \GaiaDR binaries (cont.)}\\

\hline
\multicolumn{1}{c}{KIC}	&
\multicolumn{1}{c}{2MASS}	&
\multicolumn{1}{c}{$P_{\rm orb, DR3}$} &
\multicolumn{1}{c}{N} &
\multicolumn{1}{c}{$\Delta$T} &
\multicolumn{1}{c}{$\sigma_{\rm RV}$} &
\multicolumn{1}{c}{mean $\Delta$RV} &
\multicolumn{1}{c}{Binary}\\
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{[km/s]} &
\multicolumn{1}{c}{[km/s]} &
\multicolumn{1}{c}{[d]} &
\multicolumn{1}{c}{~}\\
[1mm] \hline
\endhead
\hline
\endfoot
%KIC	&	2MASS_ID	&	period	&	NVISITS	&	Days between first/last obs	&	VSCATTER	&	VERR_MED	&	Days between first/last obs	&	Binary	\\		
2991448	&	J19271797+3806475	&	3328.4	&	2	&	16	&	0.064	&	0.013	&			x	\\		
2991448	&	J19271797+3806475	&	1201.2	&	2	&	16	&	0.064	&	0.013	&			x	\\		
3630240	&	J19060409+3843351	&	561.8	&	5	&	11	&	0.209	&	0.024	&			x	\\		
3730801	&	J19042876+3848423	&	57.6	&	3	&	31	&	6.804	&	0.019	&			x	\\		
3942719	&	J19115818+3902135	&	339.3	&	3	&	31	&	0.828	&	0.018	&			x	\\		
3952580	&	J19240489+3900592	&	45.7	&	2	&	16	&	19.004	&	0.014	&			x	\\		
4446300	&	J19012602+3933549	&	104.7	&	3	&	31	&	0.751	&	0.011	&			x	\\		
4914923	&	J19163489+4002501	&	99.2	&	2	&	74	&	4.068	&	0.009	&			x	\\		
6933899	&	J19065834+4226082	&	4063.7	&	2	&	26	&	0.005	&	0.011	&				\\		
6947945	&	J19262433+4229049	&	110.6	&	2	&	43	&	12.901	&	0.015	&			x	\\		
7206837	&	J19350373+4244165	&	4.1	&	2	&	43	&	0.442	&	0.018	&			x	\\		
7668623	&	J19050258+4322466	&	4.8	&	3	&	427	&	39.705	&	0.014	&			x	\\		
7669332	&	J19062757+4322023	&	16.1	&	2	&	9	&	36.882	&	0.014	&			x	\\		
8016496	&	J19072417+4348317	&	711.7	&	2	&	427	&	0.205	&	0.024	&			x	\\		
8408931	&	J18440812+4426509	&	18.6	&	3	&	4	&	9.897	&	0.017	&			x	\\		
8414062	&	J18561527+4427183	&	791.4	&	5	&	19	&	0.212	&	0.046	&			x	\\		
8677016	&	J19050879+4448309	&	347.4	&	5	&	19	&	0.652	&	0.038	&			x	\\		
8738809	&	J18591050+4457017	&	762.5	&	5	&	19	&	0.229	&	0.016	&			x	\\		
9204313	&	J18590801+4540561	&	1072.9	&	5	&	19	&	0.041	&	0.019	&				\\		
9328372	&	J18584987+4550576	&	95.9	&	3	&	19	&	1.071	&	0.075	&			x	\\		
9390670	&	J18594346+4557377	&	1041.9	&	5	&	19	&	0.164	&	0.019	&			x	\\		
9693187	&	J18510009+4625209	&	103.8	&	2	&	1	&	0.371	&	0.021	&			x	\\		
9897838	&	J19383112+4647332	&	630.0	&	6	&	42	&	0.140	&	0.026	&			x	\\		
10355856	&	J19501427+4728252	&	4.5	&	3	&	2	&	12.849	&	0.020	&			x	\\		
10775748	&	J18445125+4806250	&	6.5	&	2	&	1	&	15.469	&	0.047	&			x	\\		
11507653	&	J19280539+4924572	&	180.9	&	3	&	4	&	5.412	&	0.018	&			x	\\		
12317678	&	J19463773+5101135	&	80.8	&	2	&	5	&	1.992	&	0.024	&			x	\\		
2016676	&	J19274515+3727100	&	842.5	&	2	&	1	&	0.011	&	0.015	&				\\		
2167774	&	J19321701+3731246	&	137.0	&	2	&	16	&	0.653	&	0.004	&			x	\\		
2422539	&	J19041102+3746108	&	118.3	&	5	&	11	&	3.122	&	0.008	&			x	\\		
2438368	&	J19211415+3746578	&	645.9	&	2	&	1	&	0.002	&	0.010	&				\\		
2443035	&	J19252964+3744385	&	181.6	&	2	&	1	&	0.249	&	0.021	&			x	\\		
2449020	&	J19304378+3745086	&	310.2	&	2	&	1	&	0.055	&	0.017	&			x	\\		
2695592	&	J19064544+3754106	&	823.6	&	2	&	1	&	0.033	&	0.023	&				\\		
2991448	&	J19271797+3806475	&	3328.4	&	2	&	16	&	0.064	&	0.013	&			x	\\		
2991448	&	J19271797+3806475	&	1201.2	&	2	&	16	&	0.064	&	0.013	&			x	\\		
3222519	&	J19111347+3820199	&	638.5	&	5	&	11	&	0.129	&	0.004	&			x	\\		
3439353	&	J19205281+3830283	&	522.2	&	2	&	16	&	0.182	&	0.014	&			x	\\		
3454626	&	J19363912+3834080	&	57.6	&	2	&	2	&	3.276	&	0.017	&			x	\\		
3458643	&	J19401962+3831015	&	399.5	&	3	&	53	&	2.190	&	0.004	&			x	\\		
3532734	&	J19111567+3838265	&	49.5	&	2	&	31	&	0.046	&	0.016	&				\\		
3553435	&	J19344010+3840524	&	113.0	&	4	&	12	&	9.232	&	0.038	&			x	\\		
3630240	&	J19060409+3843351	&	561.8	&	5	&	11	&	0.209	&	0.024	&			x	\\		
3663047	&	J19423515+3846510	&	275.9	&	3	&	5	&	0.588	&	0.021	&			x	\\		
3833819	&	J19032549+3856334	&	327.3	&	3	&	31	&	0.900	&	0.013	&			x	\\		
3836911	&	J19083005+3854427	&	105.2	&	2	&	1	&	1.486	&	0.012	&			x	\\		
3847697	&	J19224762+3859230	&	889.5	&	3	&	40	&	1.016	&	0.008	&			x	\\		
3857864	&	J19334713+3854105	&	1277.4	&	4	&	12	&	0.126	&	0.008	&			x	\\		
3862485	&	J19381848+3858427	&	705.9	&	3	&	5	&	0.300	&	0.023	&			x	\\		
3869326	&	J19440792+3856121	&	732.5	&	3	&	53	&	2.018	&	0.006	&			x	\\		
3958615	&	J19303237+3901286	&	4.3	&	2	&	1	&	0.026	&	0.018	&				\\		
3963755	&	J19354697+3905234	&	732.2	&	3	&	2	&	0.090	&	0.030	&			x	\\		
4042863	&	J19084656+3908428	&	183.8	&	5	&	11	&	0.564	&	0.015	&			x	\\		
4055294	&	J19241086+3907357	&	773.5	&	2	&	16	&	0.274	&	0.004	&			x	\\		
4056014	&	J19245972+3911026	&	797.8	&	2	&	1	&	0.085	&	0.008	&			x	\\		
4058998	&	J19281100+3911320	&	544.1	&	2	&	16	&	1.134	&	0.007	&			x	\\		
4064179	&	J19332703+3909019	&	611.0	&	2	&	2	&	0.003	&	0.005	&				\\		
4065054	&	J19342059+3911303	&	1256.1	&	3	&	5	&	0.032	&	0.016	&				\\		
4072847	&	J19414610+3909441	&	837.9	&	3	&	5	&	0.030	&	0.007	&			x	\\		
4073771	&	J19422940+3909088	&	889.5	&	4	&	12	&	0.194	&	0.033	&			x	\\		
4135933	&	J18584130+3917235	&	151.2	&	3	&	31	&	0.115	&	0.005	&			x	\\		
4159982	&	J19284176+3917395	&	1001.7	&	5	&	13	&	0.193	&	0.039	&			x	\\		
4242873	&	J19005046+3921272	&	56.7	&	5	&	11	&	4.047	&	0.023	&			x	\\		
4283451	&	J19452429+3921440	&	225.9	&	3	&	28	&	1.768	&	0.096	&			x	\\		
4346953	&	J19023044+3924283	&	1128.9	&	5	&	11	&	0.117	&	0.008	&			x	\\		
4470280	&	J19325679+3931207	&	701.7	&	2	&	2	&	0.037	&	0.015	&				\\		
4480938	&	J19430914+3932335	&	923.6	&	4	&	28	&	0.343	&	0.008	&			x	\\		
4543371	&	J19011769+3938293	&	3.1	&	3	&	31	&	0.030	&	0.015	&				\\		
4568872	&	J19344311+3936355	&	79.9	&	3	&	5	&	0.419	&	0.020	&			x	\\		
4570120	&	J19355625+3939394	&	348.4	&	3	&	28	&	0.391	&	0.008	&			x	\\		
4644949	&	J19151456+3947520	&	217.4	&	2	&	74	&	14.214	&	0.013	&			x	\\		
4669400	&	J19420788+3947570	&	1065.3	&	3	&	5	&	0.015	&	0.010	&				\\		
4758020	&	J19392385+3952379	&	290.4	&	3	&	5	&	0.288	&	0.025	&			x	\\		
4761037	&	J19421008+3953561	&	1.3	&	2	&	2	&	0.072	&	0.020	&			x	\\		
4761037	&	J19421008+3953561	&	874.7	&	2	&	2	&	0.072	&	0.020	&			x	\\		
4930617	&	J19345069+4004116	&	1024.5	&	2	&	2	&	0.182	&	0.012	&			x	\\		
5005508	&	J19202288+4009407	&	1234.7	&	2	&	1	&	0.052	&	0.007	&			x	\\		
5023931	&	J19405704+4010068	&	209.4	&	3	&	28	&	8.863	&	0.015	&			x	\\		
5025895	&	J19421683+4008114	&	538.6	&	3	&	5	&	0.642	&	0.014	&			x	\\		
5087190	&	J19115123+4013021	&	959.4	&	2	&	1	&	0.023	&	0.018	&				\\		
5290071	&	J19431995+4025391	&	1005.8	&	2	&	2	&	0.003	&	0.034	&				\\		
5360757	&	J19250988+4030412	&	57.1	&	2	&	74	&	2.048	&	0.009	&			x	\\		
5369569	&	J19352717+4033204	&	260.0	&	4	&	12	&	1.738	&	0.017	&			x	\\		
5382824	&	J19475490+4032009	&	653.3	&	2	&	38	&	0.985	&	0.006	&			x	\\		
5395743	&	J19582034+4032579	&	199.6	&	3	&	5	&	0.132	&	0.005	&			x	\\		
5439339	&	J19155185+4040542	&	98.0	&	2	&	74	&	11.753	&	0.009	&			x	\\		
5446355	&	J19244093+4037109	&	822.4	&	2	&	74	&	1.969	&	0.014	&			x	\\		
5449290	&	J19282423+4041569	&	995.8	&	2	&	43	&	0.491	&	0.005	&			x	\\		
5534910	&	J19285814+4046073	&	852.0	&	2	&	43	&	0.021	&	0.006	&			x	\\		
5630215	&	J19391015+4049146	&	285.7	&	3	&	2	&	0.047	&	0.015	&			x	\\		
5650920	&	J19570728+4050462	&	530.3	&	3	&	5	&	0.054	&	0.016	&			x	\\		
5706724	&	J19285078+4054466	&	462.1	&	2	&	43	&	1.369	&	0.015	&			x	\\		
5707338	&	J19293455+4054186	&	885.2	&	2	&	43	&	0.084	&	0.006	&			x	\\		
5793427	&	J19302545+4105344	&	1097.4	&	2	&	43	&	0.275	&	0.014	&			x	\\		
5795626	&	J19330865+4103086	&	672.9	&	2	&	43	&	0.478	&	0.005	&			x	\\		
5808444	&	J19460744+4103253	&	490.7	&	3	&	5	&	0.100	&	0.007	&			x	\\		
5976532	&	J19450026+4116054	&	690.0	&	3	&	5	&	0.212	&	0.007	&			x	\\		
6032639	&	J19141495+4118432	&	979.8	&	2	&	74	&	0.876	&	0.011	&			x	\\		
6211965	&	J19355461+4135577	&	1182.0	&	2	&	43	&	0.825	&	0.009	&			x	\\		
6227242	&	J19504089+4133247	&	88.3	&	2	&	38	&	1.611	&	0.018	&			x	\\		
6271732	&	J19075561+4136535	&	1136.2	&	2	&	26	&	0.103	&	0.005	&			x	\\		
6302852	&	J19465188+4140126	&	396.1	&	2	&	38	&	2.315	&	0.011	&			x	\\		
6590195	&	J19053056+4203223	&	55.9	&	2	&	26	&	14.478	&	0.009	&			x	\\		
6851499	&	J19122254+4223498	&	434.3	&	2	&	26	&	1.964	&	0.006	&			x	\\		
6933666	&	J19063556+4228102	&	48.3	&	2	&	26	&	6.341	&	0.010	&			x	\\		
6951289	&	J19303877+4225194	&	552.9	&	4	&	228	&	6.674	&	0.019	&			x	\\		
7018515	&	J19055785+4230512	&	498.3	&	2	&	9	&	1.397	&	0.011	&			x	\\		
7020972	&	J19101321+4235287	&	605.9	&	2	&	26	&	1.419	&	0.008	&			x	\\		
7025377	&	J19164706+4231499	&	1196.1	&	2	&	26	&	0.192	&	0.005	&			x	\\		
7103951	&	J19082415+4238093	&	642.6	&	2	&	26	&	1.425	&	0.003	&			x	\\		
7191496	&	J19160765+4246319	&	803.5	&	2	&	26	&	0.091	&	0.133	&				\\		
7348978	&	J19082289+4259192	&	307.3	&	2	&	9	&	1.875	&	0.003	&			x	\\		
7366321	&	J19313409+4255245	&	749.1	&	2	&	43	&	0.650	&	0.013	&			x	\\		
7499531	&	J18414542+4308496	&	116.4	&	3	&	4	&	0.481	&	0.018	&			x	\\		
7531332	&	J19313658+4309553	&	81.9	&	2	&	43	&	4.337	&	0.007	&			x	\\		
7595572	&	J19095280+4316024	&	684.7	&	2	&	9	&	0.038	&	0.006	&			x	\\		
7596350	&	J19111479+4315088	&	646.5	&	2	&	26	&	0.840	&	0.012	&			x	\\		
7661609	&	J18495226+4320427	&	106.6	&	3	&	4	&	0.537	&	0.005	&			x	\\		
7668623	&	J19050258+4322466	&	4.8	&	3	&	427	&	39.705	&	0.014	&			x	\\		
7768447	&	J19464078+4328213	&	122.3	&	2	&	3	&	2.040	&	0.010	&			x	\\		
7820868	&	J19250515+4335467	&	989.0	&	2	&	84	&	0.363	&	0.053	&			x	\\		
7880893	&	J19112795+4336547	&	130.2	&	2	&	9	&	0.826	&	0.007	&			x	\\		
7983221	&	J19544857+4343055	&	331.8	&	2	&	5	&	0.192	&	0.009	&			x	\\		
8093934	&	J19215733+4359243	&	675.0	&	4	&	3	&	0.038	&	0.074	&				\\		
8098590	&	J19284090+4355434	&	837.5	&	2	&	1	&	0.033	&	0.020	&				\\		
8127707	&	J20015409+4358014	&	118.7	&	2	&	24	&	7.228	&	0.013	&			x	\\		
8181509	&	J19473900+4404373	&	1039.3	&	2	&	62	&	0.231	&	0.009	&			x	\\		
8192056	&	J19580204+4401225	&	883.3	&	3	&	2	&	0.036	&	0.003	&			x	\\		
8217125	&	J18574847+4410284	&	862.6	&	3	&	10	&	0.137	&	0.018	&			x	\\		
8225926	&	J19163464+4409268	&	1085.4	&	2	&	84	&	0.741	&	0.026	&			x	\\		
8230578	&	J19231486+4406148	&	557.6	&	2	&	1	&	0.070	&	0.012	&			x	\\		
8260453	&	J19592289+4408304	&	1313.2	&	2	&	5	&	0.039	&	0.007	&			x	\\		
8328348	&	J20012933+4417205	&	579.2	&	2	&	24	&	1.819	&	0.010	&			x	\\		
8358665	&	J19170268+4422390	&	148.0	&	2	&	1	&	0.023	&	0.011	&				\\		
8363272	&	J19235349+4418479	&	937.5	&	2	&	1	&	0.029	&	0.008	&			x	\\		
8365782	&	J19273691+4423124	&	702.8	&	2	&	1	&	0.041	&	0.005	&			x	\\		
8410006	&	J18470819+4426322	&	437.1	&	3	&	4	&	0.045	&	0.010	&			x	\\		
8458459	&	J20003730+4426278	&	890.5	&	2	&	24	&	0.323	&	0.012	&			x	\\		
8494839	&	J19263774+4434325	&	233.6	&	2	&	84	&	12.029	&	0.042	&			x	\\		
8561238	&	J19291104+4441085	&	965.6	&	2	&	1	&	0.008	&	0.011	&				\\		
8587948	&	J20011735+4439452	&	214.7	&	2	&	24	&	2.271	&	0.005	&			x	\\		
8619322	&	J19190884+4446426	&	984.3	&	2	&	1	&	0.007	&	0.004	&				\\		
8625289	&	J19275253+4445017	&	388.1	&	2	&	84	&	6.111	&	0.024	&			x	\\		
8629689	&	J19345236+4446380	&	929.2	&	2	&	1	&	0.030	&	0.006	&			x	\\		
8683589	&	J19184517+4449131	&	1337.8	&	2	&	1	&	0.001	&	0.012	&				\\		
8738809	&	J18591050+4457017	&	762.5	&	5	&	19	&	0.229	&	0.016	&			x	\\		
8752893	&	J19261819+4459436	&	370.0	&	2	&	1	&	0.170	&	0.007	&			x	\\		
8818802	&	J19270676+4503429	&	1214.1	&	2	&	1	&	0.015	&	0.005	&			x	\\		
8914923	&	J20031610+4509192	&	1305.1	&	2	&	24	&	0.300	&	0.006	&			x	\\		
8936339	&	J18575109+4516185	&	796.0	&	5	&	19	&	0.137	&	0.014	&			x	\\		
8984355	&	J20032129+4513187	&	51.5	&	2	&	5	&	0.157	&	0.011	&			x	\\		
9002884	&	J18540578+4520474	&	585.0	&	5	&	19	&	0.072	&	0.007	&			x	\\		
9031549	&	J19403884+4521015	&	141.4	&	2	&	1	&	0.234	&	0.023	&			x	\\		
9152245	&	J19232912+4533427	&	504.4	&	2	&	1	&	0.099	&	0.015	&			x	\\		
9206941	&	J19050068+4539045	&	1008.4	&	3	&	10	&	0.242	&	0.035	&			x	\\		
9240941	&	J19571060+4537363	&	254.1	&	2	&	5	&	0.496	&	0.008	&			x	\\		
9326421	&	J18543641+4550541	&	775.3	&	5	&	19	&	0.518	&	0.020	&			x	\\		
9430039	&	J20015898+4554344	&	0.8	&	3	&	2	&	0.003	&	0.011	&				\\		
9509251	&	J18504770+4609166	&	219.9	&	3	&	20	&	1.423	&	0.009	&			x	\\		
9540226	&	J19480815+4611544	&	175.5	&	3	&	2	&	0.262	&	0.014	&			x	\\		
9591529	&	J19330295+4613427	&	89.9	&	6	&	42	&	0.687	&	0.012	&			x	\\		
9696716	&	J18591290+4626283	&	249.9	&	3	&	10	&	1.520	&	0.049	&			x	\\		
9753178	&	J18491645+4632307	&	935.7	&	3	&	20	&	0.002	&	0.013	&				\\		
9757624	&	J18594776+4635013	&	32.6	&	3	&	10	&	5.191	&	0.026	&			x	\\		
9813102	&	J18482411+4637472	&	996.4	&	3	&	20	&	0.336	&	0.018	&			x	\\		
9835853	&	J19352912+4638019	&	107.7	&	2	&	1	&	0.367	&	0.008	&			x	\\		
9902962	&	J19454831+4645271	&	333.7	&	3	&	2	&	0.099	&	0.022	&			x	\\		
9995162	&	J18534324+4657405	&	636.6	&	2	&	1	&	0.194	&	0.006	&			x	\\		
10001167	&	J19074937+4656118	&	120.4	&	16	&	112	&	19.650	&	0.005	&			x	\\		
10011329	&	J19263640+4658023	&	533.8	&	4	&	3	&	0.223	&	0.016	&			x	\\		
10028634	&	J19512811+4659150	&	1070.3	&	3	&	2	&	0.016	&	0.014	&				\\		
10059338	&	J18574084+4701539	&	1056.9	&	2	&	1	&	0.132	&	0.009	&			x	\\		
10094550	&	J19535070+4702380	&	1199.3	&	3	&	2	&	0.133	&	0.009	&			x	\\		
10148118	&	J19375110+4709246	&	388.2	&	2	&	1	&	0.014	&	0.010	&				\\		
10153182	&	J19443431+4710071	&	1096.0	&	2	&	654	&	5.840	&	0.014	&			x	\\		
10160940	&	J19531756+4708591	&	272.2	&	2	&	654	&	5.521	&	0.021	&			x	\\		
10206457	&	J19251020+4713306	&	1042.1	&	2	&	4	&	55.000	&	0.014	&			x	\\		
10215903	&	J19394466+4717334	&	784.8	&	2	&	1	&	0.029	&	0.006	&			x	\\		
10286616	&	J19460016+4720165	&	891.9	&	3	&	2	&	0.018	&	0.014	&				\\		
10297952	&	J19584352+4723131	&	17.7	&	2	&	654	&	0.969	&	0.035	&			x	\\		
10318734	&	J18442402+4728147	&	906.3	&	2	&	1	&	0.162	&	0.019	&			x	\\		
10352615	&	J19462274+4726595	&	821.3	&	3	&	2	&	0.105	&	0.007	&			x	\\		
10361019	&	J19555417+4726384	&	267.6	&	3	&	2	&	0.163	&	0.007	&			x	\\		
10426854	&	J19564169+4733296	&	959.1	&	3	&	2	&	0.023	&	0.008	&				\\		
10454887	&	J18580811+4739078	&	1157.0	&	3	&	20	&	0.169	&	0.006	&			x	\\		
10614382	&	J19480780+4750357	&	851.0	&	2	&	654	&	0.009	&	0.004	&				\\		
10666510	&	J19285043+4756444	&	15.7	&	2	&	4	&	3.646	&	0.011	&			x	\\		
10668443	&	J19320112+4755406	&	38.7	&	2	&	4	&	0.771	&	0.020	&			x	\\		
10684837	&	J19535439+4756543	&	443.1	&	3	&	2	&	0.075	&	0.012	&			x	\\		
10685892	&	J19550617+4754033	&	1052.8	&	2	&	654	&	2.294	&	0.003	&			x	\\		
10777098	&	J18475055+4808509	&	64.6	&	2	&	20	&	0.254	&	0.053	&			x	\\		
10794816	&	J19232646+4806195	&	943.6	&	4	&	3	&	0.026	&	0.047	&				\\		
10796857	&	J19264357+4807193	&	149.1	&	2	&	4	&	0.579	&	0.025	&			x	\\		
10922167	&	J19311901+4822074	&	586.3	&	2	&	4	&	0.011	&	0.008	&				\\		
10935853	&	J19523172+4818406	&	882.6	&	3	&	2	&	0.035	&	0.015	&				\\		
10936814	&	J19535355+4823527	&	664.7	&	3	&	2	&	0.119	&	0.009	&			x	\\		
11138542	&	J19292894+4844341	&	970.1	&	2	&	4	&	0.253	&	0.008	&			x	\\		
11146152	&	J19425889+4846276	&	1250.6	&	2	&	5	&	0.002	&	0.007	&				\\		
11305250	&	J19424145+4900432	&	627.7	&	2	&	5	&	0.039	&	0.011	&			x	\\		
11413158	&	J19460458+4916004	&	204.2	&	2	&	5	&	0.554	&	0.009	&			x	\\		
11515377	&	J19422614+4927364	&	514.2	&	2	&	5	&	0.101	&	0.012	&			x	\\		
11567572	&	J19432356+4934101	&	1030.1	&	2	&	5	&	0.086	&	0.009	&			x	\\		
11657306	&	J19170208+4942536	&	982.3	&	2	&	2	&	0.056	&	0.019	&				\\		
11718785	&	J19391236+4948558	&	437.0	&	2	&	1	&	0.063	&	0.004	&			x	\\		
11808139	&	J19141503+5004136	&	935.8	&	2	&	2	&	0.001	&	0.023	&				\\		
11823838	&	J19455292+5002304	&	894.5	&	2	&	5	&	0.274	&	0.014	&			x	\\		
11869694	&	J19384144+5009175	&	706.1	&	2	&	1	&	0.066	&	0.020	&			x	\\		
12314910	&	J19414879+5102085	&	69.5	&	2	&	5	&	2.815	&	0.010	&			x	\\			
\hline
%\end{tabular}
%\tablefoot{asdf}
\end{longtable}
